AKLT-states as ZX-diagrams: diagrammatic reasoning for quantum states

From Feynman diagrams to tensor networks, diagrammatic representations of computations in quantum mechanics have catalysed progress in physics. These diagrams represent the underlying mathematical operations and aid physical interpretation, but cannot generally be computed with directly. In this paper we introduce the ZXH-calculus, a graphical language based on the ZX-calculus, that we use to represent and reason about many-body states entirely graphically. As a demonstration, we express the 1D AKLT state, a symmetry protected topological state, in the ZXH-calculus by developing a representation of spins higher than 1/2 within the calculus. By exploiting the simplifying power of the ZXH-calculus rules we show how this representation straightforwardly recovers the AKLT matrix-product state representation, the existence of topologically protected edge states, and the non-vanishing of a string order parameter. Extending beyond these known properties, our diagrammatic approach also allows us to analytically derive that the Berry phase of any finite-length 1D AKLT chain is $\pi$. In addition, we provide an alternative proof that the 2D AKLT state on a hexagonal lattice can be reduced to a graph state, demonstrating that it is a universal quantum computing resource. Lastly, we build 2D higher-order topological phases diagrammatically, which we use to illustrate a symmetry-breaking phase transition. Our results show that the ZXH-calculus is a powerful language for representing and computing with physical states entirely graphically, paving the way to develop more efficient many-body algorithms and giving a novel diagrammatic perspective on quantum phase transitions.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}%
\ \  &  = & \ket{0} + \ket{1}\ \ & =& \sqrt{2}\ket{+} \label{eq:ket-+}\\[0.2cm]
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}%
\ \  & = & \ket{+} + \ket{-}\ \ & =& \sqrt{2}\ket{0} \label{eq:ket-0}\\[0.2cm]
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}%
\ \  & = & \ketbra{0}{0} + e^{i \alpha} \ketbra{1}{1}\ \ & = & Z_\alpha \label{eq:g-alph} \\[0.2cm]
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}%
 \ \ =\ \  Z \qquad\qquad   %
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Red Node] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}%
} \ \ = \ \ 
	\frac{1}{\sqrt{2}}
	\begin{pmatrix}
	1&0&0&0\\
	0&1&0&0\\
	0&0&0&1\\
	0&0&1&0
	\end{pmatrix}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-6.25, 0.5) {};
		\node [style=Red Node] (1) at (-6.25, -0.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-8.75, 0) {$\ket{00}$};
		\node [style=none] (17) at (-7.75, 0) {$=$};
		\node [style=Red Node] (18) at (-1.75, 0.5) {};
		\node [style=X phase dot] (19) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (-4.25, 0) {$\ket{01}$};
		\node [style=none] (23) at (-3.25, 0) {$=$};
		\node [style=X phase dot] (24) at (2.75, 0.5) {$\pi$};
		\node [style=Red Node] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (0.25, 0) {$\ket{10}$};
		\node [style=none] (29) at (1.25, 0) {$=$};
		\node [style=X phase dot] (30) at (7.5, 0.5) {$\pi$};
		\node [style=X phase dot] (31) at (7.5, -0.5) {$\pi$};
		\node [style=none] (32) at (8.25, 0.5) {};
		\node [style=none] (33) at (8.25, -0.5) {};
		\node [style=none] (34) at (5, 0) {$\ket{11}$};
		\node [style=none] (35) at (6, 0) {$=$};
		\node [style=none] (36) at (-7, 0) {$\frac12$};
		\node [style=none] (37) at (-2.5, 0) {$\frac12$};
		\node [style=none] (38) at (2, 0) {$\frac12$};
		\node [style=none] (39) at (6.75, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (14.center);
		\draw (15.center) to (1);
		\draw (18) to (20.center);
		\draw (21.center) to (19);
		\draw (24) to (26.center);
		\draw (27.center) to (25);
		\draw (30) to (32.center);
		\draw (33.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-4.25, 2.75) {};
		\node [style=none] (1) at (-2.5, 2.75) {};
		\node [style=X phase dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=Red Node] (4) at (-3.5, 1.5) {};
		\node [style=Green Node] (5) at (-3.5, 2.75) {};
		\node [style=X phase dot] (6) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=X phase dot] (8) at (-4.25, -2.75) {$\pi$};
		\node [style=none] (9) at (-2.5, -2.75) {};
		\node [style=Red Node] (10) at (-3.5, -2.75) {};
		\node [style=Green Node] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (-1.5, -2) {$\propto$};
		\node [style=none] (15) at (-1.5, 2.25) {$\propto$};
		\node [style=Red Node] (16) at (0.25, 2.75) {};
		\node [style=none] (17) at (1.25, 2.75) {};
		\node [style=X phase dot] (18) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=Red Node] (20) at (0.25, 1.5) {};
		\node [style=Red Node] (21) at (0.25, 2.25) {};
		\node [style=X phase dot] (22) at (0.25, -1.25) {$\pi$};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=X phase dot] (24) at (-0.5, -2.75) {$\pi$};
		\node [style=none] (25) at (1.25, -2.75) {};
		\node [style=Red Node] (26) at (0.25, -2.75) {};
		\node [style=X phase dot] (27) at (0.25, -2) {$\pi$};
		\node [style=none] (28) at (2.25, 2.25) {};
		\node [style=none] (29) at (2.25, -2) {};
		\node [style=none] (30) at (2.25, -2) {$=$};
		\node [style=none] (31) at (2.25, 2.25) {$=$};
		\node [style=Red Node] (32) at (4, 2.75) {};
		\node [style=none] (33) at (5, 2.75) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=X phase dot] (36) at (4, 1.5) {};
		\node [style=X phase dot] (37) at (4, 1.5) {$\pi$};
		\node [style=X phase dot] (38) at (4, -1.25) {$\pi$};
		\node [style=none] (39) at (5, -1.25) {};
		\node [style=none] (41) at (5, -2.75) {};
		\node [style=Red Node] (42) at (4, -2.75) {};
		\node [style=Red Node] (43) at (4, -2.75) {};
		\node [style=none] (44) at (-1.5, 3) {\copyrule};
		\node [style=none] (45) at (2.25, 3) {\spiderrule};
		\node [style=none] (46) at (2.25, -1.25) {\spiderrule};
		\node [style=none] (47) at (-1.5, -1.25) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (1.center);
		\draw (3.center) to (4);
		\draw (4) to (2);
		\draw (5) to (4);
		\draw (11) to (6);
		\draw (11) to (7.center);
		\draw (9.center) to (10);
		\draw (10) to (8);
		\draw (11) to (10);
		\draw (19.center) to (20);
		\draw (20) to (18);
		\draw (21) to (20);
		\draw (16) to (17.center);
		\draw (25.center) to (26);
		\draw (26) to (24);
		\draw (27) to (26);
		\draw (22) to (23.center);
		\draw (35.center) to (36);
		\draw (37) to (36);
		\draw (32) to (33.center);
		\draw (41.center) to (42);
		\draw (43) to (42);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none, rotate=90] (1) at (1, 0) {$\ldots$};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=hadamard] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {$\ldots$};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (2.5, 0) {$n$};
		\node [style=none] (12) at (-2.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (3) at (0, 0) {$a$};
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=hadamard] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}%
 \ \ = \ \ \begin{pmatrix}1&1\\1&-1\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 0) {$\alpha$};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-3.25, 0.375) {};
		\node [style=none] (6) at (-5.75, 0.375) {};
		\node [style=none, rotate=90] (7) at (-5.5, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-3.5, -0.25) {...};
		\node [style=H] (9) at (-6.25, 1) {};
		\node [style=H] (10) at (-6.25, 0.375) {};
		\node [style=H] (11) at (-6.25, -1) {};
		\node [style=H] (12) at (-2.75, 1) {};
		\node [style=H] (13) at (-2.75, 0.375) {};
		\node [style=H] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, 0.375) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-6.75, 1) {};
		\node [style=none] (19) at (-6.75, 0.375) {};
		\node [style=none] (20) at (-6.75, -1) {};
		\node [style=X phase dot] (21) at (6.375, 0) {$\alpha$};
		\node [style=none] (22) at (7.625, 1) {};
		\node [style=none] (23) at (5.125, 1) {};
		\node [style=none] (24) at (5.125, -1) {};
		\node [style=none] (25) at (7.625, -1) {};
		\node [style=none] (26) at (7.625, 0.375) {};
		\node [style=none] (27) at (5.125, 0.375) {};
		\node [style=none, rotate=90] (28) at (5.375, -0.25) {...};
		\node [style=none, rotate=90] (29) at (7.375, -0.25) {...};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=none] (31) at (2, 0) {$\sqrt{2}^{n+m}$};
		\node [style=none] (39) at (-1.625, 1.25) {};
		\node [style=none] (40) at (-1.625, -1.25) {};
		\node [style=none] (41) at (-7.375, 1.25) {};
		\node [style=none] (42) at (-7.375, -1.25) {};
		\node [style=none] (43) at (-1.125, 0) {$n$};
		\node [style=none] (44) at (-7.875, 0) {$m$};
		\node [style=none] (45) at (8.25, 1.25) {};
		\node [style=none] (46) at (8.25, -1.25) {};
		\node [style=none] (47) at (8.75, 0) {$n$};
		\node [style=none] (48) at (4.5, 1.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (4, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw (20.center) to (3.center);
		\draw (19.center) to (6.center);
		\draw (18.center) to (2.center);
		\draw (1.center) to (15.center);
		\draw (5.center) to (16.center);
		\draw (4.center) to (17.center);
		\draw [in=-141, out=0, looseness=0.75] (24.center) to (21);
		\draw [in=180, out=-39, looseness=0.75] (21) to (25.center);
		\draw [in=180, out=22, looseness=0.75] (21) to (26.center);
		\draw [in=180, out=39, looseness=0.75] (21) to (22.center);
		\draw [in=0, out=158, looseness=0.75] (21) to (27.center);
		\draw [in=141, out=0, looseness=0.75] (23.center) to (21);
		\draw [decorate, style=brace edge] (39.center) to (40.center);
		\draw [decorate, style=brace edge] (42.center) to (41.center);
		\draw [decorate, style=brace edge] (45.center) to (46.center);
		\draw [decorate, style=brace edge] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}%
} \label{eq:Z-to-X} \\[0.2cm]
	&\scalebox{0.95}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (51) at (-4.5, 0) {$\alpha$};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-5.75, 1) {};
		\node [style=none] (54) at (-5.75, -1) {};
		\node [style=none] (55) at (-3.25, -1) {};
		\node [style=none] (56) at (-3.25, 0.375) {};
		\node [style=none] (57) at (-5.75, 0.375) {};
		\node [style=none, rotate=90] (58) at (-5.5, -0.25) {...};
		\node [style=none, rotate=90] (59) at (-3.5, -0.25) {...};
		\node [style=H] (60) at (-6.25, 1) {};
		\node [style=H] (61) at (-6.25, 0.375) {};
		\node [style=H] (62) at (-6.25, -1) {};
		\node [style=H] (63) at (-2.75, 1) {};
		\node [style=H] (64) at (-2.75, 0.375) {};
		\node [style=H] (65) at (-2.75, -1) {};
		\node [style=none] (66) at (-2.25, 1) {};
		\node [style=none] (67) at (-2.25, 0.375) {};
		\node [style=none] (68) at (-2.25, -1) {};
		\node [style=none] (69) at (-6.75, 1) {};
		\node [style=none] (70) at (-6.75, 0.375) {};
		\node [style=none] (71) at (-6.75, -1) {};
		\node [style=Z phase dot] (72) at (6.5, 0) {$\alpha$};
		\node [style=none] (73) at (7.75, 1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (5.25, -1) {};
		\node [style=none] (76) at (7.75, -1) {};
		\node [style=none] (77) at (7.75, 0.375) {};
		\node [style=none] (78) at (5.25, 0.375) {};
		\node [style=none, rotate=90] (79) at (5.5, -0.25) {...};
		\node [style=none, rotate=90] (80) at (7.5, -0.25) {...};
		\node [style=none] (81) at (0, 0) {=};
		\node [style=none] (82) at (2, 0) {$\sqrt{2}^{n+m}$};
		\node [style=none] (83) at (-1.625, 1.25) {};
		\node [style=none] (84) at (-1.625, -1.25) {};
		\node [style=none] (85) at (-7.375, 1.25) {};
		\node [style=none] (86) at (-7.375, -1.25) {};
		\node [style=none] (87) at (-1.125, 0) {$n$};
		\node [style=none] (88) at (-7.875, 0) {$m$};
		\node [style=none] (89) at (8.375, 1.25) {};
		\node [style=none] (90) at (8.375, -1.25) {};
		\node [style=none] (91) at (8.875, 0) {$n$};
		\node [style=none] (92) at (4.625, 1.25) {};
		\node [style=none] (93) at (4.625, -1.25) {};
		\node [style=none] (94) at (4.125, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (54.center) to (51);
		\draw [in=180, out=-39, looseness=0.75] (51) to (55.center);
		\draw [in=180, out=22, looseness=0.75] (51) to (56.center);
		\draw [in=180, out=39, looseness=0.75] (51) to (52.center);
		\draw [in=0, out=158, looseness=0.75] (51) to (57.center);
		\draw [in=141, out=0, looseness=0.75] (53.center) to (51);
		\draw (71.center) to (54.center);
		\draw (70.center) to (57.center);
		\draw (69.center) to (53.center);
		\draw (52.center) to (66.center);
		\draw (56.center) to (67.center);
		\draw (55.center) to (68.center);
		\draw [in=-141, out=0, looseness=0.75] (75.center) to (72);
		\draw [in=180, out=-39, looseness=0.75] (72) to (76.center);
		\draw [in=180, out=22, looseness=0.75] (72) to (77.center);
		\draw [in=180, out=39, looseness=0.75] (72) to (73.center);
		\draw [in=0, out=158, looseness=0.75] (72) to (78.center);
		\draw [in=141, out=0, looseness=0.75] (74.center) to (72);
		\draw [decorate, style=brace edge] (83.center) to (84.center);
		\draw [decorate, style=brace edge] (86.center) to (85.center);
		\draw [decorate, style=brace edge] (89.center) to (90.center);
		\draw [decorate, style=brace edge] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}%
} \label{eq:X-to-Z}\\[0.2cm]
	&\qquad\qquad\quad\  %
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (95) at (-3.75, 0) {$\alpha$};
		\node [style=none] (96) at (-1.75, 0) {};
		\node [style=none] (97) at (0, 0) {=};
		\node [style=H] (98) at (2.75, 0) {$e^{i\alpha}$};
		\node [style=none] (99) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (96.center);
		\draw (98) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}%
 \label{eq:Z-to-H}\\[0.2cm]
	&\qquad\qquad\quad\ %
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (100) at (5.25, 0) {$\,\frac\alpha2\,$};
		\node [style=none] (101) at (6.25, 0) {};
		\node [style=none] (102) at (0, 0) {=};
		\node [style=H] (103) at (-2.75, 0) {$e^{i\alpha}$};
		\node [style=none] (104) at (-1.5, 0) {};
		\node [style=none] (105) at (-4, 0) {};
		\node [style=Z phase dot] (106) at (2.5, 0) {$\,\frac\alpha2\,{}$};
		\node [style=none] (107) at (1.5, 0) {};
		\node [style=Red Node] (108) at (3.75, 0) {};
		\node [style=Z phase dot] (109) at (3.75, -1) {\ $-\frac\alpha2~$};
		\node [style=none] (110) at (1.5, -1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (101.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw (107.center) to (106);
		\draw (109) to (108);
		\draw (106) to (108);
		\draw (108) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 1.25) {};
		\node [style=Green Node] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=H] (6) at (1.25, 0.625) {$e^{i\theta}$};
		\node [style=Green Node] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}%
\ \ =\ \ 
    \begin{pmatrix}
    1&0&0&0&0&0&0&0\\
    0&1&0&0&0&0&0&0\\
    0&0&1&0&0&0&0&0\\
    0&0&0&1&0&0&0&0\\
    0&0&0&0&1&0&0&0\\
    0&0&0&0&0&1&0&0\\
    0&0&0&0&0&0&1&0\\
    0&0&0&0&0&0&0&e^{i\theta}\\
    \end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.625) {};
		\node [style=Green Node] (1) at (0, -0.625) {};
		\node [style=none] (2) at (-0.75, 0.625) {};
		\node [style=none] (3) at (0.75, 0.625) {};
		\node [style=none] (4) at (-0.75, -0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
		\node [style=H] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}%
 \ \ = \ \ 
	\begin{pmatrix}
	1&0&0&0\\
	0&1&0&0\\
	0&0&1&0\\
	0&0&0&-1
	\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0, 0.75) {};
		\node [style=Green Node] (1) at (0, -0.775) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.775) {};
		\node [style=none] (5) at (1, -0.775) {};
		\node [style=H] (6) at (0, 0) {};
		\node [style=Green Node] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-2, 0) {\large$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}%
 \ \ = \ \ 
	\begin{pmatrix}
	1&0&0&0\\
	0&1&0&0\\
	0&0&1&0\\
	0&0&0&0
	\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=Green Node] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Green Node] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=Green Node] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=H] (10) at (0, 0.75) {};
		\node [style=none] (48) at (-0.75, 1.25) {};
		\node [style=none] (49) at (-0.75, 0.25) {};
		\node [style=H] (50) at (-1, -1.5) {};
		\node [style=H] (51) at (1, -1.5) {};
		\node [style=none] (52) at (-3.75, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (4);
		\draw (3.center) to (4);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw (10) to (48.center);
		\draw (48.center) to (1);
		\draw (10) to (49.center);
		\draw (49.center) to (4);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}%
 \ \ = \ \ 
	\begin{pmatrix}
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
0&0&0&1&0&0&0&0\\
0&0&0&0&1&0&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&1&0\\
\end{pmatrix}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-7.25, -2.5) {$\pi$};
		\node [style=none] (1) at (-9.25, 2) {};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=Green Node] (3) at (-9.25, 1.5) {};
		\node [style=Green Node] (4) at (-9.25, -1.5) {};
		\node [style=Green Node] (5) at (-9.25, 0) {};
		\node [style=Green Node] (6) at (-8.5, -0.75) {};
		\node [style=Green Node] (7) at (-7.75, 0) {};
		\node [style=Red Node] (8) at (-7.75, 1.5) {};
		\node [style=Red Node] (9) at (-7.75, -1.5) {};
		\node [style=H] (10) at (-8.5, 0) {};
		\node [style=H] (11) at (-9.25, -0.75) {};
		\node [style=H] (12) at (-9.25, 0.75) {};
		\node [style=Z phase dot] (13) at (-1.25, -2.5) {$\pi$};
		\node [style=X phase dot] (14) at (1.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (15) at (7.5, -2.5) {$\pi$};
		\node [style=Green Node] (16) at (-0.75, 1.5) {};
		\node [style=Green Node] (17) at (-0.75, -1.5) {};
		\node [style=Green Node] (18) at (-0.75, 0) {};
		\node [style=Green Node] (19) at (0, -0.75) {};
		\node [style=Green Node] (20) at (0.75, 0) {};
		\node [style=Red Node] (21) at (0.75, 1.5) {};
		\node [style=Red Node] (22) at (0.75, -1.5) {};
		\node [style=H] (23) at (0, 0) {};
		\node [style=H] (24) at (-0.75, -0.75) {};
		\node [style=H] (25) at (-0.75, 0.75) {};
		\node [style=none] (26) at (8, 2) {};
		\node [style=none] (27) at (9.5, 2) {};
		\node [style=Green Node] (28) at (8, 1.5) {};
		\node [style=Green Node] (29) at (8, -1.5) {};
		\node [style=Green Node] (30) at (8, 0) {};
		\node [style=Green Node] (31) at (8.75, -0.75) {};
		\node [style=Green Node] (32) at (9.5, 0) {};
		\node [style=Red Node] (33) at (9.5, 1.5) {};
		\node [style=Red Node] (34) at (9.5, -1.5) {};
		\node [style=H] (35) at (8.75, 0) {};
		\node [style=H] (36) at (8, -0.75) {};
		\node [style=H] (37) at (8, 0.75) {};
		\node [style=Z phase dot] (38) at (-9.75, -2.25) {$\pi$};
		\node [style=X phase dot] (39) at (10, -2.25) {$\pi$};
		\node [style=none] (40) at (-2.5, -2.5) {$\hdots$};
		\node [style=none] (41) at (2.5, -2.5) {$\hdots$};
		\node [style=none] (42) at (-1.75, -2.5) {};
		\node [style=none] (43) at (1.75, -2.5) {};
		\node [style=none] (44) at (7, -2.5) {};
		\node [style=none] (45) at (-6.75, -2.5) {};
		\node [style=Z phase dot] (46) at (3.75, -2.5) {$\pi$};
		\node [style=X phase dot] (47) at (6.5, -2.5) {$\pi$};
		\node [style=Green Node] (48) at (4.25, 1.5) {};
		\node [style=Green Node] (49) at (4.25, -1.5) {};
		\node [style=Green Node] (50) at (4.25, 0) {};
		\node [style=Green Node] (51) at (5, -0.75) {};
		\node [style=Green Node] (52) at (5.75, 0) {};
		\node [style=Red Node] (53) at (5.75, 1.5) {};
		\node [style=Red Node] (54) at (5.75, -1.5) {};
		\node [style=H] (55) at (5, 0) {};
		\node [style=H] (56) at (4.25, -0.75) {};
		\node [style=H] (57) at (4.25, 0.75) {};
		\node [style=none] (58) at (3.25, -2.5) {};
		\node [style=none] (59) at (7, -2.5) {};
		\node [style=Z phase dot] (60) at (-6.25, -2.5) {$\pi$};
		\node [style=X phase dot] (61) at (-3.75, -2.5) {$\pi$};
		\node [style=Green Node] (62) at (-5.75, 1.5) {};
		\node [style=Green Node] (63) at (-5.75, -1.5) {};
		\node [style=Green Node] (64) at (-5.75, 0) {};
		\node [style=Green Node] (65) at (-5, -0.75) {};
		\node [style=Green Node] (66) at (-4.25, 0) {};
		\node [style=Red Node] (67) at (-4.25, 1.5) {};
		\node [style=Red Node] (68) at (-4.25, -1.5) {};
		\node [style=H] (69) at (-5, 0) {};
		\node [style=H] (70) at (-5.75, -0.75) {};
		\node [style=H] (71) at (-5.75, 0.75) {};
		\node [style=none] (72) at (-6.75, -2.5) {};
		\node [style=none] (73) at (-3.25, -2.5) {};
		\node [style=none] (74) at (-5.75, 2) {};
		\node [style=none] (75) at (-4.25, 2) {};
		\node [style=none] (76) at (-0.75, 2) {};
		\node [style=none] (77) at (0.75, 2) {};
		\node [style=none] (78) at (4.25, 2) {};
		\node [style=none] (79) at (5.75, 2) {};
		\node [style=none] (80) at (10.25, -2.75) {};
		\node [style=none] (81) at (-10, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2.center) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (28) to (26.center);
		\draw (29) to (36);
		\draw (36) to (30);
		\draw (30) to (37);
		\draw (37) to (28);
		\draw (30) to (35);
		\draw (35) to (32);
		\draw (35) to (31);
		\draw (27.center) to (33);
		\draw (33) to (32);
		\draw (32) to (34);
		\draw (29) to (34);
		\draw (28) to (33);
		\draw (9) to (0);
		\draw (13) to (17);
		\draw (22) to (14);
		\draw (15) to (29);
		\draw (38) to (4);
		\draw (39) to (34);
		\draw (15) to (44.center);
		\draw (45.center) to (0);
		\draw (42.center) to (13);
		\draw (14) to (43.center);
		\draw (49) to (56);
		\draw (56) to (50);
		\draw (50) to (57);
		\draw (57) to (48);
		\draw (50) to (55);
		\draw (55) to (52);
		\draw (55) to (51);
		\draw (53) to (52);
		\draw (52) to (54);
		\draw (49) to (54);
		\draw (48) to (53);
		\draw (46) to (49);
		\draw (54) to (47);
		\draw (58.center) to (46);
		\draw (47) to (59.center);
		\draw (63) to (70);
		\draw (70) to (64);
		\draw (64) to (71);
		\draw (71) to (62);
		\draw (64) to (69);
		\draw (69) to (66);
		\draw (69) to (65);
		\draw (67) to (66);
		\draw (66) to (68);
		\draw (63) to (68);
		\draw (62) to (67);
		\draw (60) to (63);
		\draw (68) to (61);
		\draw (72.center) to (60);
		\draw (61) to (73.center);
		\draw (74.center) to (62);
		\draw (67) to (75.center);
		\draw (76.center) to (16);
		\draw (21) to (77.center);
		\draw (78.center) to (48);
		\draw (53) to (79.center);
		\draw (81.center) to (38);
		\draw (80.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-2.5, 3.25) {};
		\node [style=Green Node] (2) at (-4.75, 7.25) {};
		\node [style=Green Node] (3) at (-4.75, 4.25) {};
		\node [style=Green Node] (4) at (-4.75, 5.75) {};
		\node [style=Green Node] (5) at (-4, 5) {};
		\node [style=Green Node] (6) at (-3.25, 5.75) {};
		\node [style=Red Node] (7) at (-3.25, 7.25) {};
		\node [style=Red Node] (8) at (-3.25, 4.25) {};
		\node [style=H] (9) at (-4, 5.75) {};
		\node [style=H] (10) at (-4.75, 5) {};
		\node [style=H] (11) at (-4.75, 6.5) {};
		\node [style=Red Node] (12) at (-3.25, 8.25) {};
		\node [style=none] (13) at (-2, 5.25) {=};
		\node [style=Red Node] (14) at (-4.75, 8.25) {};
		\node [style=none] (15) at (0.25, 3.25) {};
		\node [style=none] (16) at (2.75, 3.25) {};
		\node [style=Red Node] (17) at (0.75, 7.25) {};
		\node [style=Z phase dot] (18) at (0.75, 4.25) {$\pi$};
		\node [style=Green Node] (19) at (0.75, 5.75) {};
		\node [style=Green Node] (20) at (1.5, 5) {};
		\node [style=Green Node] (21) at (2.25, 5.75) {};
		\node [style=Red Node] (22) at (2.25, 7.25) {};
		\node [style=X phase dot] (23) at (2.25, 4.25) {$\pi$};
		\node [style=H] (24) at (1.5, 5.75) {};
		\node [style=H] (25) at (0.75, 5) {};
		\node [style=H] (26) at (0.75, 6.5) {};
		\node [style=none] (27) at (3.5, 5.25) {=};
		\node [style=none] (28) at (5.75, 3.25) {};
		\node [style=none] (29) at (8.25, 3.25) {};
		\node [style=Z phase dot] (30) at (6.25, 4.25) {$\pi$};
		\node [style=Green Node] (31) at (6.25, 5.75) {};
		\node [style=Green Node] (32) at (7, 5) {};
		\node [style=Red Node] (33) at (7.75, 5.75) {};
		\node [style=X phase dot] (34) at (7.75, 4.25) {$\pi$};
		\node [style=H] (35) at (7, 5.75) {};
		\node [style=H] (36) at (6.25, 5) {};
		\node [style=Red Node] (37) at (7.75, 5) {};
		\node [style=none] (38) at (-6.75, 0.25) {=};
		\node [style=none] (39) at (-5.25, -0.75) {};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=Z phase dot] (41) at (-4.5, 0.25) {$\pi$};
		\node [style=Green Node] (42) at (-4.5, 2.25) {};
		\node [style=Green Node] (43) at (-3.5, 1.25) {};
		\node [style=X phase dot] (45) at (-3, 0.25) {$\pi$};
		\node [style=H] (46) at (-4.5, 1.25) {};
		\node [style=none] (48) at (-1.25, 0.25) {=};
		\node [style=none] (49) at (0.5, -0.75) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=Red Node] (51) at (1, 0.25) {};
		\node [style=Green Node] (52) at (1.75, 1.25) {};
		\node [style=X phase dot] (53) at (2.75, 0.25) {$\pi$};
		\node [style=Red Node] (54) at (1.825, 0.25) {};
		\node [style=none] (55) at (4.25, 0.25) {=};
		\node [style=none] (56) at (5.25, -0.75) {};
		\node [style=none] (57) at (7.75, -0.75) {};
		\node [style=Red Node] (58) at (5.75, 0.25) {};
		\node [style=X phase dot] (59) at (7.25, 0.25) {$\pi$};
		\node [style=none] (60) at (-2, 6) {\spiderrule};
		\node [style=none] (61) at (3.5, 7.25) {\copyrule};
		\node [style=none] (62) at (4.25, 1.25) {\spiderrule};
		\node [style=none] (63) at (-1.25, 1) {\spiderrule};
		\node [style=none] (64) at (-6.75, 2.25) {\exploderule};
		\node [style=none] (65) at (-6.75, -2.5) {=};
		\node [style=none] (66) at (-4, -2.5) {$2{\begin{pmatrix}0&0\\1&0\end{pmatrix}}$};
		\node [style=none] (67) at (-1.25, -2.5) {=};
		\node [style=none] (68) at (1.25, -2.625) {$\frac{1}{\sqrt{6}}M^{[n]+1}$};
		\node [style=none] (69) at (-2, 6.75) {\picopyrule};
		\node [style=none] (71) at (3.5, 8.25) {\eqref{eq:X-to-Z}};
		\node [style=none] (72) at (-6.75, 1.25) {\spiderrule};
		\node [style=none] (73) at (-1.25, 1.75) {\copyrule};
		\node [style=none] (74) at (3.5, 6.25) {\spiderrule};
		\node [style=none] (76) at (-1.25, 2.5) {};
		\node [style=none] (77) at (-1.25, 2.5) {\eqref{eq:Z-to-X}};
		\node [style=Z phase dot] (79) at (-5.15, 3.65) {$\pi$};
		\node [style=X phase dot] (83) at (-2.85, 3.65) {$\pi$};
		\node [style=none] (84) at (-6, 5.25) {$\frac12$};
		\node [style=none] (85) at (-0.5, 5.25) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (86) at (5, 5.25) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (87) at (-5.75, 0.25) {$\frac12$};
		\node [style=none] (88) at (-0.25, 0.25) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (4);
		\draw (4) to (11);
		\draw (11) to (2);
		\draw (4) to (9);
		\draw (9) to (6);
		\draw (9) to (5);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (3) to (8);
		\draw (2) to (7);
		\draw (7) to (12);
		\draw (14) to (2);
		\draw (18) to (25);
		\draw (25) to (19);
		\draw (19) to (26);
		\draw (26) to (17);
		\draw (19) to (24);
		\draw (24) to (21);
		\draw (24) to (20);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (18) to (23);
		\draw (30) to (36);
		\draw (31) to (35);
		\draw (35) to (33);
		\draw (35) to (32);
		\draw (30) to (34);
		\draw (37) to (34);
		\draw (36) to (31);
		\draw (41) to (46);
		\draw (41) to (45);
		\draw (45) to (40.center);
		\draw (46) to (42);
		\draw (49.center) to (51);
		\draw (53) to (50.center);
		\draw (54) to (53);
		\draw (56.center) to (58);
		\draw (59) to (57.center);
		\draw (3) to (79);
		\draw (79) to (0.center);
		\draw (1.center) to (83);
		\draw (8) to (83);
		\draw (16.center) to (23);
		\draw (15.center) to (18);
		\draw (29.center) to (34);
		\draw (28.center) to (30);
		\draw (41) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-5.25, -1.5) {$\pi$};
		\node [style=Green Node] (1) at (-7.25, 2.25) {};
		\node [style=Green Node] (2) at (-7.25, -0.75) {};
		\node [style=Green Node] (3) at (-7.25, 0.75) {};
		\node [style=Green Node] (4) at (-6.5, 0) {};
		\node [style=Green Node] (5) at (-5.75, 0.75) {};
		\node [style=Red Node] (6) at (-5.75, 2.25) {};
		\node [style=Red Node] (7) at (-5.75, -0.75) {};
		\node [style=H] (8) at (-6.5, 0.75) {};
		\node [style=H] (9) at (-7.25, 0) {};
		\node [style=H] (10) at (-7.25, 1.5) {};
		\node [style=X phase dot] (11) at (-6.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (12) at (-7.75, -1.5) {$\pi$};
		\node [style=none] (13) at (-4.25, 0) {=};
		\node [style=Green Node] (14) at (-1.25, 2.25) {};
		\node [style=Z phase dot] (15) at (-1.25, -0.75) {$\pi$};
		\node [style=Green Node] (16) at (-1.25, 0.75) {};
		\node [style=Green Node] (17) at (-0.5, 0) {};
		\node [style=Green Node] (18) at (0.25, 0.75) {};
		\node [style=X phase dot] (19) at (0.25, 2.25) {$\pi$};
		\node [style=X phase dot] (20) at (0.25, -0.75) {$\pi$};
		\node [style=H] (21) at (-0.5, 0.75) {};
		\node [style=H] (22) at (-1.25, 0) {};
		\node [style=H] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-1.75, -1.5) {};
		\node [style=none] (25) at (1.5, 0) {=};
		\node [style=none] (26) at (6, -1.5) {};
		\node [style=Z phase dot] (27) at (4, -0.75) {$\pi$};
		\node [style=Red Node] (28) at (4, 1) {};
		\node [style=Green Node] (29) at (4.75, 0.25) {};
		\node [style=X phase dot] (30) at (5.5, 1) {$\pi$};
		\node [style=Red Node] (31) at (5.5, -0.75) {};
		\node [style=H] (32) at (4.75, 1) {};
		\node [style=none] (33) at (3.5, -1.5) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=none] (35) at (-4.25, 1) {$\hopfrule$};
		\node [style=none] (37) at (-4.25, 2) {\spiderrule};
		\node [style=none] (38) at (1.5, 2) {\copyrule};
		\node [style=none] (39) at (1.5, 3) {\eqref{eq:Z-to-X}};
		\node [style=none] (40) at (-9.75, -4) {=};
		\node [style=none] (44) at (-1.75, -4) {=};
		\node [style=none] (45) at (0.75, -4) {$\sqrt{2}{\begin{pmatrix}1&0\\0&-1\end{pmatrix}}$};
		\node [style=none] (46) at (3.25, -4) {=};
		\node [style=none] (47) at (5.25, -4.125) {$\frac{1}{\sqrt{6}}M^{[n]0}$};
		\node [style=none] (48) at (-4.75, -2.25) {};
		\node [style=none] (49) at (-8.25, -2.25) {};
		\node [style=none] (50) at (-6.5, -5) {};
		\node [style=Z phase dot] (51) at (-7.25, -4.5) {$\pi$};
		\node [style=none] (53) at (-8, -5) {};
		\node [style=none] (54) at (-9, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (55) at (-2.5, 0) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (56) at (2.75, 0) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (57) at (1.5, 1) {\spiderrule};
		\node [style=none] (58) at (-9.75, -2.5) {\absorbrule};
		\node [style=Green Node] (60) at (-7.25, -3.75) {};
		\node [style=Green Node] (61) at (-7.25, -3) {};
		\node [style=none] (62) at (-8.5, -4) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (63) at (-9.75, -3.25) {\idrule};
		\node [style=none] (64) at (-5.75, -4) {=};
		\node [style=none] (65) at (-2.5, -5) {};
		\node [style=Z phase dot] (66) at (-3.25, -4.5) {$\pi$};
		\node [style=none] (67) at (-4, -5) {};
		\node [style=none] (71) at (-4.5, -4) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (10) to (1);
		\draw (3) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (2) to (7);
		\draw (1) to (6);
		\draw (7) to (0);
		\draw (11) to (1);
		\draw (11) to (6);
		\draw (2) to (12);
		\draw (15) to (22);
		\draw (22) to (16);
		\draw (16) to (23);
		\draw (23) to (14);
		\draw (16) to (21);
		\draw (21) to (18);
		\draw (21) to (17);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw (15) to (20);
		\draw (15) to (24.center);
		\draw (28) to (32);
		\draw (32) to (30);
		\draw (32) to (29);
		\draw (27) to (31);
		\draw (31) to (26.center);
		\draw (27) to (33.center);
		\draw (34.center) to (20);
		\draw (49.center) to (12);
		\draw (0) to (48.center);
		\draw (51) to (53.center);
		\draw (51) to (50.center);
		\draw (61) to (60);
		\draw (66) to (67.center);
		\draw (66) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7, 0.5) {$\pi$};
		\node [style=X phase dot] (1) at (-4.525, 0.475) {$\pi$};
		\node [style=Green Node] (2) at (-6.5, 4) {};
		\node [style=Green Node] (3) at (-6.5, 1) {};
		\node [style=Green Node] (4) at (-6.5, 2.5) {};
		\node [style=Green Node] (5) at (-5.75, 1.75) {};
		\node [style=Green Node] (6) at (-5, 2.5) {};
		\node [style=Red Node] (7) at (-5, 4) {};
		\node [style=Red Node] (8) at (-5, 1) {};
		\node [style=H] (9) at (-5.75, 2.5) {};
		\node [style=H] (10) at (-6.5, 1.75) {};
		\node [style=H] (11) at (-6.5, 3.25) {};
		\node [style=X phase dot] (12) at (-5, 4.75) {$\pi$};
		\node [style=none] (13) at (-3.5, 1.5) {=};
		\node [style=X phase dot] (14) at (-6.5, 4.75) {$\pi$};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=X phase dot] (17) at (-0.75, 4) {$\pi$};
		\node [style=Z phase dot] (18) at (-0.75, 1) {$\pi$};
		\node [style=Green Node] (19) at (-0.75, 2.5) {};
		\node [style=Green Node] (20) at (0, 1.75) {};
		\node [style=Green Node] (21) at (0.75, 2.5) {};
		\node [style=Red Node] (22) at (0.75, 4) {};
		\node [style=X phase dot] (23) at (0.75, 1) {$\pi$};
		\node [style=H] (24) at (0, 2.5) {};
		\node [style=H] (25) at (-0.75, 1.75) {};
		\node [style=H] (26) at (-0.75, 3.25) {};
		\node [style=none] (27) at (2.5, 1.5) {=};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
		\node [style=Z phase dot] (30) at (5.25, 1) {$\pi$};
		\node [style=Z phase dot] (31) at (5.25, 2.5) {$\pi$};
		\node [style=Green Node] (32) at (6, 1.75) {};
		\node [style=Red Node] (33) at (6.75, 2.5) {};
		\node [style=X phase dot] (34) at (6.75, 1) {$\pi$};
		\node [style=H] (35) at (6, 2.5) {};
		\node [style=H] (36) at (5.25, 1.75) {};
		\node [style=Red Node] (37) at (6.75, 1.75) {};
		\node [style=none] (38) at (-8.75, -2.5) {=};
		\node [style=none] (39) at (-7, -3.25) {};
		\node [style=none] (40) at (-4.5, -3.25) {};
		\node [style=Z phase dot] (41) at (-6.5, -2.5) {$\pi$};
		\node [style=Z phase dot] (42) at (-6.5, -1) {$\pi$};
		\node [style=Green Node] (43) at (-5.75, -1.75) {};
		\node [style=X phase dot] (44) at (-5, -2.5) {$\pi$};
		\node [style=H] (45) at (-6.5, -1.75) {};
		\node [style=none] (48) at (-3.5, -2.5) {=};
		\node [style=none] (49) at (-1.25, -3.25) {};
		\node [style=none] (50) at (1.5, -3.25) {};
		\node [style=X phase dot] (51) at (-0.75, -2.5) {$\pi$};
		\node [style=Green Node] (52) at (0.25, -1.5) {};
		\node [style=X phase dot] (53) at (1, -2.5) {$\pi$};
		\node [style=X phase dot] (54) at (0.125, -2.5) {$\pi$};
		\node [style=none] (55) at (2.5, -2.5) {=};
		\node [style=none] (56) at (6.75, -3) {};
		\node [style=none] (57) at (4.75, -3) {};
		\node [style=Red Node] (58) at (6.25, -2.5) {};
		\node [style=X phase dot] (59) at (5.25, -2.5) {$\pi$};
		\node [style=none] (60) at (2.5, 2.5) {\spiderrule};
		\node [style=none] (61) at (-3.5, 2.5) {$\spiderrule$};
		\node [style=none] (62) at (-3.5, -0.75) {$\eqref{eq:Z-to-X}$};
		\node [style=none] (63) at (2.5, -1.5) {$\spiderrule$};
		\node [style=none] (64) at (-8.75, -0.5) {\exploderule};
		\node [style=none] (65) at (-3.5, 3.5) {\copyrule};
		\node [style=none] (66) at (2.5, 4.5) {$\eqref{eq:X-to-Z}$};
		\node [style=none] (67) at (2.5, 3.5) {\copyrule};
		\node [style=none] (69) at (-8.75, -1.5) {\spiderrule};
		\node [style=none] (70) at (-3.5, -1.5) {\copyrule};
		\node [style=none] (71) at (-6.5, -4.75) {=};
		\node [style=none] (72) at (-3.75, -4.75) {$2{\begin{pmatrix}0&-1\\0&0\end{pmatrix}}$};
		\node [style=none] (73) at (-1, -4.75) {=};
		\node [style=none] (74) at (2, -4.875) {$\frac{1}{\sqrt{6}}M^{[n]-1}$};
		\node [style=none] (75) at (-7.5, 0) {};
		\node [style=none] (76) at (-4, 0) {};
		\node [style=none] (77) at (-8, 2) {$\frac12$};
		\node [style=none] (78) at (-2, 1.5) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (79) at (4, 1.5) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (80) at (-7.75, -2.5) {$\frac{1}{2}$};
		\node [style=none] (81) at (-2, -2.5) {$-\frac{1}{2}$};
		\node [style=none] (82) at (3.75, -2.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (4);
		\draw (4) to (11);
		\draw (11) to (2);
		\draw (4) to (9);
		\draw (9) to (6);
		\draw (9) to (5);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (3) to (8);
		\draw (2) to (7);
		\draw (0) to (3);
		\draw (8) to (1);
		\draw (7) to (12);
		\draw (14) to (2);
		\draw (18) to (25);
		\draw (25) to (19);
		\draw (19) to (26);
		\draw (26) to (17);
		\draw (19) to (24);
		\draw (24) to (21);
		\draw (24) to (20);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (18) to (23);
		\draw (15.center) to (18);
		\draw (23) to (16.center);
		\draw (30) to (36);
		\draw (31) to (35);
		\draw (35) to (33);
		\draw (35) to (32);
		\draw (30) to (34);
		\draw (28.center) to (30);
		\draw (34) to (29.center);
		\draw (37) to (34);
		\draw (36) to (31);
		\draw (41) to (45);
		\draw (41) to (44);
		\draw (39.center) to (41);
		\draw (44) to (40.center);
		\draw (45) to (42);
		\draw (49.center) to (51);
		\draw (53) to (50.center);
		\draw (54) to (53);
		\draw (56.center) to (58);
		\draw (59) to (57.center);
		\draw (0) to (75.center);
		\draw (76.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-7.25, -3.25) {$\pi$};
		\node [style=none] (1) at (-9.25, 1.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=Green Node] (3) at (-9.25, 0.75) {};
		\node [style=Green Node] (4) at (-9.25, -2.25) {};
		\node [style=Green Node] (5) at (-9.25, -0.75) {};
		\node [style=Green Node] (6) at (-8.5, -1.5) {};
		\node [style=Green Node] (7) at (-7.75, -0.75) {};
		\node [style=Red Node] (8) at (-7.75, 0.75) {};
		\node [style=Red Node] (9) at (-7.75, -2.25) {};
		\node [style=H] (10) at (-8.5, -0.75) {};
		\node [style=H] (11) at (-9.25, -1.5) {};
		\node [style=H] (12) at (-9.25, 0) {};
		\node [style=Z phase dot] (13) at (-1.25, -3.25) {$\pi$};
		\node [style=X phase dot] (14) at (1.25, -3.25) {$\pi$};
		\node [style=Z phase dot] (15) at (7.5, -3.25) {$\pi$};
		\node [style=Green Node] (16) at (-0.75, 0.75) {};
		\node [style=Green Node] (17) at (-0.75, -2.25) {};
		\node [style=Green Node] (18) at (-0.75, -0.75) {};
		\node [style=Green Node] (19) at (0, -1.5) {};
		\node [style=Green Node] (20) at (0.75, -0.75) {};
		\node [style=Red Node] (21) at (0.75, 0.75) {};
		\node [style=Red Node] (22) at (0.75, -2.25) {};
		\node [style=H] (23) at (0, -0.75) {};
		\node [style=H] (24) at (-0.75, -1.5) {};
		\node [style=H] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (8, 1.25) {};
		\node [style=none] (27) at (9.5, 1.25) {};
		\node [style=Green Node] (28) at (8, 0.75) {};
		\node [style=Green Node] (29) at (8, -2.25) {};
		\node [style=Green Node] (30) at (8, -0.75) {};
		\node [style=Green Node] (31) at (8.75, -1.5) {};
		\node [style=Green Node] (32) at (9.5, -0.75) {};
		\node [style=Red Node] (33) at (9.5, 0.75) {};
		\node [style=Red Node] (34) at (9.5, -2.25) {};
		\node [style=H] (35) at (8.75, -0.75) {};
		\node [style=H] (36) at (8, -1.5) {};
		\node [style=H] (37) at (8, 0) {};
		\node [style=X phase dot] (38) at (0, 1.75) {$\pi$};
		\node [style=Z phase dot] (39) at (-9.75, -3) {$\pi$};
		\node [style=X phase dot] (40) at (10, -3) {$\pi$};
		\node [style=none] (41) at (-9.75, 1.75) {};
		\node [style=none] (42) at (-9.75, 2.5) {};
		\node [style=none] (43) at (-7.25, 2.5) {};
		\node [style=none] (44) at (-7.25, 1.5) {};
		\node [style=none] (45) at (-8.5, 3.25) {$j_1$};
		\node [style=none] (46) at (7.5, 2) {};
		\node [style=none] (47) at (7.5, 2.75) {};
		\node [style=none] (48) at (10, 2.75) {};
		\node [style=none] (49) at (10, 1.75) {};
		\node [style=none] (50) at (8.75, 3.75) {$j_L$};
		\node [style=none] (51) at (-1.25, 2) {};
		\node [style=none] (52) at (-1.25, 2.75) {};
		\node [style=none] (53) at (1.25, 2.75) {};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=none] (55) at (0, 3.5) {$\ket{1,s_z = 0} = \ket{01}+\ket{10}$};
		\node [style=none] (56) at (-2.5, -3.25) {$\hdots$};
		\node [style=none] (57) at (2.5, -3.25) {$\hdots$};
		\node [style=none] (58) at (-1.75, -3.25) {};
		\node [style=none] (59) at (1.75, -3.25) {};
		\node [style=none] (60) at (7, -3.25) {};
		\node [style=none] (61) at (-6.75, -3.25) {};
		\node [style=Z phase dot] (62) at (3.75, -3.25) {$\pi$};
		\node [style=X phase dot] (63) at (6.5, -3.25) {$\pi$};
		\node [style=Green Node] (64) at (4.25, 0.75) {};
		\node [style=Green Node] (65) at (4.25, -2.25) {};
		\node [style=Green Node] (66) at (4.25, -0.75) {};
		\node [style=Green Node] (67) at (5, -1.5) {};
		\node [style=Green Node] (68) at (5.75, -0.75) {};
		\node [style=Red Node] (69) at (5.75, 0.75) {};
		\node [style=Red Node] (70) at (5.75, -2.25) {};
		\node [style=H] (71) at (5, -0.75) {};
		\node [style=H] (72) at (4.25, -1.5) {};
		\node [style=H] (73) at (4.25, 0) {};
		\node [style=X phase dot] (74) at (5, 1.75) {$\pi$};
		\node [style=none] (75) at (3.25, -3.25) {};
		\node [style=none] (76) at (7, -3.25) {};
		\node [style=Z phase dot] (77) at (-6.25, -3.25) {$\pi$};
		\node [style=X phase dot] (78) at (-3.75, -3.25) {$\pi$};
		\node [style=Green Node] (79) at (-5.75, 0.75) {};
		\node [style=Green Node] (80) at (-5.75, -2.25) {};
		\node [style=Green Node] (81) at (-5.75, -0.75) {};
		\node [style=Green Node] (82) at (-5, -1.5) {};
		\node [style=Green Node] (83) at (-4.25, -0.75) {};
		\node [style=Red Node] (84) at (-4.25, 0.75) {};
		\node [style=Red Node] (85) at (-4.25, -2.25) {};
		\node [style=H] (86) at (-5, -0.75) {};
		\node [style=H] (87) at (-5.75, -1.5) {};
		\node [style=H] (88) at (-5.75, 0) {};
		\node [style=X phase dot] (89) at (-5, 1.75) {$\pi$};
		\node [style=none] (90) at (-6.75, -3.25) {};
		\node [style=none] (91) at (-3.25, -3.25) {};
		\node [style=none] (92) at (-10, -3.5) {};
		\node [style=none] (93) at (10.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2.center) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (28) to (26.center);
		\draw (29) to (36);
		\draw (36) to (30);
		\draw (30) to (37);
		\draw (37) to (28);
		\draw (30) to (35);
		\draw (35) to (32);
		\draw (35) to (31);
		\draw (27.center) to (33);
		\draw (33) to (32);
		\draw (32) to (34);
		\draw (29) to (34);
		\draw (28) to (33);
		\draw (9) to (0);
		\draw (13) to (17);
		\draw (22) to (14);
		\draw (15) to (29);
		\draw (16) to (38);
		\draw (21) to (38);
		\draw (39) to (4);
		\draw (40) to (34);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (15) to (60.center);
		\draw (61.center) to (0);
		\draw (58.center) to (13);
		\draw (14) to (59.center);
		\draw (65) to (72);
		\draw (72) to (66);
		\draw (66) to (73);
		\draw (73) to (64);
		\draw (66) to (71);
		\draw (71) to (68);
		\draw (71) to (67);
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (65) to (70);
		\draw (64) to (69);
		\draw (62) to (65);
		\draw (70) to (63);
		\draw (64) to (74);
		\draw (69) to (74);
		\draw (75.center) to (62);
		\draw (63) to (76.center);
		\draw (80) to (87);
		\draw (87) to (81);
		\draw (81) to (88);
		\draw (88) to (79);
		\draw (81) to (86);
		\draw (86) to (83);
		\draw (86) to (82);
		\draw (84) to (83);
		\draw (83) to (85);
		\draw (80) to (85);
		\draw (79) to (84);
		\draw (77) to (80);
		\draw (85) to (78);
		\draw (79) to (89);
		\draw (84) to (89);
		\draw (90.center) to (77);
		\draw (78) to (91.center);
		\draw (93.center) to (40);
		\draw (92.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, -0.25) {$=$};
		\node [style=none] (1) at (11, -0.25) {0.};
		\node [style=X phase dot] (2) at (-7.5, -2.75) {$\pi$};
		\node [style=Green Node] (3) at (-9.5, 1.25) {};
		\node [style=Green Node] (4) at (-9.5, -1.75) {};
		\node [style=Green Node] (5) at (-9.5, -0.25) {};
		\node [style=Green Node] (6) at (-8.75, -1) {};
		\node [style=Green Node] (7) at (-8, -0.25) {};
		\node [style=Red Node] (8) at (-8, 1.25) {};
		\node [style=Red Node] (9) at (-8, -1.75) {};
		\node [style=H] (10) at (-8.75, -0.25) {};
		\node [style=H] (11) at (-9.5, -1) {};
		\node [style=H] (12) at (-9.5, 0.5) {};
		\node [style=Z phase dot] (13) at (-1.5, -2.75) {$\pi$};
		\node [style=X phase dot] (14) at (1, -2.75) {$\pi$};
		\node [style=Z phase dot] (15) at (7.25, -2.75) {$\pi$};
		\node [style=Green Node] (16) at (-1, 1.25) {};
		\node [style=Green Node] (17) at (-1, -1.75) {};
		\node [style=Green Node] (18) at (-1, -0.25) {};
		\node [style=Green Node] (19) at (-0.25, -1) {};
		\node [style=Green Node] (20) at (0.5, -0.25) {};
		\node [style=Red Node] (21) at (0.5, 1.25) {};
		\node [style=Red Node] (22) at (0.5, -1.75) {};
		\node [style=H] (23) at (-0.25, -0.25) {};
		\node [style=H] (24) at (-1, -1) {};
		\node [style=H] (25) at (-1, 0.5) {};
		\node [style=Green Node] (26) at (7.75, 1.25) {};
		\node [style=Green Node] (27) at (7.75, -1.75) {};
		\node [style=Green Node] (28) at (7.75, -0.25) {};
		\node [style=Green Node] (29) at (8.5, -1) {};
		\node [style=Green Node] (30) at (9.25, -0.25) {};
		\node [style=Red Node] (31) at (9.25, 1.25) {};
		\node [style=Red Node] (32) at (9.25, -1.75) {};
		\node [style=H] (33) at (8.5, -0.25) {};
		\node [style=H] (34) at (7.75, -1) {};
		\node [style=H] (35) at (7.75, 0.5) {};
		\node [style=X phase dot] (36) at (-0.25, 2.25) {$\pi$};
		\node [style=Z phase dot] (37) at (-9.75, -2.5) {$\pi$};
		\node [style=X phase dot] (38) at (9.5, -2.5) {$\pi$};
		\node [style=none] (39) at (-2.75, -2.75) {$\hdots$};
		\node [style=none] (40) at (2.25, -2.75) {$\hdots$};
		\node [style=none] (41) at (-2, -2.75) {};
		\node [style=none] (42) at (1.5, -2.75) {};
		\node [style=none] (43) at (6.75, -2.75) {};
		\node [style=none] (44) at (-7, -2.75) {};
		\node [style=Z phase dot] (45) at (3.5, -2.75) {$\pi$};
		\node [style=X phase dot] (46) at (6.25, -2.75) {$\pi$};
		\node [style=Green Node] (47) at (4, 1.25) {};
		\node [style=Green Node] (48) at (4, -1.75) {};
		\node [style=Green Node] (49) at (4, -0.25) {};
		\node [style=Green Node] (50) at (4.75, -1) {};
		\node [style=Green Node] (51) at (5.5, -0.25) {};
		\node [style=Red Node] (52) at (5.5, 1.25) {};
		\node [style=Red Node] (53) at (5.5, -1.75) {};
		\node [style=H] (54) at (4.75, -0.25) {};
		\node [style=H] (55) at (4, -1) {};
		\node [style=H] (56) at (4, 0.5) {};
		\node [style=X phase dot] (57) at (4.75, 2.25) {$\pi$};
		\node [style=none] (58) at (3, -2.75) {};
		\node [style=none] (59) at (6.75, -2.75) {};
		\node [style=Z phase dot] (60) at (-6.5, -2.75) {$\pi$};
		\node [style=X phase dot] (61) at (-4, -2.75) {$\pi$};
		\node [style=Green Node] (62) at (-6, 1.25) {};
		\node [style=Green Node] (63) at (-6, -1.75) {};
		\node [style=Green Node] (64) at (-6, -0.25) {};
		\node [style=Green Node] (65) at (-5.25, -1) {};
		\node [style=Green Node] (66) at (-4.5, -0.25) {};
		\node [style=Red Node] (67) at (-4.5, 1.25) {};
		\node [style=Red Node] (68) at (-4.5, -1.75) {};
		\node [style=H] (69) at (-5.25, -0.25) {};
		\node [style=H] (70) at (-6, -1) {};
		\node [style=H] (71) at (-6, 0.5) {};
		\node [style=X phase dot] (72) at (-5.25, 2.25) {$\pi$};
		\node [style=none] (73) at (-7, -2.75) {};
		\node [style=none] (74) at (-3.5, -2.75) {};
		\node [style=X phase dot] (75) at (7.75, 2.25) {$\pi$};
		\node [style=X phase dot] (76) at (9.25, 2.25) {$\pi$};
		\node [style=X phase dot] (77) at (-9.5, 2.25) {$\pi$};
		\node [style=X phase dot] (78) at (-8, 2.25) {$\pi$};
		\node [style=none] (79) at (-10, -3.25) {};
		\node [style=none] (80) at (9.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (27) to (34);
		\draw (34) to (28);
		\draw (28) to (35);
		\draw (35) to (26);
		\draw (28) to (33);
		\draw (33) to (30);
		\draw (33) to (29);
		\draw (31) to (30);
		\draw (30) to (32);
		\draw (27) to (32);
		\draw (26) to (31);
		\draw (9) to (2);
		\draw (13) to (17);
		\draw (22) to (14);
		\draw (15) to (27);
		\draw (16) to (36);
		\draw (21) to (36);
		\draw (37) to (4);
		\draw (38) to (32);
		\draw (15) to (43.center);
		\draw (44.center) to (2);
		\draw (41.center) to (13);
		\draw (14) to (42.center);
		\draw (48) to (55);
		\draw (55) to (49);
		\draw (49) to (56);
		\draw (56) to (47);
		\draw (49) to (54);
		\draw (54) to (51);
		\draw (54) to (50);
		\draw (52) to (51);
		\draw (51) to (53);
		\draw (48) to (53);
		\draw (47) to (52);
		\draw (45) to (48);
		\draw (53) to (46);
		\draw (47) to (57);
		\draw (52) to (57);
		\draw (58.center) to (45);
		\draw (46) to (59.center);
		\draw (63) to (70);
		\draw (70) to (64);
		\draw (64) to (71);
		\draw (71) to (62);
		\draw (64) to (69);
		\draw (69) to (66);
		\draw (69) to (65);
		\draw (67) to (66);
		\draw (66) to (68);
		\draw (63) to (68);
		\draw (62) to (67);
		\draw (60) to (63);
		\draw (68) to (61);
		\draw (62) to (72);
		\draw (67) to (72);
		\draw (73.center) to (60);
		\draw (61) to (74.center);
		\draw (26) to (75);
		\draw (76) to (31);
		\draw (3) to (77);
		\draw (78) to (8);
		\draw (79.center) to (37);
		\draw (80.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, -0.25) {$\neq$};
		\node [style=none] (1) at (11.25, -0.25) {0.};
		\node [style=X phase dot] (2) at (-7.5, -2.75) {$\pi$};
		\node [style=Green Node] (3) at (-9.5, 1.25) {};
		\node [style=Green Node] (4) at (-9.5, -1.75) {};
		\node [style=Green Node] (5) at (-9.5, -0.25) {};
		\node [style=Green Node] (6) at (-8.75, -1) {};
		\node [style=Green Node] (7) at (-8, -0.25) {};
		\node [style=Red Node] (8) at (-8, 1.25) {};
		\node [style=Red Node] (9) at (-8, -1.75) {};
		\node [style=H] (10) at (-8.75, -0.25) {};
		\node [style=H] (11) at (-9.5, -1) {};
		\node [style=H] (12) at (-9.5, 0.5) {};
		\node [style=Z phase dot] (13) at (-1.5, -2.75) {$\pi$};
		\node [style=X phase dot] (14) at (1, -2.75) {$\pi$};
		\node [style=Z phase dot] (15) at (7.25, -2.75) {$\pi$};
		\node [style=Green Node] (16) at (-1, 1.25) {};
		\node [style=Green Node] (17) at (-1, -1.75) {};
		\node [style=Green Node] (18) at (-1, -0.25) {};
		\node [style=Green Node] (19) at (-0.25, -1) {};
		\node [style=Green Node] (20) at (0.5, -0.25) {};
		\node [style=Red Node] (21) at (0.5, 1.25) {};
		\node [style=Red Node] (22) at (0.5, -1.75) {};
		\node [style=H] (23) at (-0.25, -0.25) {};
		\node [style=H] (24) at (-1, -1) {};
		\node [style=H] (25) at (-1, 0.5) {};
		\node [style=Green Node] (26) at (7.75, 1.25) {};
		\node [style=Green Node] (27) at (7.75, -1.75) {};
		\node [style=Green Node] (28) at (7.75, -0.25) {};
		\node [style=Green Node] (29) at (8.5, -1) {};
		\node [style=Green Node] (30) at (9.25, -0.25) {};
		\node [style=Red Node] (31) at (9.25, 1.25) {};
		\node [style=Red Node] (32) at (9.25, -1.75) {};
		\node [style=H] (33) at (8.5, -0.25) {};
		\node [style=H] (34) at (7.75, -1) {};
		\node [style=H] (35) at (7.75, 0.5) {};
		\node [style=X phase dot] (36) at (-0.25, 2.25) {$\pi$};
		\node [style=Z phase dot] (37) at (-9.75, -2.5) {$\pi$};
		\node [style=X phase dot] (38) at (9.5, -2.5) {$\pi$};
		\node [style=none] (39) at (-2.75, -2.75) {$\hdots$};
		\node [style=none] (40) at (2.25, -2.75) {$\hdots$};
		\node [style=none] (41) at (-2, -2.75) {};
		\node [style=none] (42) at (1.5, -2.75) {};
		\node [style=none] (43) at (6.75, -2.75) {};
		\node [style=none] (44) at (-7, -2.75) {};
		\node [style=Z phase dot] (45) at (3.5, -2.75) {$\pi$};
		\node [style=X phase dot] (46) at (6.25, -2.75) {$\pi$};
		\node [style=Green Node] (47) at (4, 1.25) {};
		\node [style=Green Node] (48) at (4, -1.75) {};
		\node [style=Green Node] (49) at (4, -0.25) {};
		\node [style=Green Node] (50) at (4.75, -1) {};
		\node [style=Green Node] (51) at (5.5, -0.25) {};
		\node [style=Red Node] (52) at (5.5, 1.25) {};
		\node [style=Red Node] (53) at (5.5, -1.75) {};
		\node [style=H] (54) at (4.75, -0.25) {};
		\node [style=H] (55) at (4, -1) {};
		\node [style=H] (56) at (4, 0.5) {};
		\node [style=X phase dot] (57) at (4.75, 2.25) {$\pi$};
		\node [style=none] (58) at (3, -2.75) {};
		\node [style=none] (59) at (6.75, -2.75) {};
		\node [style=Z phase dot] (60) at (-6.5, -2.75) {$\pi$};
		\node [style=X phase dot] (61) at (-4, -2.75) {$\pi$};
		\node [style=Green Node] (62) at (-6, 1.25) {};
		\node [style=Green Node] (63) at (-6, -1.75) {};
		\node [style=Green Node] (64) at (-6, -0.25) {};
		\node [style=Green Node] (65) at (-5.25, -1) {};
		\node [style=Green Node] (66) at (-4.5, -0.25) {};
		\node [style=Red Node] (67) at (-4.5, 1.25) {};
		\node [style=Red Node] (68) at (-4.5, -1.75) {};
		\node [style=H] (69) at (-5.25, -0.25) {};
		\node [style=H] (70) at (-6, -1) {};
		\node [style=H] (71) at (-6, 0.5) {};
		\node [style=X phase dot] (72) at (-5.25, 2.25) {$\pi$};
		\node [style=none] (73) at (-7, -2.75) {};
		\node [style=none] (74) at (-3.5, -2.75) {};
		\node [style=X phase dot] (75) at (7.75, 2.25) {$\pi$};
		\node [style=X phase dot] (76) at (9.25, 2.25) {$\pi$};
		\node [style=Red Node] (77) at (-9.5, 2.25) {};
		\node [style=Red Node] (78) at (-8, 2.25) {};
		\node [style=none] (79) at (-10, -3.25) {};
		\node [style=none] (80) at (9.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (27) to (34);
		\draw (34) to (28);
		\draw (28) to (35);
		\draw (35) to (26);
		\draw (28) to (33);
		\draw (33) to (30);
		\draw (33) to (29);
		\draw (31) to (30);
		\draw (30) to (32);
		\draw (27) to (32);
		\draw (26) to (31);
		\draw (9) to (2);
		\draw (13) to (17);
		\draw (22) to (14);
		\draw (15) to (27);
		\draw (16) to (36);
		\draw (21) to (36);
		\draw (37) to (4);
		\draw (38) to (32);
		\draw (15) to (43.center);
		\draw (44.center) to (2);
		\draw (41.center) to (13);
		\draw (14) to (42.center);
		\draw (48) to (55);
		\draw (55) to (49);
		\draw (49) to (56);
		\draw (56) to (47);
		\draw (49) to (54);
		\draw (54) to (51);
		\draw (54) to (50);
		\draw (52) to (51);
		\draw (51) to (53);
		\draw (48) to (53);
		\draw (47) to (52);
		\draw (45) to (48);
		\draw (53) to (46);
		\draw (47) to (57);
		\draw (52) to (57);
		\draw (58.center) to (45);
		\draw (46) to (59.center);
		\draw (63) to (70);
		\draw (70) to (64);
		\draw (64) to (71);
		\draw (71) to (62);
		\draw (64) to (69);
		\draw (69) to (66);
		\draw (69) to (65);
		\draw (67) to (66);
		\draw (66) to (68);
		\draw (63) to (68);
		\draw (62) to (67);
		\draw (60) to (63);
		\draw (68) to (61);
		\draw (62) to (72);
		\draw (67) to (72);
		\draw (73.center) to (60);
		\draw (61) to (74.center);
		\draw (26) to (75);
		\draw (76) to (31);
		\draw (3) to (77);
		\draw (78) to (8);
		\draw (80.center) to (38);
		\draw (79.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-6.75, -0.5) {$\pi$};
		\node [style=none] (1) at (-9, 3) {};
		\node [style=none] (2) at (-7.5, 3) {};
		\node [style=Green Node] (3) at (-9, 2.5) {};
		\node [style=Green Node] (4) at (-9, -0.5) {};
		\node [style=Green Node] (5) at (-9, 1) {};
		\node [style=Green Node] (6) at (-8.25, 0.25) {};
		\node [style=Green Node] (7) at (-7.5, 1) {};
		\node [style=Red Node] (8) at (-7.5, 2.5) {};
		\node [style=Red Node] (9) at (-7.5, -0.5) {};
		\node [style=H] (10) at (-8.25, 1) {};
		\node [style=H] (11) at (-9, 0.25) {};
		\node [style=H] (12) at (-9, 1.75) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=Green Node] (18) at (7, 2.5) {};
		\node [style=Green Node] (19) at (7, -0.5) {};
		\node [style=Green Node] (20) at (7, 1) {};
		\node [style=Green Node] (21) at (7.75, 0.25) {};
		\node [style=Green Node] (22) at (8.5, 1) {};
		\node [style=Red Node] (23) at (8.5, 2.5) {};
		\node [style=Red Node] (24) at (8.5, -0.5) {};
		\node [style=H] (25) at (7.75, 1) {};
		\node [style=H] (26) at (7, 0.25) {};
		\node [style=H] (27) at (7, 1.75) {};
		\node [style=Z phase dot] (28) at (-9.5, -1) {$\pi$};
		\node [style=X phase dot] (29) at (9, -1) {$\pi$};
		\node [style=none] (30) at (-2.25, -0.5) {$\hdots$};
		\node [style=none] (31) at (2.25, -0.5) {$\hdots$};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=Z phase dot] (36) at (4.5, -0.5) {$\pi$};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=Z phase dot] (40) at (-5.5, -0.5) {$\pi$};
		\node [style=none] (43) at (-3.25, -0.5) {};
		\node [style=Z phase dot] (44) at (5.75, -0.5) {$\pi$};
		\node [style=Z phase dot] (45) at (0, -0.5) {$\pi$};
		\node [style=Z phase dot] (46) at (-4.25, -0.5) {$\pi$};
		\node [style=none] (47) at (9.5, -1.5) {};
		\node [style=none] (48) at (-10, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2.center) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (18) to (16.center);
		\draw (19) to (26);
		\draw (26) to (20);
		\draw (20) to (27);
		\draw (27) to (18);
		\draw (20) to (25);
		\draw (25) to (22);
		\draw (25) to (21);
		\draw (17.center) to (23);
		\draw (23) to (22);
		\draw (22) to (24);
		\draw (19) to (24);
		\draw (18) to (23);
		\draw (9) to (0);
		\draw (28) to (4);
		\draw (29) to (24);
		\draw (38.center) to (36);
		\draw (44) to (36);
		\draw (46) to (40);
		\draw (46) to (43.center);
		\draw (45) to (33.center);
		\draw (44) to (19);
		\draw (32.center) to (45);
		\draw (0) to (40);
		\draw (48.center) to (28);
		\draw (47.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-4.75, 0) {$\pi$};
		\node [style=none] (1) at (-7, 4) {};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=Green Node] (3) at (-7, 3) {};
		\node [style=Green Node] (4) at (-7, 0) {};
		\node [style=Green Node] (5) at (-7, 1.5) {};
		\node [style=Green Node] (6) at (-6.25, 0.75) {};
		\node [style=Green Node] (7) at (-5.5, 1.5) {};
		\node [style=Red Node] (8) at (-5.5, 3) {};
		\node [style=Red Node] (9) at (-5.5, 0) {};
		\node [style=H] (10) at (-6.25, 1.5) {};
		\node [style=H] (11) at (-7, 0.75) {};
		\node [style=H] (12) at (-7, 2.25) {};
		\node [style=Z phase dot] (13) at (-4, 0) {$\pi$};
		\node [style=none] (14) at (-3.25, 4) {};
		\node [style=none] (15) at (-1.75, 4) {};
		\node [style=Green Node] (16) at (-3.25, 3) {};
		\node [style=Green Node] (17) at (-3.25, 0) {};
		\node [style=Green Node] (18) at (-3.25, 1.5) {};
		\node [style=Green Node] (19) at (-2.5, 0.75) {};
		\node [style=Green Node] (20) at (-1.75, 1.5) {};
		\node [style=Red Node] (21) at (-1.75, 3) {};
		\node [style=Red Node] (22) at (-1.75, 0) {};
		\node [style=H] (23) at (-2.5, 1.5) {};
		\node [style=H] (24) at (-3.25, 0.75) {};
		\node [style=H] (25) at (-3.25, 2.25) {};
		\node [style=none] (26) at (0, 0) {or};
		\node [style=X phase dot] (27) at (4.25, 0) {$\pi$};
		\node [style=none] (28) at (1.75, 4) {};
		\node [style=none] (29) at (3.25, 4) {};
		\node [style=Green Node] (30) at (1.75, 3) {};
		\node [style=Green Node] (31) at (1.75, 0) {};
		\node [style=Green Node] (32) at (1.75, 1.5) {};
		\node [style=Green Node] (33) at (2.5, 0.75) {};
		\node [style=Green Node] (34) at (3.25, 1.5) {};
		\node [style=Red Node] (35) at (3.25, 3) {};
		\node [style=Red Node] (36) at (3.25, 0) {};
		\node [style=H] (37) at (2.5, 1.5) {};
		\node [style=H] (38) at (1.75, 0.75) {};
		\node [style=H] (39) at (1.75, 2.25) {};
		\node [style=none] (40) at (5.5, 4) {};
		\node [style=none] (41) at (7, 4) {};
		\node [style=Green Node] (42) at (5.5, 3) {};
		\node [style=Green Node] (43) at (5.5, 0) {};
		\node [style=Green Node] (44) at (5.5, 1.5) {};
		\node [style=Green Node] (45) at (6.25, 0.75) {};
		\node [style=Green Node] (46) at (7, 1.5) {};
		\node [style=Red Node] (47) at (7, 3) {};
		\node [style=Red Node] (48) at (7, 0) {};
		\node [style=H] (49) at (6.25, 1.5) {};
		\node [style=H] (50) at (5.5, 0.75) {};
		\node [style=H] (51) at (5.5, 2.25) {};
		\node [style=X phase dot] (52) at (-1.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (53) at (-7.5, -0.75) {$\pi$};
		\node [style=X phase dot] (54) at (7.5, -0.75) {$\pi$};
		\node [style=Z phase dot] (55) at (1.25, -0.75) {$\pi$};
		\node [style=none] (56) at (8, -1.5) {};
		\node [style=none] (57) at (0.75, -1.5) {};
		\node [style=none] (58) at (-0.75, -1.5) {};
		\node [style=none] (59) at (-8, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2.center) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (16) to (14.center);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (15.center) to (21);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (9) to (0);
		\draw (13) to (17);
		\draw (0) to (13);
		\draw (30) to (28.center);
		\draw (31) to (38);
		\draw (38) to (32);
		\draw (32) to (39);
		\draw (39) to (30);
		\draw (32) to (37);
		\draw (37) to (34);
		\draw (37) to (33);
		\draw (29.center) to (35);
		\draw (35) to (34);
		\draw (34) to (36);
		\draw (31) to (36);
		\draw (30) to (35);
		\draw (42) to (40.center);
		\draw (43) to (50);
		\draw (50) to (44);
		\draw (44) to (51);
		\draw (51) to (42);
		\draw (44) to (49);
		\draw (49) to (46);
		\draw (49) to (45);
		\draw (41.center) to (47);
		\draw (47) to (46);
		\draw (46) to (48);
		\draw (43) to (48);
		\draw (42) to (47);
		\draw (36) to (27);
		\draw (43) to (27);
		\draw (52) to (22);
		\draw (4) to (53);
		\draw (54) to (48);
		\draw (31) to (55);
		\draw (59.center) to (53);
		\draw (58.center) to (52);
		\draw (57.center) to (55);
		\draw (56.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.75, -1) {$a\pi$};
		\node [style=Red Node] (1) at (-8, 2.75) {};
		\node [style=Red Node] (2) at (-6.5, 2.75) {};
		\node [style=Green Node] (3) at (-8, 2) {};
		\node [style=Green Node] (4) at (-8, -1) {};
		\node [style=Green Node] (5) at (-8, 0.5) {};
		\node [style=Green Node] (6) at (-7.25, -0.25) {};
		\node [style=Green Node] (7) at (-6.5, 0.5) {};
		\node [style=Red Node] (8) at (-6.5, 2) {};
		\node [style=Red Node] (9) at (-6.5, -1) {};
		\node [style=H] (10) at (-7.25, 0.5) {};
		\node [style=H] (11) at (-8, -0.25) {};
		\node [style=H] (12) at (-8, 1.25) {};
		\node [style=X phase dot] (13) at (-5.625, -1) {$\pi$};
		\node [style=Red Node] (14) at (-4, 2.75) {};
		\node [style=Red Node] (15) at (-2.5, 2.75) {};
		\node [style=Green Node] (16) at (-4, 2) {};
		\node [style=Green Node] (17) at (-4, -1) {};
		\node [style=Green Node] (18) at (-4, 0.5) {};
		\node [style=Green Node] (19) at (-3.25, -0.25) {};
		\node [style=Green Node] (20) at (-2.5, 0.5) {};
		\node [style=Red Node] (21) at (-2.5, 2) {};
		\node [style=Red Node] (22) at (-2.5, -1) {};
		\node [style=H] (23) at (-3.25, 0.5) {};
		\node [style=H] (24) at (-4, -0.25) {};
		\node [style=H] (25) at (-4, 1.25) {};
		\node [style=Z phase dot] (26) at (-8.5, -1.75) {$\pi$};
		\node [style=X phase dot] (27) at (-2, -1.75) {$\pi$};
		\node [style=none] (28) at (-0.75, 0) {$\propto$};
		\node [style=Z phase dot] (29) at (2.625, 0.25) {$a\pi$};
		\node [style=Red Node] (30) at (1.875, -1) {};
		\node [style=Red Node] (31) at (0.875, 0.25) {};
		\node [style=X phase dot] (32) at (1.625, 0.25) {$\pi$};
		\node [style=Red Node] (33) at (4.125, 0.25) {};
		\node [style=X phase dot] (34) at (2.875, -1) {$\pi$};
		\node [style=none] (35) at (1.375, -1.75) {};
		\node [style=none] (36) at (3.375, -1.75) {};
		\node [style=none] (37) at (5.125, 0) {$\propto$};
		\node [style=X phase dot] (38) at (7.125, 0.25) {$\pi$};
		\node [style=X phase dot] (39) at (7.625, -1) {$\pi$};
		\node [style=Red Node] (40) at (6.625, -1) {};
		\node [style=none] (41) at (6.125, -1.75) {};
		\node [style=none] (42) at (8.125, -1.75) {};
		\node [style=none] (43) at (-0.75, 1) {\eqref{eq:000-reduction}};
		\node [style=none] (44) at (5.125, 1) {\spiderrule};
		\node [style=none] (45) at (5.125, 2) {\copyrule};
		\node [style=none] (46) at (-1.75, -2.25) {};
		\node [style=none] (47) at (-8.75, -2.25) {};
		\node [style=Z phase dot] (48) at (3.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (16) to (14);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (15) to (21);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (9) to (0);
		\draw (13) to (17);
		\draw (26) to (4);
		\draw (27) to (22);
		\draw (0) to (13);
		\draw (31) to (29);
		\draw (32) to (33);
		\draw (35.center) to (30);
		\draw (36.center) to (34);
		\draw (29) to (32);
		\draw (42.center) to (39);
		\draw (40) to (41.center);
		\draw (27) to (46.center);
		\draw (47.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.75, -1.5) {$a\pi$};
		\node [style=X phase dot] (1) at (-7, 2.25) {$\pi$};
		\node [style=X phase dot] (2) at (-5.5, 2.25) {$\pi$};
		\node [style=Green Node] (3) at (-7, 1.5) {};
		\node [style=Green Node] (4) at (-7, -1.5) {};
		\node [style=Green Node] (5) at (-7, 0) {};
		\node [style=Green Node] (6) at (-6.25, -0.75) {};
		\node [style=Green Node] (7) at (-5.5, 0) {};
		\node [style=Red Node] (8) at (-5.5, 1.5) {};
		\node [style=Red Node] (9) at (-5.5, -1.5) {};
		\node [style=H] (10) at (-6.25, 0) {};
		\node [style=H] (11) at (-7, -0.75) {};
		\node [style=H] (12) at (-7, 0.75) {};
		\node [style=X phase dot] (13) at (-4.75, -1.5) {$\pi$};
		\node [style=Red Node] (14) at (-3, 2.25) {};
		\node [style=Red Node] (15) at (-1.5, 2.25) {};
		\node [style=Green Node] (16) at (-3, 1.5) {};
		\node [style=Green Node] (17) at (-3, -1.5) {};
		\node [style=Green Node] (18) at (-3, 0) {};
		\node [style=Green Node] (19) at (-2.25, -0.75) {};
		\node [style=Green Node] (20) at (-1.5, 0) {};
		\node [style=Red Node] (21) at (-1.5, 1.5) {};
		\node [style=Red Node] (22) at (-1.5, -1.5) {};
		\node [style=H] (23) at (-2.25, 0) {};
		\node [style=H] (24) at (-3, -0.75) {};
		\node [style=H] (25) at (-3, 0.75) {};
		\node [style=Z phase dot] (26) at (-7.5, -2) {$\pi$};
		\node [style=X phase dot] (27) at (-1.15, -2.1) {$\pi$};
		\node [style=none] (28) at (0, 0.5) {$\propto$};
		\node [style=Z phase dot] (29) at (2.925, 0.5) {$a\pi$};
		\node [style=Red Node] (30) at (2.25, -0.75) {};
		\node [style=X phase dot] (31) at (1.25, 0.5) {$\pi$};
		\node [style=X phase dot] (32) at (2.075, 0.5) {$\pi$};
		\node [style=Red Node] (33) at (4.5, 0.5) {};
		\node [style=Red Node] (34) at (3.5, -0.75) {};
		\node [style=none] (35) at (1.25, -1.75) {};
		\node [style=none] (36) at (4.5, -1.75) {};
		\node [style=none] (37) at (5.75, 0.5) {$\propto$};
		\node [style=Red Node] (38) at (7.5, -0.75) {};
		\node [style=Red Node] (39) at (8, 0.5) {};
		\node [style=Red Node] (40) at (8.5, -0.75) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (9, -1.5) {};
		\node [style=none] (43) at (0, 2.5) {\eqref{eq:000-reduction}};
		\node [style=none] (44) at (0, 1.5) {\eqref{eq:111-reduction}};
		\node [style=none] (45) at (5.75, 2.5) {\copyrule};
		\node [style=none] (46) at (5.75, 1.5) {\spiderrule};
		\node [style=none] (47) at (-0.75, -2.75) {};
		\node [style=none] (48) at (-8.05, -2.55) {};
		\node [style=Z phase dot] (49) at (3.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (3);
		\draw (5) to (10);
		\draw (10) to (7);
		\draw (10) to (6);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (4) to (9);
		\draw (3) to (8);
		\draw (16) to (14);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (15) to (21);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw [in=180, out=0] (9) to (0);
		\draw (13) to (17);
		\draw (26) to (4);
		\draw (27) to (22);
		\draw (0) to (13);
		\draw (31) to (29);
		\draw (32) to (33);
		\draw (35.center) to (30);
		\draw (36.center) to (34);
		\draw (29) to (32);
		\draw (42.center) to (40);
		\draw (38) to (41.center);
		\draw (48.center) to (26);
		\draw (47.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, -1.5) {};
		\node [style=Z dot] (1) at (-5.75, -1.5) {};
		\node [style=Z dot] (2) at (-5.75, 0) {};
		\node [style=Z dot] (3) at (-5.75, 1.5) {};
		\node [style=Z dot] (8) at (-4.25, 0) {};
		\node [style=Z dot] (9) at (-5, -0.75) {};
		\node [style=X dot] (11) at (-4.25, -1.5) {};
		\node [style=X dot] (13) at (-4.25, 1.5) {};
		\node [style=hadamard] (15) at (-5, 0) {};
		\node [style=hadamard] (17) at (-5.75, -0.75) {};
		\node [style=hadamard] (18) at (-5.75, 0.75) {};
		\node [style=Z dot] (21) at (3.75, -1.5) {};
		\node [style=Z dot] (22) at (3.75, -1.5) {};
		\node [style=Z dot] (23) at (3.75, 0) {};
		\node [style=Z dot] (24) at (3.75, 1.5) {};
		\node [style=Z dot] (29) at (5.25, 0) {};
		\node [style=Z dot] (30) at (4.5, -0.75) {};
		\node [style=X dot] (32) at (5.25, -1.5) {};
		\node [style=X dot] (34) at (5.25, 1.5) {};
		\node [style=hadamard] (36) at (4.5, 0) {};
		\node [style=hadamard] (38) at (3.75, -0.75) {};
		\node [style=hadamard] (39) at (3.75, 0.75) {};
		\node [style=X phase dot] (44) at (-5.25, -2.75) {$\pi$};
		\node [style=Z phase dot] (45) at (4.75, -2.75) {$\pi$};
		\node [style=Z phase dot] (47) at (-3.5, -2) {$\pi$};
		\node [style=X phase dot] (48) at (3, -2) {$\pi$};
		\node [style=none] (50) at (2, -2) {$\dots$};
		\node [style=none] (53) at (2.5, -2) {};
		\node [style=Z dot] (54) at (-1.25, -1.5) {};
		\node [style=Z dot] (55) at (-1.25, -1.5) {};
		\node [style=Z dot] (56) at (-1.25, 0) {};
		\node [style=Z dot] (57) at (-1.25, 1.5) {};
		\node [style=Z dot] (62) at (0.25, 0) {};
		\node [style=Z dot] (63) at (-0.5, -0.75) {};
		\node [style=X dot] (65) at (0.25, -1.5) {};
		\node [style=X dot] (67) at (0.25, 1.5) {};
		\node [style=hadamard] (69) at (-0.5, 0) {};
		\node [style=hadamard] (71) at (-1.25, -0.75) {};
		\node [style=hadamard] (72) at (-1.25, 0.75) {};
		\node [style=Z phase dot] (76) at (1, -2) {$\pi$};
		\node [style=none] (77) at (1.5, -2) {};
		\node [style=X phase dot] (79) at (-2, -2) {$\pi$};
		\node [style=Z phase dot] (81) at (-0.5, -3.5) {$\theta$};
		\node [style=none] (82) at (-5.75, 2.5) {};
		\node [style=none] (83) at (-4.25, 2.5) {};
		\node [style=none] (84) at (-1.25, 2.5) {};
		\node [style=none] (85) at (0.25, 2.5) {};
		\node [style=none] (86) at (3.75, 2.5) {};
		\node [style=none] (87) at (5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (13) to (8);
		\draw (13) to (3);
		\draw (15) to (9);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (23) to (39);
		\draw (39) to (24);
		\draw (34) to (29);
		\draw (34) to (24);
		\draw (36) to (30);
		\draw (1) to (44);
		\draw (32) to (45);
		\draw (11) to (47);
		\draw [in=-150, out=30] (48) to (22);
		\draw (48) to (53.center);
		\draw (55) to (65);
		\draw (65) to (62);
		\draw (62) to (69);
		\draw (55) to (71);
		\draw (71) to (56);
		\draw (56) to (69);
		\draw (56) to (72);
		\draw (72) to (57);
		\draw (67) to (62);
		\draw (67) to (57);
		\draw (69) to (63);
		\draw (76) to (77.center);
		\draw (65) to (76);
		\draw (55) to (79);
		\draw (47) to (79);
		\draw [in=-180, out=-30, looseness=0.75] (44) to (81);
		\draw [in=210, out=0, looseness=0.50] (81) to (45);
		\draw (82.center) to (3);
		\draw (13) to (83.center);
		\draw (84.center) to (57);
		\draw (67) to (85.center);
		\draw (86.center) to (24);
		\draw (34) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=Z phase dot] (2) at (-5.5, 0) {$\theta$};
		\node [style=none] (3) at (-3.75, 0) {$=$};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (8.5, 0) {};
		\node [style=X phase dot] (6) at (6.75, 0) {$\pi$};
		\node [style=X phase dot] (7) at (7.75, 0) {$\pi$};
		\node [style=none] (8) at (-7.25, 0) {$\partial\theta$};
		\node [style=none] (9) at (0, 0) {$\partial\theta(\ket{0}\bra{0}+e^{i\theta}\ket{1}\bra{1})$};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (5, 0) {$\frac{ie^{i\theta}}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (6) to (4.center);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, -1) {};
		\node [style=Z dot] (1) at (-5.5, -1) {};
		\node [style=Z dot] (2) at (-5.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, 2) {};
		\node [style=Z dot] (8) at (-4, 0.5) {};
		\node [style=Z dot] (9) at (-4.75, -0.25) {};
		\node [style=X dot] (11) at (-4, -1) {};
		\node [style=X dot] (13) at (-4, 2) {};
		\node [style=hadamard] (15) at (-4.75, 0.5) {};
		\node [style=hadamard] (17) at (-5.5, -0.25) {};
		\node [style=hadamard] (18) at (-5.5, 1.25) {};
		\node [style=Z dot] (21) at (3.75, -1) {};
		\node [style=Z dot] (22) at (3.75, -1) {};
		\node [style=Z dot] (23) at (3.75, 0.5) {};
		\node [style=Z dot] (24) at (3.75, 2) {};
		\node [style=Z dot] (29) at (5.25, 0.5) {};
		\node [style=Z dot] (30) at (4.5, -0.25) {};
		\node [style=X dot] (32) at (5.25, -1) {};
		\node [style=X dot] (34) at (5.25, 2) {};
		\node [style=hadamard] (36) at (4.5, 0.5) {};
		\node [style=hadamard] (38) at (3.75, -0.25) {};
		\node [style=hadamard] (39) at (3.75, 1.25) {};
		\node [style=X phase dot] (44) at (-5, -2.25) {$\pi$};
		\node [style=Z phase dot] (45) at (4.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (47) at (-3.25, -1.5) {$\pi$};
		\node [style=X phase dot] (48) at (3, -1.5) {$\pi$};
		\node [style=none] (50) at (2, -1.5) {$\dots$};
		\node [style=none] (53) at (2.5, -1.5) {};
		\node [style=Z dot] (54) at (-1.25, -1) {};
		\node [style=Z dot] (55) at (-1.25, -1) {};
		\node [style=Z dot] (56) at (-1.25, 0.5) {};
		\node [style=Z dot] (57) at (-1.25, 2) {};
		\node [style=Z dot] (62) at (0.25, 0.5) {};
		\node [style=Z dot] (63) at (-0.5, -0.25) {};
		\node [style=X dot] (65) at (0.25, -1) {};
		\node [style=X dot] (67) at (0.25, 2) {};
		\node [style=hadamard] (69) at (-0.5, 0.5) {};
		\node [style=hadamard] (71) at (-1.25, -0.25) {};
		\node [style=hadamard] (72) at (-1.25, 1.25) {};
		\node [style=Z phase dot] (76) at (1, -1.5) {$\pi$};
		\node [style=none] (77) at (1.5, -1.5) {};
		\node [style=X phase dot] (79) at (-2, -1.5) {$\pi$};
		\node [style=none] (82) at (-5.5, 3) {};
		\node [style=none] (83) at (-4, 3) {};
		\node [style=none] (84) at (-1.25, 3) {};
		\node [style=none] (85) at (0.25, 3) {};
		\node [style=none] (86) at (3.75, 3) {};
		\node [style=none] (87) at (5.25, 3) {};
		\node [style=X phase dot] (88) at (-4.25, -2.75) {$\pi$};
		\node [style=X phase dot] (89) at (4, -2.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (13) to (8);
		\draw (13) to (3);
		\draw (15) to (9);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (23) to (39);
		\draw (39) to (24);
		\draw (34) to (29);
		\draw (34) to (24);
		\draw (36) to (30);
		\draw (1) to (44);
		\draw (32) to (45);
		\draw (11) to (47);
		\draw [in=-150, out=30] (48) to (22);
		\draw (48) to (53.center);
		\draw (55) to (65);
		\draw (65) to (62);
		\draw (62) to (69);
		\draw (55) to (71);
		\draw (71) to (56);
		\draw (56) to (69);
		\draw (56) to (72);
		\draw (72) to (57);
		\draw (67) to (62);
		\draw (67) to (57);
		\draw (69) to (63);
		\draw (76) to (77.center);
		\draw (65) to (76);
		\draw (55) to (79);
		\draw (47) to (79);
		\draw (82.center) to (3);
		\draw (13) to (83.center);
		\draw (84.center) to (57);
		\draw (67) to (85.center);
		\draw (86.center) to (24);
		\draw (34) to (87.center);
		\draw (44) to (88);
		\draw (89) to (45);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.25, -3.5) {};
		\node [style=Z dot] (1) at (-5.25, -3.5) {};
		\node [style=Z dot] (2) at (-5.25, -2) {};
		\node [style=Z dot] (3) at (-5.25, -0.5) {};
		\node [style=Z dot] (4) at (-5.25, 0.25) {};
		\node [style=Z dot] (5) at (-5.25, 1.75) {};
		\node [style=Z dot] (6) at (-5.25, 3.25) {};
		\node [style=Z dot] (7) at (-4.25, 1.75) {};
		\node [style=Z dot] (8) at (-4.25, -2) {};
		\node [style=Z dot] (9) at (-4.75, -2.75) {};
		\node [style=Z dot] (10) at (-4.75, 2.5) {};
		\node [style=X dot] (11) at (-4.25, -3.5) {};
		\node [style=X dot] (12) at (-4.25, 3.25) {};
		\node [style=X dot] (13) at (-4.25, -0.5) {};
		\node [style=X dot] (14) at (-4.25, 0.25) {};
		\node [style=hadamard] (15) at (-4.75, -2) {};
		\node [style=hadamard] (16) at (-4.75, 1.75) {};
		\node [style=hadamard] (17) at (-5.25, -2.75) {};
		\node [style=hadamard] (18) at (-5.25, -1.25) {};
		\node [style=hadamard] (19) at (-5.25, 1) {};
		\node [style=hadamard] (20) at (-5.25, 2.5) {};
		\node [style=Z dot] (21) at (0.5, -3.5) {};
		\node [style=Z dot] (22) at (0.5, -3.5) {};
		\node [style=Z dot] (23) at (0.5, -2) {};
		\node [style=Z dot] (24) at (0.5, -0.5) {};
		\node [style=Z dot] (25) at (0.5, 0.25) {};
		\node [style=Z dot] (26) at (0.5, 1.75) {};
		\node [style=Z dot] (27) at (0.5, 3.25) {};
		\node [style=Z dot] (28) at (1.5, 1.75) {};
		\node [style=Z dot] (29) at (1.5, -2) {};
		\node [style=Z dot] (30) at (1, -2.75) {};
		\node [style=Z dot] (31) at (1, 2.5) {};
		\node [style=X dot] (32) at (1.5, -3.5) {};
		\node [style=X dot] (33) at (1.5, 3.25) {};
		\node [style=X dot] (34) at (1.5, -0.5) {};
		\node [style=X dot] (35) at (1.5, 0.25) {};
		\node [style=hadamard] (36) at (1, -2) {};
		\node [style=hadamard] (37) at (1, 1.75) {};
		\node [style=hadamard] (38) at (0.5, -2.75) {};
		\node [style=hadamard] (39) at (0.5, -1.25) {};
		\node [style=hadamard] (40) at (0.5, 1) {};
		\node [style=hadamard] (41) at (0.5, 2.5) {};
		\node [style=X phase dot] (44) at (-4.75, 4.25) {$\pi$};
		\node [style=Z phase dot] (49) at (1.25, 4.25) {$\pi$};
		\node [style=X phase dot] (54) at (-5, -4.75) {$\pi$};
		\node [style=X phase dot] (55) at (-3.75, -5) {$\pi$};
		\node [style=X phase dot] (56) at (0.25, -5) {$\pi$};
		\node [style=Z phase dot] (57) at (1.25, -4.75) {$\pi$};
		\node [style=Z phase dot] (58) at (-4, 4) {$\pi$};
		\node [style=Z phase dot] (59) at (-4, -4.25) {$\pi$};
		\node [style=X phase dot] (60) at (0.25, -4.25) {$\pi$};
		\node [style=X phase dot] (61) at (0.25, 4) {$\pi$};
		\node [style=none] (62) at (-0.75, -4.25) {$\dots$};
		\node [style=none] (63) at (-0.75, 4) {$\dots$};
		\node [style=none] (66) at (-0.25, 4) {};
		\node [style=none] (67) at (-0.25, -4.25) {};
		\node [style=Z dot] (68) at (-3, -3.5) {};
		\node [style=Z dot] (69) at (-3, -3.5) {};
		\node [style=Z dot] (70) at (-3, -2) {};
		\node [style=Z dot] (71) at (-3, -0.5) {};
		\node [style=Z dot] (72) at (-3, 0.25) {};
		\node [style=Z dot] (73) at (-3, 1.75) {};
		\node [style=Z dot] (74) at (-3, 3.25) {};
		\node [style=Z dot] (75) at (-2, 1.75) {};
		\node [style=Z dot] (76) at (-2, -2) {};
		\node [style=Z dot] (77) at (-2.5, -2.75) {};
		\node [style=Z dot] (78) at (-2.5, 2.5) {};
		\node [style=X dot] (79) at (-2, -3.5) {};
		\node [style=X dot] (80) at (-2, 3.25) {};
		\node [style=X dot] (81) at (-2, -0.5) {};
		\node [style=X dot] (82) at (-2, 0.25) {};
		\node [style=hadamard] (83) at (-2.5, -2) {};
		\node [style=hadamard] (84) at (-2.5, 1.75) {};
		\node [style=hadamard] (85) at (-3, -2.75) {};
		\node [style=hadamard] (86) at (-3, -1.25) {};
		\node [style=hadamard] (87) at (-3, 1) {};
		\node [style=hadamard] (88) at (-3, 2.5) {};
		\node [style=Z phase dot] (89) at (-1.75, 4) {$\pi$};
		\node [style=Z phase dot] (90) at (-1.75, -4.25) {$\pi$};
		\node [style=none] (91) at (-1.25, -4.25) {};
		\node [style=none] (92) at (-1.25, 4) {};
		\node [style=X phase dot] (93) at (-3.25, -4.25) {$\pi$};
		\node [style=X phase dot] (94) at (-3.25, 4) {$\pi$};
		\node [style=Z phase dot] (95) at (-1.5, 5) {$-\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (3) to (4);
		\draw (4) to (19);
		\draw (19) to (5);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (7) to (14);
		\draw (13) to (14);
		\draw (13) to (8);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (16) to (10);
		\draw (15) to (9);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (23) to (39);
		\draw (39) to (24);
		\draw (24) to (25);
		\draw (25) to (40);
		\draw (40) to (26);
		\draw (26) to (41);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (28) to (33);
		\draw (28) to (35);
		\draw (34) to (35);
		\draw (34) to (29);
		\draw (34) to (24);
		\draw (25) to (35);
		\draw (37) to (31);
		\draw (36) to (30);
		\draw (37) to (28);
		\draw (37) to (26);
		\draw (44) to (6);
		\draw (49) to (33);
		\draw (57) to (56);
		\draw (55) to (54);
		\draw (1) to (54);
		\draw (32) to (57);
		\draw (11) to (59);
		\draw (60) to (22);
		\draw (27) to (61);
		\draw (58) to (12);
		\draw (60) to (67.center);
		\draw (61) to (66.center);
		\draw (69) to (79);
		\draw (79) to (76);
		\draw (76) to (83);
		\draw (69) to (85);
		\draw (85) to (70);
		\draw (70) to (83);
		\draw (70) to (86);
		\draw (86) to (71);
		\draw (71) to (72);
		\draw (72) to (87);
		\draw (87) to (73);
		\draw (73) to (88);
		\draw (88) to (74);
		\draw (74) to (80);
		\draw (75) to (80);
		\draw (75) to (82);
		\draw (81) to (82);
		\draw (81) to (76);
		\draw (81) to (71);
		\draw (72) to (82);
		\draw (84) to (78);
		\draw (83) to (77);
		\draw (84) to (75);
		\draw (84) to (73);
		\draw (90) to (91.center);
		\draw (92.center) to (89);
		\draw (79) to (90);
		\draw (89) to (80);
		\draw (69) to (93);
		\draw (94) to (74);
		\draw (59) to (93);
		\draw (94) to (58);
		\draw (95) to (44);
		\draw (95) to (49);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 0.5) {};
		\node [style=Z dot] (1) at (-3.5, 0.5) {};
		\node [style=Z dot] (2) at (-3.5, 2) {};
		\node [style=Z dot] (3) at (-3.5, 3.5) {};
		\node [style=Z dot] (4) at (-3.5, 4.25) {};
		\node [style=Z dot] (5) at (-3.5, 5.75) {};
		\node [style=Z dot] (6) at (-3.5, 7.25) {};
		\node [style=Z dot] (7) at (-2.5, 5.75) {};
		\node [style=Z dot] (8) at (-2.5, 2) {};
		\node [style=Z dot] (9) at (-3, 1.25) {};
		\node [style=Z dot] (10) at (-3, 6.5) {};
		\node [style=X dot] (11) at (-2.5, 0.5) {};
		\node [style=X dot] (12) at (-2.5, 7.25) {};
		\node [style=X dot] (13) at (-2.5, 3.5) {};
		\node [style=X dot] (14) at (-2.5, 4.25) {};
		\node [style=hadamard] (15) at (-3, 2) {};
		\node [style=hadamard] (16) at (-3, 5.75) {};
		\node [style=hadamard] (17) at (-3.5, 1.25) {};
		\node [style=hadamard] (18) at (-3.5, 2.75) {};
		\node [style=hadamard] (19) at (-3.5, 5) {};
		\node [style=hadamard] (20) at (-3.5, 6.5) {};
		\node [style=none] (21) at (-3.5, 7.75) {};
		\node [style=none] (22) at (-2.5, 7.75) {};
		\node [style=none] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-0.75, 4) {=};
		\node [style=none] (26) at (-0.75, 7) {\SpiderRule};
		\node [style=none] (27) at (-0.75, 6) {\HopfRule};
		\node [style=none] (28) at (-0.75, 5) {\IdRule};
		\node [style=Z dot] (29) at (1.25, 0.5) {};
		\node [style=Z dot] (30) at (1.25, 0.5) {};
		\node [style=Z dot] (31) at (1.25, 2) {};
		\node [style=Z dot] (34) at (1.25, 5.75) {};
		\node [style=Z dot] (35) at (1.25, 7.25) {};
		\node [style=Z dot] (36) at (2.25, 5.75) {};
		\node [style=Z dot] (37) at (2.25, 2) {};
		\node [style=Z dot] (38) at (1.75, 1.25) {};
		\node [style=Z dot] (39) at (1.75, 6.5) {};
		\node [style=X dot] (40) at (2.25, 0.5) {};
		\node [style=X dot] (41) at (2.25, 7.25) {};
		\node [style=hadamard] (44) at (1.75, 2) {};
		\node [style=hadamard] (45) at (1.75, 5.75) {};
		\node [style=hadamard] (46) at (1.25, 1.25) {};
		\node [style=hadamard] (47) at (1.25, 2.75) {};
		\node [style=hadamard] (48) at (1.25, 5) {};
		\node [style=hadamard] (49) at (1.25, 6.5) {};
		\node [style=none] (50) at (1.25, 7.75) {};
		\node [style=none] (51) at (2.25, 7.75) {};
		\node [style=none] (52) at (1.25, 0) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=none] (54) at (0.25, 4) {$\frac12$};
		\node [style=none] (55) at (3.25, 4) {=};
		\node [style=none] (56) at (3.25, 5) {\HHRule};
		\node [style=Z dot] (59) at (4.5, 1.5) {};
		\node [style=Z dot] (60) at (4.5, 1.5) {};
		\node [style=Z dot] (61) at (4.5, 3) {};
		\node [style=Z dot] (62) at (4.5, 4.75) {};
		\node [style=Z dot] (63) at (4.5, 6.25) {};
		\node [style=Z dot] (64) at (5.5, 4.75) {};
		\node [style=Z dot] (65) at (5.5, 3) {};
		\node [style=Z dot] (66) at (5, 2.25) {};
		\node [style=Z dot] (67) at (5, 5.5) {};
		\node [style=X dot] (68) at (5.5, 1.5) {};
		\node [style=X dot] (69) at (5.5, 6.25) {};
		\node [style=hadamard] (70) at (5, 3) {};
		\node [style=hadamard] (71) at (5, 4.75) {};
		\node [style=hadamard] (72) at (4.5, 2.25) {};
		\node [style=hadamard] (75) at (4.5, 5.5) {};
		\node [style=none] (76) at (4.5, 6.75) {};
		\node [style=none] (77) at (5.5, 6.75) {};
		\node [style=none] (78) at (4.5, 1) {};
		\node [style=none] (79) at (5.5, 1) {};
		\node [style=none] (80) at (6.5, 4) {=};
		\node [style=none] (81) at (6.5, 5) {\SpiderRule};
		\node [style=Z dot] (82) at (7.5, 1.5) {};
		\node [style=Z dot] (83) at (7.5, 1.5) {};
		\node [style=Z dot] (84) at (7.5, 3.875) {};
		\node [style=Z dot] (86) at (7.5, 6.25) {};
		\node [style=Z dot] (87) at (9.5, 3.875) {};
		\node [style=Z dot] (89) at (8.5, 2.125) {};
		\node [style=Z dot] (90) at (8.5, 5.625) {};
		\node [style=X dot] (91) at (9.5, 1.5) {};
		\node [style=X dot] (92) at (9.5, 6.25) {};
		\node [style=hadamard] (93) at (8.5, 2.875) {};
		\node [style=hadamard] (94) at (8.5, 4.875) {};
		\node [style=hadamard] (95) at (7.5, 2.25) {};
		\node [style=hadamard] (96) at (7.5, 5.5) {};
		\node [style=none] (97) at (7.5, 6.75) {};
		\node [style=none] (98) at (9.5, 6.75) {};
		\node [style=none] (99) at (7.5, 1) {};
		\node [style=none] (100) at (9.5, 1) {};
		\node [style=Green Node] (101) at (8, 3.875) {};
		\node [style=Green Node] (102) at (9, 3.875) {};
		\node [style=none] (103) at (-6, -3) {=};
		\node [style=none] (104) at (-6, -2) {\HCompRule};
		\node [style=Z dot] (105) at (-3.5, -5) {};
		\node [style=Z dot] (106) at (-3.5, -5) {};
		\node [style=Z dot] (107) at (-3.5, -3.125) {};
		\node [style=Z dot] (108) at (-3.5, -1.25) {};
		\node [style=Z dot] (109) at (-1.5, -3.125) {};
		\node [style=Z dot] (110) at (-2.5, -4.375) {};
		\node [style=Z dot] (111) at (-2.5, -1.875) {};
		\node [style=X dot] (112) at (-1.5, -5) {};
		\node [style=X dot] (113) at (-1.5, -1.25) {};
		\node [style=hadamard] (116) at (-3.5, -4.25) {};
		\node [style=hadamard] (117) at (-3.5, -2) {};
		\node [style=none] (118) at (-3.5, -0.75) {};
		\node [style=none] (119) at (-1.5, -0.75) {};
		\node [style=none] (120) at (-3.5, -5.5) {};
		\node [style=none] (121) at (-1.5, -5.5) {};
		\node [style=H] (122) at (-2.75, -3.125) {};
		\node [style=Red Node] (123) at (-2, -2.5) {};
		\node [style=none] (124) at (-4.75, -3) {$\sqrt{2}$};
		\node [style=none] (125) at (-0.5, -3) {=};
		\node [style=none] (126) at (-0.5, -2) {\CopyRule};
		\node [style=Z dot] (127) at (0.5, -5) {};
		\node [style=Z dot] (128) at (0.5, -5) {};
		\node [style=Z dot] (129) at (0.5, -3.125) {};
		\node [style=Z dot] (130) at (0.5, -1.25) {};
		\node [style=Z dot] (131) at (2.5, -3.125) {};
		\node [style=Z dot] (132) at (1.5, -4.375) {};
		\node [style=Z dot] (133) at (1.5, -2.125) {};
		\node [style=X dot] (134) at (2.5, -5) {};
		\node [style=X dot] (135) at (2.5, -1.25) {};
		\node [style=hadamard] (136) at (0.5, -4.25) {};
		\node [style=hadamard] (137) at (0.5, -2) {};
		\node [style=none] (138) at (0.5, -0.75) {};
		\node [style=none] (139) at (2.5, -0.75) {};
		\node [style=none] (140) at (0.5, -5.5) {};
		\node [style=none] (141) at (2.5, -5.5) {};
		\node [style=H] (142) at (1.5, -3.125) {};
		\node [style=Green Node] (145) at (2, -3.75) {};
		\node [style=none] (146) at (3.5, -3) {=};
		\node [style=Z dot] (148) at (5.5, -4.625) {};
		\node [style=Z dot] (149) at (5.5, -4.625) {};
		\node [style=Z dot] (150) at (5.5, -3) {};
		\node [style=Z dot] (151) at (5.5, -1.375) {};
		\node [style=Z dot] (152) at (7, -3) {};
		\node [style=Z dot] (154) at (6.25, -2.15) {};
		\node [style=X dot] (155) at (7, -4.625) {};
		\node [style=X dot] (156) at (7, -1.375) {};
		\node [style=hadamard] (157) at (5.5, -3.875) {};
		\node [style=hadamard] (158) at (5.5, -2.125) {};
		\node [style=none] (159) at (5.5, -0.875) {};
		\node [style=none] (160) at (7, -0.875) {};
		\node [style=none] (161) at (5.5, -5.125) {};
		\node [style=none] (162) at (7, -5.125) {};
		\node [style=H] (163) at (6.25, -3) {};
		\node [style=none] (164) at (4.5, -3) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (3) to (4);
		\draw (4) to (19);
		\draw (19) to (5);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (7) to (14);
		\draw (13) to (14);
		\draw (13) to (8);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (16) to (10);
		\draw (15) to (9);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (22.center) to (12);
		\draw (21.center) to (6);
		\draw (23.center) to (1);
		\draw (24.center) to (11);
		\draw (30) to (40);
		\draw (40) to (37);
		\draw (37) to (44);
		\draw (30) to (46);
		\draw (46) to (31);
		\draw (31) to (44);
		\draw (31) to (47);
		\draw (48) to (34);
		\draw (34) to (49);
		\draw (49) to (35);
		\draw (35) to (41);
		\draw (36) to (41);
		\draw (45) to (39);
		\draw (44) to (38);
		\draw (45) to (36);
		\draw (45) to (34);
		\draw (51.center) to (41);
		\draw (50.center) to (35);
		\draw (52.center) to (30);
		\draw (53.center) to (40);
		\draw (48) to (47);
		\draw (37) to (36);
		\draw (60) to (68);
		\draw (68) to (65);
		\draw (65) to (70);
		\draw (60) to (72);
		\draw (72) to (61);
		\draw (61) to (70);
		\draw (62) to (75);
		\draw (75) to (63);
		\draw (63) to (69);
		\draw (64) to (69);
		\draw (71) to (67);
		\draw (70) to (66);
		\draw (71) to (64);
		\draw (71) to (62);
		\draw (77.center) to (69);
		\draw (76.center) to (63);
		\draw (78.center) to (60);
		\draw (79.center) to (68);
		\draw (65) to (64);
		\draw (62) to (61);
		\draw (83) to (91);
		\draw (83) to (95);
		\draw (95) to (84);
		\draw (96) to (86);
		\draw (86) to (92);
		\draw (87) to (92);
		\draw (94) to (90);
		\draw (93) to (89);
		\draw (98.center) to (92);
		\draw (97.center) to (86);
		\draw (99.center) to (83);
		\draw (100.center) to (91);
		\draw (101) to (94);
		\draw (101) to (93);
		\draw (94) to (102);
		\draw (102) to (87);
		\draw (102) to (93);
		\draw (84) to (101);
		\draw (84) to (96);
		\draw (87) to (91);
		\draw (106) to (112);
		\draw (106) to (116);
		\draw (116) to (107);
		\draw (117) to (108);
		\draw (108) to (113);
		\draw (109) to (113);
		\draw (119.center) to (113);
		\draw (118.center) to (108);
		\draw (120.center) to (106);
		\draw (121.center) to (112);
		\draw (107) to (117);
		\draw (109) to (112);
		\draw (107) to (122);
		\draw (122) to (109);
		\draw (122) to (123);
		\draw (111) to (123);
		\draw (123) to (110);
		\draw (128) to (134);
		\draw (128) to (136);
		\draw (136) to (129);
		\draw (137) to (130);
		\draw (130) to (135);
		\draw (131) to (135);
		\draw (139.center) to (135);
		\draw (138.center) to (130);
		\draw (140.center) to (128);
		\draw (141.center) to (134);
		\draw (129) to (137);
		\draw (131) to (134);
		\draw (129) to (142);
		\draw (142) to (131);
		\draw (133) to (142);
		\draw (145) to (132);
		\draw (149) to (155);
		\draw (149) to (157);
		\draw (157) to (150);
		\draw (158) to (151);
		\draw (151) to (156);
		\draw (152) to (156);
		\draw (160.center) to (156);
		\draw (159.center) to (151);
		\draw (161.center) to (149);
		\draw (162.center) to (155);
		\draw (150) to (158);
		\draw (152) to (155);
		\draw (150) to (163);
		\draw (163) to (152);
		\draw (154) to (163);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=Z phase dot] (2) at (-8.25, 0) {$\theta$};
		\node [style=none] (3) at (-6.625, 0) {$=$};
		\node [style=none] (4) at (6.125, 0) {};
		\node [style=none] (5) at (8.625, 0) {};
		\node [style=X phase dot] (6) at (6.875, 0) {$\pi$};
		\node [style=X phase dot] (7) at (7.875, 0) {$\pi$};
		\node [style=none] (9) at (-3.375, 0) {$\ket{0}\bra{0}+e^{i\theta}\ket{1}\bra{1}$};
		\node [style=none] (10) at (-0.125, 0) {$=$};
		\node [style=none] (11) at (5.375, 0) {$\frac{e^{i\theta}}{2}$};
		\node [style=none] (12) at (4.125, 0) {$+$};
		\node [style=none] (13) at (1.125, 0) {};
		\node [style=none] (14) at (3.375, 0) {};
		\node [style=X dot] (15) at (1.875, 0) {};
		\node [style=X dot] (16) at (2.625, 0) {};
		\node [style=none] (17) at (0.625, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (6) to (4.center);
		\draw (7) to (5.center);
		\draw (15) to (13.center);
		\draw (16) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (85) at (-3.5, -1.5) {};
		\node [style=Z dot] (86) at (-3.5, -1.5) {};
		\node [style=Z dot] (87) at (-3.5, 0) {};
		\node [style=Z dot] (91) at (-3.5, 1.5) {};
		\node [style=Z dot] (93) at (-2.5, 0) {};
		\node [style=Z dot] (94) at (-3, -0.75) {};
		\node [style=X dot] (96) at (-2.5, -1.5) {};
		\node [style=X dot] (97) at (-2.5, 1.5) {};
		\node [style=hadamard] (100) at (-3, 0) {};
		\node [style=hadamard] (102) at (-3.5, -0.75) {};
		\node [style=hadamard] (105) at (-3.5, 0.75) {};
		\node [style=Z dot] (106) at (3.5, -1.5) {};
		\node [style=Z dot] (107) at (3.5, -1.5) {};
		\node [style=Z dot] (108) at (3.5, 0) {};
		\node [style=Z dot] (112) at (3.5, 1.5) {};
		\node [style=Z dot] (114) at (4.5, 0) {};
		\node [style=Z dot] (115) at (4, -0.75) {};
		\node [style=X dot] (117) at (4.5, -1.5) {};
		\node [style=X dot] (118) at (4.5, 1.5) {};
		\node [style=hadamard] (121) at (4, 0) {};
		\node [style=hadamard] (123) at (3.5, -0.75) {};
		\node [style=hadamard] (126) at (3.5, 0.75) {};
		\node [style=X phase dot] (127) at (-3.25, 2.5) {$\pi$};
		\node [style=Z phase dot] (128) at (4, 2.75) {$\pi$};
		\node [style=X phase dot] (129) at (-3.25, -2.5) {$\pi$};
		\node [style=X phase dot] (130) at (-2.5, -3) {$\pi$};
		\node [style=X phase dot] (131) at (3.5, -3) {$\pi$};
		\node [style=Z phase dot] (132) at (4.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (133) at (-2, 2) {$\pi$};
		\node [style=Z phase dot] (134) at (-2, -2) {$\pi$};
		\node [style=X phase dot] (135) at (3, -2) {$\pi$};
		\node [style=X phase dot] (136) at (3, 2) {$\pi$};
		\node [style=none] (137) at (2, -2) {$\dots$};
		\node [style=none] (138) at (2, 2) {$\dots$};
		\node [style=none] (139) at (2.5, 2) {};
		\node [style=none] (140) at (2.5, -2) {};
		\node [style=Z dot] (141) at (-0.5, -1.5) {};
		\node [style=Z dot] (142) at (-0.5, -1.5) {};
		\node [style=Z dot] (143) at (-0.5, 0) {};
		\node [style=Z dot] (147) at (-0.5, 1.5) {};
		\node [style=Z dot] (149) at (0.5, 0) {};
		\node [style=Z dot] (150) at (0, -0.75) {};
		\node [style=X dot] (152) at (0.5, -1.5) {};
		\node [style=X dot] (153) at (0.5, 1.5) {};
		\node [style=hadamard] (156) at (0, 0) {};
		\node [style=hadamard] (158) at (-0.5, -0.75) {};
		\node [style=hadamard] (161) at (-0.5, 0.75) {};
		\node [style=Z phase dot] (162) at (1, 2) {$\pi$};
		\node [style=Z phase dot] (163) at (1, -2) {$\pi$};
		\node [style=none] (164) at (1.5, -2) {};
		\node [style=none] (165) at (1.5, 2) {};
		\node [style=X phase dot] (166) at (-1, -2) {$\pi$};
		\node [style=X phase dot] (167) at (-1, 2) {$\pi$};
		\node [style=X dot] (254) at (-0.75, 3.25) {};
		\node [style=X dot] (255) at (1.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (96);
		\draw (96) to (93);
		\draw (93) to (100);
		\draw (86) to (102);
		\draw (102) to (87);
		\draw (87) to (100);
		\draw (105) to (91);
		\draw (91) to (97);
		\draw (100) to (94);
		\draw (107) to (117);
		\draw (117) to (114);
		\draw (114) to (121);
		\draw (107) to (123);
		\draw (123) to (108);
		\draw (108) to (121);
		\draw (126) to (112);
		\draw (112) to (118);
		\draw (121) to (115);
		\draw (127) to (91);
		\draw (128) to (118);
		\draw (132) to (131);
		\draw (130) to (129);
		\draw (86) to (129);
		\draw (117) to (132);
		\draw (96) to (134);
		\draw (135) to (107);
		\draw (112) to (136);
		\draw (133) to (97);
		\draw (135) to (140.center);
		\draw (136) to (139.center);
		\draw (142) to (152);
		\draw (152) to (149);
		\draw (149) to (156);
		\draw (142) to (158);
		\draw (158) to (143);
		\draw (143) to (156);
		\draw (161) to (147);
		\draw (147) to (153);
		\draw (156) to (150);
		\draw (163) to (164.center);
		\draw (165.center) to (162);
		\draw (152) to (163);
		\draw (162) to (153);
		\draw (142) to (166);
		\draw (167) to (147);
		\draw (134) to (166);
		\draw (167) to (133);
		\draw (254) to (127);
		\draw (255) to (128);
		\draw (105) to (87);
		\draw (93) to (97);
		\draw (161) to (143);
		\draw (149) to (153);
		\draw (126) to (108);
		\draw (114) to (118);
	\end{pgfonlayer}
\end{tikzpicture}%
} 
 + \scalebox{0.47}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, -1.5) {};
		\node [style=Z dot] (1) at (-3.5, -1.5) {};
		\node [style=Z dot] (2) at (-3.5, 0) {};
		\node [style=Z dot] (6) at (-3.5, 1.5) {};
		\node [style=Z dot] (8) at (-2.5, 0) {};
		\node [style=Z dot] (9) at (-3, -0.75) {};
		\node [style=X dot] (11) at (-2.5, -1.5) {};
		\node [style=X dot] (12) at (-2.5, 1.5) {};
		\node [style=hadamard] (15) at (-3, 0) {};
		\node [style=hadamard] (17) at (-3.5, -0.75) {};
		\node [style=hadamard] (20) at (-3.5, 0.75) {};
		\node [style=Z dot] (21) at (3.5, -1.5) {};
		\node [style=Z dot] (22) at (3.5, -1.5) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
		\node [style=Z dot] (27) at (3.5, 1.5) {};
		\node [style=Z dot] (29) at (4.5, 0) {};
		\node [style=Z dot] (30) at (4, -0.75) {};
		\node [style=X dot] (32) at (4.5, -1.5) {};
		\node [style=X dot] (33) at (4.5, 1.5) {};
		\node [style=hadamard] (36) at (4, 0) {};
		\node [style=hadamard] (38) at (3.5, -0.75) {};
		\node [style=hadamard] (41) at (3.5, 0.75) {};
		\node [style=X phase dot] (42) at (-3.25, 2.5) {$\pi$};
		\node [style=Z phase dot] (43) at (4.25, 2.5) {$\pi$};
		\node [style=X phase dot] (44) at (-3.25, -2.5) {$\pi$};
		\node [style=X phase dot] (45) at (-2.5, -3) {$\pi$};
		\node [style=X phase dot] (46) at (3.5, -3) {$\pi$};
		\node [style=Z phase dot] (47) at (4.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (48) at (-2, 2) {$\pi$};
		\node [style=Z phase dot] (49) at (-2, -2) {$\pi$};
		\node [style=X phase dot] (50) at (3, -2) {$\pi$};
		\node [style=X phase dot] (51) at (3, 2) {$\pi$};
		\node [style=none] (52) at (2, -2) {$\dots$};
		\node [style=none] (53) at (2, 2) {$\dots$};
		\node [style=none] (54) at (2.5, 2) {};
		\node [style=none] (55) at (2.5, -2) {};
		\node [style=Z dot] (56) at (-0.5, -1.5) {};
		\node [style=Z dot] (57) at (-0.5, -1.5) {};
		\node [style=Z dot] (58) at (-0.5, 0) {};
		\node [style=Z dot] (62) at (-0.5, 1.5) {};
		\node [style=Z dot] (64) at (0.5, 0) {};
		\node [style=Z dot] (65) at (0, -0.75) {};
		\node [style=X dot] (67) at (0.5, -1.5) {};
		\node [style=X dot] (68) at (0.5, 1.5) {};
		\node [style=hadamard] (71) at (0, 0) {};
		\node [style=hadamard] (73) at (-0.5, -0.75) {};
		\node [style=hadamard] (76) at (-0.5, 0.75) {};
		\node [style=Z phase dot] (77) at (1, 2) {$\pi$};
		\node [style=Z phase dot] (78) at (1, -2) {$\pi$};
		\node [style=none] (79) at (1.5, -2) {};
		\node [style=none] (80) at (1.5, 2) {};
		\node [style=X phase dot] (81) at (-1, -2) {$\pi$};
		\node [style=X phase dot] (82) at (-1, 2) {$\pi$};
		\node [style=X phase dot] (83) at (-0.75, 3.25) {$\pi$};
		\node [style=X phase dot] (84) at (2, 3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (15) to (9);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (36) to (30);
		\draw (42) to (6);
		\draw (43) to (33);
		\draw (47) to (46);
		\draw (45) to (44);
		\draw (1) to (44);
		\draw (32) to (47);
		\draw (11) to (49);
		\draw (50) to (22);
		\draw (27) to (51);
		\draw (48) to (12);
		\draw (50) to (55.center);
		\draw (51) to (54.center);
		\draw (57) to (67);
		\draw (67) to (64);
		\draw (64) to (71);
		\draw (57) to (73);
		\draw (73) to (58);
		\draw (58) to (71);
		\draw (76) to (62);
		\draw (62) to (68);
		\draw (71) to (65);
		\draw (78) to (79.center);
		\draw (80.center) to (77);
		\draw (67) to (78);
		\draw (77) to (68);
		\draw (57) to (81);
		\draw (82) to (62);
		\draw (49) to (81);
		\draw (82) to (48);
		\draw (83) to (42);
		\draw (43) to (84);
		\draw (20) to (2);
		\draw (8) to (12);
		\draw (76) to (58);
		\draw (64) to (68);
		\draw (41) to (23);
		\draw (29) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0.75) {};
		\node [style=Z dot] (1) at (-5, 0.75) {};
		\node [style=Z dot] (5) at (-3.25, 0.75) {};
		\node [style=Z dot] (6) at (-1.75, 0.75) {};
		\node [style=Z dot] (7) at (-3.25, -0.75) {};
		\node [style=Z dot] (10) at (-2.5, 0) {};
		\node [style=X dot] (11) at (-5, -0.75) {};
		\node [style=X dot] (12) at (-1.75, -0.75) {};
		\node [style=hadamard] (16) at (-3.25, 0) {};
		\node [style=hadamard] (17) at (-4.25, 0.75) {};
		\node [style=hadamard] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-6, -1.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=X dot] (24) at (-5.5, 1.5) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=X dot] (35) at (-1.25, 1.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (3, -1.5) {};
		\node [style=Z dot] (38) at (2, -0.75) {};
		\node [style=hadamard] (39) at (2, 0.5) {};
		\node [style=Z dot] (40) at (1.25, 1) {};
		\node [style=Z dot] (41) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (1) to (17);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (11) to (21.center);
		\draw (22.center) to (12);
		\draw (24) to (1);
		\draw (35) to (6);
		\draw (38) to (36.center);
		\draw (37.center) to (38);
		\draw (40) to (39);
		\draw (39) to (41);
		\draw (39) to (38);
		\draw (17) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}%
}
\end{equation}
\begin{equation}
\label{eq:calctwo}
	\scalebox{0.9}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.25, 0.75) {};
		\node [style=Z dot] (1) at (-4.25, 0.75) {};
		\node [style=Z dot] (5) at (-2.75, 0.75) {};
		\node [style=Z dot] (6) at (-1.25, 0.75) {};
		\node [style=Z dot] (7) at (-2.75, -0.75) {};
		\node [style=Z dot] (10) at (-2, 0) {};
		\node [style=X dot] (11) at (-4.25, -0.75) {};
		\node [style=X dot] (12) at (-1.25, -0.75) {};
		\node [style=hadamard] (16) at (-2.75, 0) {};
		\node [style=hadamard] (17) at (-3.5, 0.75) {};
		\node [style=hadamard] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-5, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=Z dot] (23) at (-2.75, 2) {};
		\node [style=none] (24) at (-2.75, 2.75) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=Z dot] (29) at (2.75, -0.75) {};
		\node [style=X dot] (30) at (2.75, 0) {};
		\node [style=hadamard] (31) at (3.75, 0) {};
		\node [style=Z dot] (32) at (4.5, 0.5) {};
		\node [style=Z dot] (33) at (4.5, -0.5) {};
		\node [style=none] (34) at (1.25, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (1) to (17);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (11) to (21.center);
		\draw (22.center) to (12);
		\draw (1) to (23);
		\draw (23) to (6);
		\draw (24.center) to (23);
		\draw (27.center) to (29);
		\draw (29) to (28.center);
		\draw (29) to (30);
		\draw (30) to (26.center);
		\draw (32) to (31);
		\draw (33) to (31);
		\draw (31) to (30);
		\draw (17) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}%
}
\end{equation}
\begin{equation}
\label{eq:calcthree}
	\scalebox{0.9}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.75, 0.75) {};
		\node [style=Z dot] (1) at (-4.75, 0.75) {};
		\node [style=Z dot] (5) at (-3.25, 0.75) {};
		\node [style=Z dot] (6) at (-1.75, 0.75) {};
		\node [style=Z dot] (7) at (-3.25, -0.75) {};
		\node [style=Z dot] (10) at (-2.5, 0) {};
		\node [style=X dot] (11) at (-4.75, -0.75) {};
		\node [style=X dot] (12) at (-1.75, -0.75) {};
		\node [style=hadamard] (16) at (-3.25, 0) {};
		\node [style=hadamard] (17) at (-4, 0.75) {};
		\node [style=hadamard] (20) at (-2.5, 0.75) {};
		\node [style=Z phase dot] (21) at (-5.25, -1.25) {$\pi$};
		\node [style=Z phase dot] (22) at (-1.25, -1.25) {$\pi$};
		\node [style=none] (23) at (-5.5, 1.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-1.25, 1.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=Z dot] (28) at (2, 0.75) {};
		\node [style=hadamard] (29) at (2, -1.25) {};
		\node [style=Z dot] (30) at (1.25, -1.75) {};
		\node [style=Z dot] (31) at (2.75, -1.75) {};
		\node [style=X phase dot] (32) at (-5.5, -2) {$\pi$};
		\node [style=X phase dot] (33) at (-1, -2) {$\pi$};
		\node [style=X phase dot] (34) at (2, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (1) to (17);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (11) to (21);
		\draw (22) to (12);
		\draw (23.center) to (1);
		\draw (25.center) to (6);
		\draw (28) to (26.center);
		\draw (27.center) to (28);
		\draw (30) to (29);
		\draw (29) to (31);
		\draw (32) to (21);
		\draw (33) to (22);
		\draw (28) to (34);
		\draw (34) to (29);
		\draw (17) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.5, 0.75) {};
		\node [style=Z dot] (1) at (-8.5, 0.75) {};
		\node [style=Z dot] (5) at (-7, 0.75) {};
		\node [style=Z dot] (6) at (-5.5, 0.75) {};
		\node [style=Z dot] (7) at (-7, -0.75) {};
		\node [style=Z dot] (10) at (-6.25, 0) {};
		\node [style=X dot] (11) at (-8.5, -0.75) {};
		\node [style=X dot] (12) at (-5.5, -0.75) {};
		\node [style=hadamard] (16) at (-7, 0) {};
		\node [style=hadamard] (17) at (-7.75, 0.75) {};
		\node [style=hadamard] (20) at (-6.25, 0.75) {};
		\node [style=none] (21) at (-9.5, -1.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=X dot] (24) at (-9.25, 1.5) {};
		\node [style=none] (25) at (-3.75, 0) {$=$};
		\node [style=X dot] (35) at (-5, 1.5) {$\pi$};
		\node [style=none] (37) at (-2.25, -0.25) {};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=X dot] (48) at (-2.25, 0.5) {$\pi$};
		\node [style=X dot] (49) at (-1.25, 0.5) {};
		\node [style=Z dot] (50) at (2, 0.75) {};
		\node [style=Z dot] (51) at (2, 0.75) {};
		\node [style=Z dot] (55) at (3.5, 0.75) {};
		\node [style=Z dot] (56) at (5, 0.75) {};
		\node [style=Z dot] (57) at (3.5, -0.75) {};
		\node [style=Z dot] (60) at (4.25, 0) {};
		\node [style=X dot] (61) at (2, -0.75) {};
		\node [style=X dot] (62) at (5, -0.75) {};
		\node [style=hadamard] (66) at (3.5, 0) {};
		\node [style=hadamard] (67) at (2.75, 0.75) {};
		\node [style=hadamard] (70) at (4.25, 0.75) {};
		\node [style=none] (71) at (1, -1.5) {};
		\node [style=none] (72) at (5.75, -1.5) {};
		\node [style=X dot] (73) at (1.25, 1.5) {$\pi$};
		\node [style=none] (74) at (6.75, 0) {$=$};
		\node [style=X dot] (75) at (5.5, 1.5) {};
		\node [style=none] (77) at (9.25, -0.25) {};
		\node [style=none] (78) at (9.25, -0.25) {};
		\node [style=none] (79) at (8.25, -0.25) {};
		\node [style=X dot] (80) at (9.25, 0.5) {$\pi$};
		\node [style=X dot] (81) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (1) to (17);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (11) to (21.center);
		\draw (22.center) to (12);
		\draw (24) to (1);
		\draw (35) to (6);
		\draw (48) to (38.center);
		\draw (49) to (43.center);
		\draw (51) to (61);
		\draw (51) to (67);
		\draw (55) to (70);
		\draw (70) to (56);
		\draw (56) to (62);
		\draw (57) to (62);
		\draw (66) to (60);
		\draw (66) to (57);
		\draw (66) to (55);
		\draw (61) to (71.center);
		\draw (72.center) to (62);
		\draw (73) to (51);
		\draw (75) to (56);
		\draw (80) to (78.center);
		\draw (81) to (79.center);
		\draw (17) to (5);
		\draw (7) to (11);
		\draw (67) to (55);
		\draw (61) to (57);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (3, 3) {};
		\node [style=Z dot] (22) at (3, 3) {};
		\node [style=Z dot] (23) at (3, 4.5) {};
		\node [style=Z dot] (27) at (3, 6.25) {};
		\node [style=Z dot] (29) at (4.5, 4.5) {};
		\node [style=Z dot] (30) at (3.75, 3.75) {};
		\node [style=X dot] (32) at (4.5, 3) {};
		\node [style=X dot] (33) at (4.5, 6.25) {};
		\node [style=hadamard] (36) at (3.75, 4.5) {};
		\node [style=hadamard] (38) at (3, 3.75) {};
		\node [style=hadamard] (41) at (3, 5.5) {};
		\node [style=Red Node] (44) at (3, 7.75) {};
		\node [style=Z phase dot] (45) at (3.75, 7.5) {$\pi$};
		\node [style=X phase dot] (48) at (3, 1.5) {$\pi$};
		\node [style=Z phase dot] (49) at (3.75, 1.75) {$\pi$};
		\node [style=Z phase dot] (50) at (-2.5, 7.25) {$\pi$};
		\node [style=Z phase dot] (51) at (-2.5, 2) {$\pi$};
		\node [style=X phase dot] (52) at (2.5, 2.5) {$\pi$};
		\node [style=X phase dot] (53) at (2.5, 6.75) {$\pi$};
		\node [style=none] (54) at (1.5, 2.5) {$\dots$};
		\node [style=none] (55) at (1.5, 6.75) {$\dots$};
		\node [style=none] (56) at (2, 6.75) {};
		\node [style=none] (57) at (2, 2.5) {};
		\node [style=Z dot] (58) at (-1.5, 3) {};
		\node [style=Z dot] (59) at (-1.5, 3) {};
		\node [style=Z dot] (60) at (-1.5, 4.5) {};
		\node [style=Z dot] (64) at (-1.5, 6.25) {};
		\node [style=Z dot] (66) at (0, 4.5) {};
		\node [style=Z dot] (67) at (-0.75, 3.75) {};
		\node [style=X dot] (69) at (0, 3) {};
		\node [style=X dot] (70) at (0, 6.25) {};
		\node [style=hadamard] (73) at (-0.75, 4.5) {};
		\node [style=hadamard] (75) at (-1.5, 3.75) {};
		\node [style=hadamard] (78) at (-1.5, 5.5) {};
		\node [style=Z phase dot] (79) at (0.5, 6.75) {$\pi$};
		\node [style=Z phase dot] (80) at (0.5, 2.5) {$\pi$};
		\node [style=none] (81) at (1, 2.5) {};
		\node [style=none] (82) at (1, 6.75) {};
		\node [style=X phase dot] (83) at (-2, 2.5) {$\pi$};
		\node [style=X phase dot] (84) at (-2, 6.75) {$\pi$};
		\node [style=none] (156) at (-4, 4.5) {=};
		\node [style=Z dot] (157) at (-14.5, 3) {};
		\node [style=Z dot] (158) at (-14.5, 3) {};
		\node [style=Z dot] (159) at (-14.5, 4.5) {};
		\node [style=Z dot] (163) at (-14.5, 6.25) {};
		\node [style=Z dot] (165) at (-13, 4.5) {};
		\node [style=Z dot] (166) at (-13.75, 3.75) {};
		\node [style=X dot] (168) at (-13, 3) {};
		\node [style=X dot] (169) at (-13, 6.25) {};
		\node [style=hadamard] (172) at (-13.75, 4.5) {};
		\node [style=hadamard] (174) at (-14.5, 3.75) {};
		\node [style=hadamard] (177) at (-14.5, 5.5) {};
		\node [style=Z dot] (178) at (-6.75, 3) {};
		\node [style=Z dot] (179) at (-6.75, 3) {};
		\node [style=Z dot] (180) at (-6.75, 4.5) {};
		\node [style=Z dot] (184) at (-6.75, 6.25) {};
		\node [style=Z dot] (186) at (-5.25, 4.5) {};
		\node [style=Z dot] (187) at (-6, 3.75) {};
		\node [style=X dot] (189) at (-5.25, 3) {};
		\node [style=X dot] (190) at (-5.25, 6.25) {};
		\node [style=hadamard] (193) at (-6, 4.5) {};
		\node [style=hadamard] (195) at (-6.75, 3.75) {};
		\node [style=hadamard] (198) at (-6.75, 5.5) {};
		\node [style=X phase dot] (199) at (-13.75, 7.25) {$\pi$};
		\node [style=Red Node] (200) at (-13, 7.75) {};
		\node [style=Red Node] (201) at (-6.75, 7.75) {};
		\node [style=Z phase dot] (202) at (-6, 7.5) {$\pi$};
		\node [style=X phase dot] (203) at (-13.75, 2) {$\pi$};
		\node [style=X phase dot] (204) at (-13, 1.5) {$\pi$};
		\node [style=X phase dot] (205) at (-6.75, 1.5) {$\pi$};
		\node [style=Z phase dot] (206) at (-6, 1.75) {$\pi$};
		\node [style=Z phase dot] (207) at (-12.5, 6.75) {$\pi$};
		\node [style=Z phase dot] (208) at (-12.5, 2.5) {$\pi$};
		\node [style=X phase dot] (209) at (-7.25, 2.5) {$\pi$};
		\node [style=X phase dot] (210) at (-7.25, 6.75) {$\pi$};
		\node [style=none] (211) at (-8.25, 2.5) {$\dots$};
		\node [style=none] (212) at (-8.25, 6.75) {$\dots$};
		\node [style=none] (213) at (-7.75, 6.75) {};
		\node [style=none] (214) at (-7.75, 2.5) {};
		\node [style=Z dot] (215) at (-11.25, 3) {};
		\node [style=Z dot] (216) at (-11.25, 3) {};
		\node [style=Z dot] (217) at (-11.25, 4.5) {};
		\node [style=Z dot] (221) at (-11.25, 6.25) {};
		\node [style=Z dot] (223) at (-9.75, 4.5) {};
		\node [style=Z dot] (224) at (-10.5, 3.75) {};
		\node [style=X dot] (226) at (-9.75, 3) {};
		\node [style=X dot] (227) at (-9.75, 6.25) {};
		\node [style=hadamard] (230) at (-10.5, 4.5) {};
		\node [style=hadamard] (232) at (-11.25, 3.75) {};
		\node [style=hadamard] (235) at (-11.25, 5.5) {};
		\node [style=Z phase dot] (236) at (-9.25, 6.75) {$\pi$};
		\node [style=Z phase dot] (237) at (-9.25, 2.5) {$\pi$};
		\node [style=none] (238) at (-8.75, 2.5) {};
		\node [style=none] (239) at (-8.75, 6.75) {};
		\node [style=X phase dot] (240) at (-11.75, 2.5) {$\pi$};
		\node [style=X phase dot] (241) at (-11.75, 6.75) {$\pi$};
		\node [style=X dot] (242) at (-3, 7.75) {};
		\node [style=X phase dot] (243) at (-3, 1.5) {$\pi$};
		\node [style=Z dot] (245) at (12.5, 3) {};
		\node [style=Z dot] (246) at (12.5, 3) {};
		\node [style=Z dot] (247) at (12.5, 4.5) {};
		\node [style=Z dot] (251) at (12.5, 6.25) {};
		\node [style=Z dot] (253) at (14, 4.5) {};
		\node [style=Z dot] (254) at (13.25, 3.75) {};
		\node [style=X dot] (256) at (14, 3) {};
		\node [style=X dot] (257) at (14, 6.25) {};
		\node [style=hadamard] (260) at (13.25, 4.5) {};
		\node [style=hadamard] (262) at (12.5, 3.75) {};
		\node [style=hadamard] (265) at (12.5, 5.5) {};
		\node [style=Red Node] (266) at (12.5, 7.75) {};
		\node [style=Z phase dot] (267) at (13.25, 7.5) {$\pi$};
		\node [style=X phase dot] (268) at (12.5, 1.5) {$\pi$};
		\node [style=Z phase dot] (269) at (13.25, 1.75) {$\pi$};
		\node [style=X phase dot] (272) at (12, 2.5) {$\pi$};
		\node [style=X phase dot] (273) at (12, 6.75) {$\pi$};
		\node [style=none] (274) at (11, 2.5) {$\dots$};
		\node [style=none] (275) at (11, 6.75) {$\dots$};
		\node [style=none] (276) at (11.5, 6.75) {};
		\node [style=none] (277) at (11.5, 2.5) {};
		\node [style=Z dot] (278) at (8, 3) {};
		\node [style=Z dot] (279) at (8, 3) {};
		\node [style=Z dot] (280) at (8, 4.5) {};
		\node [style=Z dot] (284) at (8, 6.25) {};
		\node [style=Z dot] (286) at (9.5, 4.5) {};
		\node [style=Z dot] (287) at (8.75, 3.75) {};
		\node [style=X dot] (289) at (9.5, 3) {};
		\node [style=X dot] (290) at (9.5, 6.25) {};
		\node [style=hadamard] (293) at (8.75, 4.5) {};
		\node [style=hadamard] (295) at (8, 3.75) {};
		\node [style=hadamard] (298) at (8, 5.5) {};
		\node [style=Z phase dot] (299) at (10, 6.75) {$\pi$};
		\node [style=Z phase dot] (300) at (10, 2.5) {$\pi$};
		\node [style=none] (301) at (10.5, 2.5) {};
		\node [style=none] (302) at (10.5, 6.75) {};
		\node [style=Red Node] (303) at (7.25, 2.5) {};
		\node [style=X phase dot] (304) at (7.25, 7) {$\pi$};
		\node [style=none] (305) at (5.75, 4.5) {=};
		\node [style=none] (308) at (7, 4.5) {-1};
		\node [style=Z dot] (309) at (-9.25, -5.75) {};
		\node [style=Z dot] (310) at (-9.25, -5.75) {};
		\node [style=Z dot] (311) at (-9.25, -4.25) {};
		\node [style=Z dot] (315) at (-9.25, -2.75) {};
		\node [style=Z dot] (317) at (-7.75, -4.25) {};
		\node [style=Z dot] (318) at (-8.5, -5) {};
		\node [style=X dot] (320) at (-7.75, -5.75) {};
		\node [style=X dot] (321) at (-7.75, -2.75) {};
		\node [style=hadamard] (324) at (-8.5, -4.25) {};
		\node [style=hadamard] (326) at (-9.25, -5) {};
		\node [style=hadamard] (329) at (-9.25, -3.5) {};
		\node [style=Red Node] (330) at (-9, -1.5) {};
		\node [style=Z phase dot] (331) at (-8.25, -1.75) {$\pi$};
		\node [style=X phase dot] (332) at (-9, -7) {$\pi$};
		\node [style=Z phase dot] (333) at (-8.25, -6.75) {$\pi$};
		\node [style=X phase dot] (334) at (-9.75, -6.25) {$\pi$};
		\node [style=X phase dot] (335) at (-9.75, -2.25) {$\pi$};
		\node [style=none] (336) at (-10.75, -6.25) {$\dots$};
		\node [style=none] (337) at (-10.75, -2.25) {$\dots$};
		\node [style=none] (338) at (-10.25, -2.25) {};
		\node [style=none] (339) at (-10.25, -6.25) {};
		\node [style=Z phase dot] (361) at (-11.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (362) at (-11.75, -6.25) {$\pi$};
		\node [style=none] (363) at (-11.25, -6.25) {};
		\node [style=none] (364) at (-11.25, -2.25) {};
		\node [style=Red Node] (365) at (-12.5, -2.25) {};
		\node [style=X phase dot] (366) at (-12.5, -6.25) {$\pi$};
		\node [style=none] (367) at (-14, -4.25) {=};
		\node [style=none] (368) at (-12, -4.25) {$-1$};
		\node [style=Z dot] (369) at (-1.5, -5.75) {};
		\node [style=Z dot] (370) at (-1.5, -5.75) {};
		\node [style=Z dot] (371) at (-1.5, -4.25) {};
		\node [style=Z dot] (375) at (-1.5, -2.5) {};
		\node [style=Z dot] (377) at (0, -4.25) {};
		\node [style=Z dot] (378) at (-0.75, -5) {};
		\node [style=X dot] (380) at (0, -5.75) {};
		\node [style=X dot] (381) at (0, -2.5) {};
		\node [style=hadamard] (384) at (-0.75, -4.25) {};
		\node [style=hadamard] (386) at (-1.5, -5) {};
		\node [style=hadamard] (389) at (-1.5, -3.25) {};
		\node [style=Red Node] (390) at (-1.5, -1.5) {};
		\node [style=Z phase dot] (391) at (-0.5, -1.75) {$\pi$};
		\node [style=X phase dot] (392) at (-1.5, -6.75) {$\pi$};
		\node [style=Z phase dot] (393) at (-0.5, -6.5) {$\pi$};
		\node [style=Red Node] (394) at (-2.25, -6.25) {};
		\node [style=X phase dot] (395) at (-2.25, -1.75) {$\pi$};
		\node [style=none] (406) at (-5.75, -4.25) {=};
		\node [style=none] (407) at (-3.5, -4.25) {$(-1)^{N-1}$};
		\node [style=Red Node] (429) at (5.25, -3.5) {};
		\node [style=Z phase dot] (430) at (5.25, -4.25) {$\pi$};
		\node [style=X phase dot] (431) at (6, -5) {$\pi$};
		\node [style=Z phase dot] (432) at (6, -4.25) {$\pi$};
		\node [style=Red Node] (433) at (5.25, -5) {};
		\node [style=X phase dot] (434) at (6, -3.5) {$\pi$};
		\node [style=none] (435) at (1.25, -4.25) {=};
		\node [style=none] (436) at (3.25, -4.25) {$(-1)^{N-1}$};
		\node [style=Red Node] (437) at (12.5, -3.75) {};
		\node [style=X phase dot] (439) at (11.25, -3.75) {$\pi$};
		\node [style=Red Node] (441) at (12.5, -5) {};
		\node [style=X phase dot] (442) at (11.25, -5) {$\pi$};
		\node [style=none] (443) at (7.5, -4.25) {=};
		\node [style=none] (444) at (9.25, -4.25) {$(-1)^{N}$};
		\node [style=none] (445) at (-4, 6.5) {\SpiderRule};
		\node [style=none] (446) at (5.75, 5.5) {\picopyrule};
		\node [style=none] (447) at (-14, -3) {\eqref{eq:calcfour}};
		\node [style=none] (449) at (1.25, -3) {\eqref{eq:calcfour}};
		\node [style=none] (450) at (7.5, -3) {\picopyrule};
		\node [style=none] (451) at (-4, 5.5) {\eqref{eq:calcfour}};
		\node [style=none] (452) at (5.75, 6.5) {\SpiderRule};
		\node [style=none] (453) at (-5.75, -1.25) {\eqref{eq:calcfour}};
		\node [style=none] (454) at (-5.75, -2.25) {\SpiderRule};
		\node [style=none] (455) at (-5.75, -3.25) {\picopyrule};
		\node [style=none] (456) at (-5.75, 0) {$(N-2)\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (36) to (30);
		\draw (45) to (33);
		\draw (45) to (44);
		\draw (49) to (48);
		\draw (32) to (49);
		\draw (52) to (22);
		\draw (27) to (53);
		\draw (52) to (57.center);
		\draw (53) to (56.center);
		\draw (59) to (69);
		\draw (69) to (66);
		\draw (66) to (73);
		\draw (59) to (75);
		\draw (75) to (60);
		\draw (60) to (73);
		\draw (78) to (64);
		\draw (64) to (70);
		\draw (73) to (67);
		\draw (80) to (81.center);
		\draw (82.center) to (79);
		\draw (69) to (80);
		\draw (79) to (70);
		\draw (59) to (83);
		\draw (84) to (64);
		\draw (51) to (83);
		\draw (84) to (50);
		\draw (158) to (168);
		\draw (168) to (165);
		\draw (165) to (172);
		\draw (158) to (174);
		\draw (174) to (159);
		\draw (159) to (172);
		\draw (177) to (163);
		\draw (163) to (169);
		\draw (172) to (166);
		\draw (179) to (189);
		\draw (189) to (186);
		\draw (186) to (193);
		\draw (179) to (195);
		\draw (195) to (180);
		\draw (180) to (193);
		\draw (198) to (184);
		\draw (184) to (190);
		\draw (193) to (187);
		\draw (199) to (163);
		\draw (202) to (190);
		\draw (202) to (201);
		\draw (200) to (199);
		\draw (206) to (205);
		\draw (204) to (203);
		\draw (158) to (203);
		\draw (189) to (206);
		\draw (168) to (208);
		\draw (209) to (179);
		\draw (184) to (210);
		\draw (207) to (169);
		\draw (209) to (214.center);
		\draw (210) to (213.center);
		\draw (216) to (226);
		\draw (226) to (223);
		\draw (223) to (230);
		\draw (216) to (232);
		\draw (232) to (217);
		\draw (217) to (230);
		\draw (235) to (221);
		\draw (221) to (227);
		\draw (230) to (224);
		\draw (237) to (238.center);
		\draw (239.center) to (236);
		\draw (226) to (237);
		\draw (236) to (227);
		\draw (216) to (240);
		\draw (241) to (221);
		\draw (208) to (240);
		\draw (241) to (207);
		\draw (50) to (242);
		\draw (51) to (243);
		\draw (246) to (256);
		\draw (256) to (253);
		\draw (253) to (260);
		\draw (246) to (262);
		\draw (262) to (247);
		\draw (247) to (260);
		\draw (265) to (251);
		\draw (251) to (257);
		\draw (260) to (254);
		\draw (267) to (257);
		\draw (267) to (266);
		\draw (269) to (268);
		\draw (256) to (269);
		\draw (272) to (246);
		\draw (251) to (273);
		\draw (272) to (277.center);
		\draw (273) to (276.center);
		\draw (279) to (289);
		\draw (289) to (286);
		\draw (286) to (293);
		\draw (279) to (295);
		\draw (295) to (280);
		\draw (280) to (293);
		\draw (298) to (284);
		\draw (284) to (290);
		\draw (293) to (287);
		\draw (300) to (301.center);
		\draw (302.center) to (299);
		\draw (289) to (300);
		\draw (299) to (290);
		\draw (279) to (303);
		\draw (304) to (284);
		\draw (310) to (320);
		\draw (320) to (317);
		\draw (317) to (324);
		\draw (310) to (326);
		\draw (326) to (311);
		\draw (311) to (324);
		\draw (329) to (315);
		\draw (315) to (321);
		\draw (324) to (318);
		\draw (331) to (321);
		\draw (331) to (330);
		\draw (333) to (332);
		\draw (320) to (333);
		\draw (334) to (310);
		\draw (315) to (335);
		\draw (334) to (339.center);
		\draw (335) to (338.center);
		\draw (362) to (363.center);
		\draw (364.center) to (361);
		\draw (361) to (365);
		\draw (362) to (366);
		\draw (370) to (380);
		\draw (380) to (377);
		\draw (377) to (384);
		\draw (370) to (386);
		\draw (386) to (371);
		\draw (371) to (384);
		\draw (389) to (375);
		\draw (375) to (381);
		\draw (384) to (378);
		\draw (391) to (381);
		\draw (391) to (390);
		\draw (393) to (392);
		\draw (380) to (393);
		\draw [in=-150, out=30] (394) to (370);
		\draw (375) to (395);
		\draw (430) to (429);
		\draw (432) to (431);
		\draw (432) to (434);
		\draw (433) to (430);
		\draw (437) to (441);
		\draw (439) to (442);
		\draw (177) to (159);
		\draw (165) to (169);
		\draw (235) to (217);
		\draw (223) to (227);
		\draw (198) to (180);
		\draw (186) to (190);
		\draw (78) to (60);
		\draw (66) to (70);
		\draw (41) to (23);
		\draw (29) to (33);
		\draw (280) to (298);
		\draw (290) to (286);
		\draw (265) to (247);
		\draw (253) to (257);
		\draw (329) to (311);
		\draw (317) to (321);
		\draw (389) to (371);
		\draw (377) to (381);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (-1.75, 4) {};
		\node [style=Z dot] (22) at (-1.75, 4) {};
		\node [style=Z dot] (23) at (-1.75, 5.5) {};
		\node [style=Z dot] (27) at (-1.75, 7) {};
		\node [style=Z dot] (29) at (-0.25, 5.5) {};
		\node [style=Z dot] (30) at (-1, 4.75) {};
		\node [style=X dot] (32) at (-0.25, 4) {};
		\node [style=X dot] (33) at (-0.25, 7) {};
		\node [style=hadamard] (36) at (-1, 5.5) {};
		\node [style=hadamard] (38) at (-1.75, 4.75) {};
		\node [style=hadamard] (41) at (-1.75, 6.25) {};
		\node [style=X phase dot] (44) at (-1.5, 8.25) {$\pi$};
		\node [style=Z phase dot] (45) at (-0.75, 8) {$\pi$};
		\node [style=X phase dot] (48) at (-1.75, 2.75) {$\pi$};
		\node [style=Z phase dot] (49) at (-0.75, 3) {$\pi$};
		\node [style=Z phase dot] (50) at (-7.5, 7.5) {$\pi$};
		\node [style=Z phase dot] (51) at (-7.5, 3.5) {$\pi$};
		\node [style=X phase dot] (52) at (-2.25, 3.5) {$\pi$};
		\node [style=X phase dot] (53) at (-2.25, 7.5) {$\pi$};
		\node [style=none] (54) at (-3.25, 3.5) {$\dots$};
		\node [style=none] (55) at (-3.25, 7.5) {$\dots$};
		\node [style=none] (56) at (-2.75, 7.5) {};
		\node [style=none] (57) at (-2.75, 3.5) {};
		\node [style=Z dot] (58) at (-6.25, 4) {};
		\node [style=Z dot] (59) at (-6.25, 4) {};
		\node [style=Z dot] (60) at (-6.25, 5.5) {};
		\node [style=Z dot] (64) at (-6.25, 7) {};
		\node [style=Z dot] (66) at (-4.75, 5.5) {};
		\node [style=Z dot] (67) at (-5.5, 4.75) {};
		\node [style=X dot] (69) at (-4.75, 4) {};
		\node [style=X dot] (70) at (-4.75, 7) {};
		\node [style=hadamard] (73) at (-5.5, 5.5) {};
		\node [style=hadamard] (75) at (-6.25, 4.75) {};
		\node [style=hadamard] (78) at (-6.25, 6.25) {};
		\node [style=Z phase dot] (79) at (-4.25, 7.5) {$\pi$};
		\node [style=Z phase dot] (80) at (-4.25, 3.5) {$\pi$};
		\node [style=none] (81) at (-3.75, 3.5) {};
		\node [style=none] (82) at (-3.75, 7.5) {};
		\node [style=X phase dot] (83) at (-6.75, 3.5) {$\pi$};
		\node [style=X phase dot] (84) at (-6.75, 7.5) {$\pi$};
		\node [style=Z dot] (87) at (-8.25, 5.5) {};
		\node [style=hadamard] (88) at (-9.25, 5.5) {};
		\node [style=Z dot] (89) at (-9.75, 4.75) {};
		\node [style=Z dot] (90) at (-9.75, 6.25) {};
		\node [style=Z dot] (91) at (-13.75, -3) {};
		\node [style=Z dot] (92) at (-13.75, -3) {};
		\node [style=Z dot] (93) at (-13.75, -1.5) {};
		\node [style=Z dot] (97) at (-13.75, 0) {};
		\node [style=Z dot] (99) at (-12.25, -1.5) {};
		\node [style=Z dot] (100) at (-13, -2.25) {};
		\node [style=X dot] (102) at (-12.25, -3) {};
		\node [style=X dot] (103) at (-12.25, 0) {};
		\node [style=hadamard] (106) at (-13, -1.5) {};
		\node [style=hadamard] (108) at (-13.75, -2.25) {};
		\node [style=hadamard] (111) at (-13.75, -0.75) {};
		\node [style=X phase dot] (112) at (-13.5, 1.25) {$\pi$};
		\node [style=Z phase dot] (113) at (-12.75, 1) {$\pi$};
		\node [style=X phase dot] (114) at (-13.5, -4) {$\pi$};
		\node [style=Z phase dot] (115) at (-12.75, -3.75) {$\pi$};
		\node [style=X phase dot] (118) at (-14.25, -3.5) {$\pi$};
		\node [style=X phase dot] (119) at (-14.25, 0.5) {$\pi$};
		\node [style=none] (120) at (-15.25, -3.5) {$\dots$};
		\node [style=none] (121) at (-15.25, 0.5) {$\dots$};
		\node [style=none] (122) at (-14.75, 0.5) {};
		\node [style=none] (123) at (-14.75, -3.5) {};
		\node [style=Z dot] (124) at (-18.25, -3) {};
		\node [style=Z dot] (125) at (-18.25, -3) {};
		\node [style=Z dot] (126) at (-18.25, -1.5) {};
		\node [style=Z dot] (130) at (-18.25, 0) {};
		\node [style=Z dot] (132) at (-16.75, -1.5) {};
		\node [style=Z dot] (133) at (-17.5, -2.25) {};
		\node [style=X dot] (135) at (-16.75, -3) {};
		\node [style=X dot] (136) at (-16.75, 0) {};
		\node [style=hadamard] (139) at (-17.5, -1.5) {};
		\node [style=hadamard] (141) at (-18.25, -2.25) {};
		\node [style=hadamard] (144) at (-18.25, -0.75) {};
		\node [style=Z phase dot] (145) at (-16.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (146) at (-16.25, -3.5) {$\pi$};
		\node [style=none] (147) at (-15.75, -3.5) {};
		\node [style=none] (148) at (-15.75, 0.5) {};
		\node [style=Z dot] (151) at (-19.25, -1.5) {};
		\node [style=hadamard] (152) at (-20.75, -1.5) {};
		\node [style=Z dot] (153) at (-21.25, -2.25) {};
		\node [style=Z dot] (154) at (-21.25, -0.75) {};
		\node [style=X phase dot] (155) at (-20, -1.5) {$\pi$};
		\node [style=none] (156) at (-22.5, -1.5) {=};
		\node [style=Z dot] (222) at (-7, -1.5) {};
		\node [style=hadamard] (224) at (-8, -0.75) {};
		\node [style=Z dot] (225) at (-8.5, 0) {};
		\node [style=Z dot] (226) at (-7.5, 0) {};
		\node [style=none] (227) at (-11, -1.5) {=};
		\node [style=Z dot] (228) at (-3.75, -3) {};
		\node [style=Z dot] (229) at (-3.75, -3) {};
		\node [style=Z dot] (230) at (-3.75, -1.5) {};
		\node [style=Z dot] (234) at (-3.75, 0) {};
		\node [style=Z dot] (236) at (-2.25, -1.5) {};
		\node [style=Z dot] (237) at (-3, -2.25) {};
		\node [style=X dot] (239) at (-2.25, -3) {};
		\node [style=X dot] (240) at (-2.25, 0) {};
		\node [style=hadamard] (243) at (-3, -1.5) {};
		\node [style=hadamard] (245) at (-3.75, -2.25) {};
		\node [style=hadamard] (248) at (-3.75, -0.75) {};
		\node [style=X phase dot] (249) at (-3.5, 1) {$\pi$};
		\node [style=Z phase dot] (250) at (-2.75, 0.75) {$\pi$};
		\node [style=X phase dot] (251) at (-3.5, -4) {$\pi$};
		\node [style=Z phase dot] (252) at (-2.75, -3.75) {$\pi$};
		\node [style=X phase dot] (253) at (-4.25, -3.5) {$\pi$};
		\node [style=X phase dot] (254) at (-4.25, 0.5) {$\pi$};
		\node [style=none] (255) at (-5.25, -3.5) {$\dots$};
		\node [style=none] (256) at (-5.25, 0.5) {$\dots$};
		\node [style=none] (257) at (-4.75, 0.5) {};
		\node [style=none] (258) at (-4.75, -3.5) {};
		\node [style=Z phase dot] (280) at (-6.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (281) at (-6.25, -3.5) {$\pi$};
		\node [style=none] (282) at (-5.75, -3.5) {};
		\node [style=none] (283) at (-5.75, 0.5) {};
		\node [style=hadamard] (285) at (-9.25, -1.5) {};
		\node [style=Z dot] (286) at (-9.75, -2.25) {};
		\node [style=Z dot] (287) at (-9.75, -0.75) {};
		\node [style=X phase dot] (288) at (-8, -1.5) {$\pi$};
		\node [style=Z dot] (338) at (-2.5, -8.5) {};
		\node [style=hadamard] (339) at (-1, -8.5) {};
		\node [style=Z dot] (340) at (-0.5, -9.25) {};
		\node [style=Z dot] (341) at (-0.5, -7.75) {};
		\node [style=X phase dot] (342) at (-1.75, -8.5) {$\pi$};
		\node [style=Z dot] (345) at (-15.75, -8.5) {};
		\node [style=hadamard] (347) at (-19.75, -7.75) {};
		\node [style=Z dot] (348) at (-20.25, -7) {};
		\node [style=Z dot] (349) at (-19.25, -7) {};
		\node [style=none] (350) at (-22.5, -8.5) {=};
		\node [style=Z dot] (351) at (-13.75, -10) {};
		\node [style=Z dot] (352) at (-13.75, -10) {};
		\node [style=Z dot] (353) at (-13.75, -8.5) {};
		\node [style=Z dot] (357) at (-13.75, -7) {};
		\node [style=Z dot] (359) at (-12.25, -8.5) {};
		\node [style=Z dot] (360) at (-13, -9.25) {};
		\node [style=X dot] (362) at (-12.25, -10) {};
		\node [style=X dot] (363) at (-12.25, -7) {};
		\node [style=hadamard] (366) at (-13, -8.5) {};
		\node [style=hadamard] (368) at (-13.75, -9.25) {};
		\node [style=hadamard] (371) at (-13.75, -7.75) {};
		\node [style=X phase dot] (372) at (-13.5, -6) {$\pi$};
		\node [style=Z phase dot] (373) at (-12.75, -6.25) {$\pi$};
		\node [style=X phase dot] (374) at (-13.5, -11) {$\pi$};
		\node [style=Z phase dot] (375) at (-12.75, -10.75) {$\pi$};
		\node [style=X phase dot] (376) at (-14.25, -10.5) {$\pi$};
		\node [style=X phase dot] (377) at (-14.25, -6.5) {$\pi$};
		\node [style=Z phase dot] (382) at (-15.25, -6.5) {$\pi$};
		\node [style=Z phase dot] (383) at (-15.25, -10.5) {$\pi$};
		\node [style=hadamard] (386) at (-20.5, -8.5) {};
		\node [style=Z dot] (387) at (-21, -9.25) {};
		\node [style=Z dot] (388) at (-21, -7.75) {};
		\node [style=X phase dot] (389) at (-19.75, -8.5) {$\pi$};
		\node [style=none] (391) at (-19.25, -8.5) {};
		\node [style=none] (392) at (-16.25, -8.5) {};
		\node [style=none] (393) at (-18.75, -8.5) {$\dots$};
		\node [style=none] (394) at (-16.75, -8.5) {$\dots$};
		\node [style=hadamard] (396) at (-17.75, -7.75) {};
		\node [style=Z dot] (397) at (-18.25, -7) {};
		\node [style=Z dot] (398) at (-17.25, -7) {};
		\node [style=X phase dot] (399) at (-17.75, -8.5) {$\pi$};
		\node [style=none] (401) at (-17.25, -8.5) {};
		\node [style=none] (402) at (-18.25, -8.5) {};
		\node [style=Z dot] (405) at (-4.5, -8.5) {};
		\node [style=hadamard] (407) at (-8.5, -7.75) {};
		\node [style=Z dot] (408) at (-9, -7) {};
		\node [style=Z dot] (409) at (-8, -7) {};
		\node [style=none] (410) at (-11, -8.5) {=};
		\node [style=X phase dot] (436) at (-3, -9.25) {$\pi$};
		\node [style=X phase dot] (437) at (-3, -7.75) {$\pi$};
		\node [style=Z phase dot] (438) at (-3.75, -7.75) {$\pi$};
		\node [style=Z phase dot] (439) at (-3.75, -9.25) {$\pi$};
		\node [style=hadamard] (440) at (-9.25, -8.5) {};
		\node [style=Z dot] (441) at (-9.75, -9.25) {};
		\node [style=Z dot] (442) at (-9.75, -7.75) {};
		\node [style=X phase dot] (443) at (-8.5, -8.5) {$\pi$};
		\node [style=none] (444) at (-8, -8.5) {};
		\node [style=none] (445) at (-5, -8.5) {};
		\node [style=none] (446) at (-7.5, -8.5) {$\dots$};
		\node [style=none] (447) at (-5.5, -8.5) {$\dots$};
		\node [style=hadamard] (449) at (-6.5, -7.75) {};
		\node [style=Z dot] (450) at (-7, -7) {};
		\node [style=Z dot] (451) at (-6, -7) {};
		\node [style=X phase dot] (452) at (-6.5, -8.5) {$\pi$};
		\node [style=none] (454) at (-6, -8.5) {};
		\node [style=none] (455) at (-7, -8.5) {};
		\node [style=none] (458) at (-8.25, -3) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (459) at (-17.5, -10) {$\frac{1}{\sqrt{2}^{N-2}}$};
		\node [style=Z dot] (463) at (-21.75, 4) {};
		\node [style=Z dot] (464) at (-21.75, 4) {};
		\node [style=Z dot] (465) at (-21.75, 5.5) {};
		\node [style=Z dot] (469) at (-21.75, 7) {};
		\node [style=Z dot] (471) at (-20.25, 5.5) {};
		\node [style=Z dot] (472) at (-21, 4.75) {};
		\node [style=X dot] (474) at (-20.25, 4) {};
		\node [style=X dot] (475) at (-20.25, 7) {};
		\node [style=hadamard] (478) at (-21, 5.5) {};
		\node [style=hadamard] (480) at (-21.75, 4.75) {};
		\node [style=hadamard] (483) at (-21.75, 6.25) {};
		\node [style=Z dot] (484) at (-13.75, 4) {};
		\node [style=Z dot] (485) at (-13.75, 4) {};
		\node [style=Z dot] (486) at (-13.75, 5.5) {};
		\node [style=Z dot] (490) at (-13.75, 7) {};
		\node [style=Z dot] (492) at (-12.25, 5.5) {};
		\node [style=Z dot] (493) at (-13, 4.75) {};
		\node [style=X dot] (495) at (-12.25, 4) {};
		\node [style=X dot] (496) at (-12.25, 7) {};
		\node [style=hadamard] (499) at (-13, 5.5) {};
		\node [style=hadamard] (501) at (-13.75, 4.75) {};
		\node [style=hadamard] (504) at (-13.75, 6.25) {};
		\node [style=X phase dot] (505) at (-21.5, 7.75) {$\pi$};
		\node [style=X phase dot] (506) at (-20.5, 8.25) {$\pi$};
		\node [style=X phase dot] (507) at (-13.5, 8.25) {$\pi$};
		\node [style=Z phase dot] (508) at (-12.75, 8) {$\pi$};
		\node [style=X phase dot] (509) at (-21.5, 3.25) {$\pi$};
		\node [style=X phase dot] (510) at (-20.5, 2.75) {$\pi$};
		\node [style=X phase dot] (511) at (-13.5, 2.75) {$\pi$};
		\node [style=Z phase dot] (512) at (-12.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (513) at (-19.75, 7.5) {$\pi$};
		\node [style=Z phase dot] (514) at (-19.75, 3.5) {$\pi$};
		\node [style=X phase dot] (515) at (-14.25, 3.5) {$\pi$};
		\node [style=X phase dot] (516) at (-14.25, 7.5) {$\pi$};
		\node [style=none] (517) at (-15.25, 3.5) {$\dots$};
		\node [style=none] (518) at (-15.25, 7.5) {$\dots$};
		\node [style=none] (519) at (-14.75, 7.5) {};
		\node [style=none] (520) at (-14.75, 3.5) {};
		\node [style=Z dot] (521) at (-18.25, 4) {};
		\node [style=Z dot] (522) at (-18.25, 4) {};
		\node [style=Z dot] (523) at (-18.25, 5.5) {};
		\node [style=Z dot] (527) at (-18.25, 7) {};
		\node [style=Z dot] (529) at (-16.75, 5.5) {};
		\node [style=Z dot] (530) at (-17.5, 4.75) {};
		\node [style=X dot] (532) at (-16.75, 4) {};
		\node [style=X dot] (533) at (-16.75, 7) {};
		\node [style=hadamard] (536) at (-17.5, 5.5) {};
		\node [style=hadamard] (538) at (-18.25, 4.75) {};
		\node [style=hadamard] (541) at (-18.25, 6.25) {};
		\node [style=Z phase dot] (542) at (-16.25, 7.5) {$\pi$};
		\node [style=Z phase dot] (543) at (-16.25, 3.5) {$\pi$};
		\node [style=none] (544) at (-15.75, 3.5) {};
		\node [style=none] (545) at (-15.75, 7.5) {};
		\node [style=X phase dot] (546) at (-18.75, 3.5) {$\pi$};
		\node [style=X phase dot] (547) at (-18.75, 7.5) {$\pi$};
		\node [style=none] (548) at (-11, 5.5) {=};
		\node [style=none] (549) at (-11, 6.5) {\eqref{eq:calcone}};
		\node [style=none] (550) at (-22.5, 0.5) {\SpiderRule};
		\node [style=none] (552) at (-11, -7.5) {\eqref{eq:calcthree}};
		\node [style=none] (554) at (-11, 7.5) {\SpiderRule};
		\node [style=none] (555) at (-11, 0.5) {\eqref{eq:calctwo}};
		\node [style=none] (557) at (-22.5, -0.5) {\PiRule};
		\node [style=none] (559) at (-22.5, -6.5) {\SpiderRule};
		\node [style=none] (560) at (-22.5, -7.5) {\PiRule};
		\node [style=none] (561) at (-22.5, -5.5) {\eqref{eq:calctwo}};
		\node [style=none] (562) at (-7.25, -10) {$\frac{1}{\sqrt{2}^{N-2}}$};
		\node [style=none] (563) at (-22.5, -4.5) {$(N-3)\times$};
		\node [style=none] (564) at (-11, -0.5) {\SpiderRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (36) to (30);
		\draw (45) to (33);
		\draw (45) to (44);
		\draw (49) to (48);
		\draw (32) to (49);
		\draw (52) to (22);
		\draw (27) to (53);
		\draw (52) to (57.center);
		\draw (53) to (56.center);
		\draw (59) to (69);
		\draw (69) to (66);
		\draw (66) to (73);
		\draw (59) to (75);
		\draw (75) to (60);
		\draw (60) to (73);
		\draw (78) to (64);
		\draw (64) to (70);
		\draw (73) to (67);
		\draw (80) to (81.center);
		\draw (82.center) to (79);
		\draw (69) to (80);
		\draw (79) to (70);
		\draw (59) to (83);
		\draw (84) to (64);
		\draw (51) to (83);
		\draw (84) to (50);
		\draw (89) to (88);
		\draw (88) to (90);
		\draw (88) to (87);
		\draw (50) to (87);
		\draw (87) to (51);
		\draw (92) to (102);
		\draw (102) to (99);
		\draw (99) to (106);
		\draw (92) to (108);
		\draw (108) to (93);
		\draw (93) to (106);
		\draw (111) to (97);
		\draw (97) to (103);
		\draw (106) to (100);
		\draw (113) to (103);
		\draw (113) to (112);
		\draw (115) to (114);
		\draw (102) to (115);
		\draw (118) to (92);
		\draw (97) to (119);
		\draw (118) to (123.center);
		\draw (119) to (122.center);
		\draw (125) to (135);
		\draw (135) to (132);
		\draw (132) to (139);
		\draw (125) to (141);
		\draw (141) to (126);
		\draw (126) to (139);
		\draw (144) to (130);
		\draw (130) to (136);
		\draw (139) to (133);
		\draw (146) to (147.center);
		\draw (148.center) to (145);
		\draw (135) to (146);
		\draw (145) to (136);
		\draw (153) to (152);
		\draw (152) to (154);
		\draw (151) to (155);
		\draw (155) to (152);
		\draw [bend right=15] (130) to (151);
		\draw [bend left=15] (125) to (151);
		\draw (225) to (224);
		\draw (226) to (224);
		\draw (229) to (239);
		\draw (239) to (236);
		\draw (236) to (243);
		\draw (229) to (245);
		\draw (245) to (230);
		\draw (230) to (243);
		\draw (248) to (234);
		\draw (234) to (240);
		\draw (243) to (237);
		\draw (250) to (240);
		\draw (250) to (249);
		\draw (252) to (251);
		\draw (239) to (252);
		\draw (253) to (229);
		\draw (234) to (254);
		\draw (253) to (258.center);
		\draw (254) to (257.center);
		\draw (281) to (282.center);
		\draw (283.center) to (280);
		\draw (286) to (285);
		\draw (285) to (287);
		\draw (288) to (285);
		\draw (340) to (339);
		\draw (339) to (341);
		\draw (338) to (342);
		\draw (342) to (339);
		\draw (348) to (347);
		\draw (349) to (347);
		\draw (352) to (362);
		\draw (362) to (359);
		\draw (359) to (366);
		\draw (352) to (368);
		\draw (368) to (353);
		\draw (353) to (366);
		\draw (371) to (357);
		\draw (357) to (363);
		\draw (366) to (360);
		\draw (373) to (363);
		\draw (373) to (372);
		\draw (375) to (374);
		\draw (362) to (375);
		\draw (376) to (352);
		\draw (357) to (377);
		\draw (387) to (386);
		\draw (386) to (388);
		\draw (389) to (386);
		\draw (392.center) to (345);
		\draw (397) to (396);
		\draw (398) to (396);
		\draw (399) to (402.center);
		\draw (377) to (382);
		\draw (376) to (383);
		\draw (408) to (407);
		\draw (409) to (407);
		\draw (441) to (440);
		\draw (440) to (442);
		\draw (443) to (440);
		\draw (445.center) to (405);
		\draw (450) to (449);
		\draw (451) to (449);
		\draw (452) to (455.center);
		\draw (437) to (438);
		\draw (436) to (439);
		\draw (338) to (437);
		\draw (338) to (436);
		\draw (464) to (474);
		\draw (474) to (471);
		\draw (471) to (478);
		\draw (464) to (480);
		\draw (480) to (465);
		\draw (465) to (478);
		\draw (483) to (469);
		\draw (469) to (475);
		\draw (478) to (472);
		\draw (485) to (495);
		\draw (495) to (492);
		\draw (492) to (499);
		\draw (485) to (501);
		\draw (501) to (486);
		\draw (486) to (499);
		\draw (504) to (490);
		\draw (490) to (496);
		\draw (499) to (493);
		\draw (505) to (469);
		\draw (508) to (496);
		\draw (508) to (507);
		\draw (506) to (505);
		\draw (512) to (511);
		\draw (510) to (509);
		\draw (464) to (509);
		\draw (495) to (512);
		\draw (474) to (514);
		\draw (515) to (485);
		\draw (490) to (516);
		\draw (513) to (475);
		\draw (515) to (520.center);
		\draw (516) to (519.center);
		\draw (522) to (532);
		\draw (532) to (529);
		\draw (529) to (536);
		\draw (522) to (538);
		\draw (538) to (523);
		\draw (523) to (536);
		\draw (541) to (527);
		\draw (527) to (533);
		\draw (536) to (530);
		\draw (543) to (544.center);
		\draw (545.center) to (542);
		\draw (532) to (543);
		\draw (542) to (533);
		\draw (522) to (546);
		\draw (547) to (527);
		\draw (514) to (546);
		\draw (547) to (513);
		\draw [bend left=15] (405) to (438);
		\draw [bend right=15] (405) to (439);
		\draw (222) to (280);
		\draw (222) to (281);
		\draw (483) to (465);
		\draw (471) to (475);
		\draw (541) to (523);
		\draw (529) to (533);
		\draw (504) to (486);
		\draw (492) to (496);
		\draw (78) to (60);
		\draw (23) to (41);
		\draw (70) to (66);
		\draw (33) to (29);
		\draw (144) to (126);
		\draw (132) to (136);
		\draw (111) to (93);
		\draw (99) to (103);
		\draw (248) to (230);
		\draw (236) to (240);
		\draw (371) to (353);
		\draw (359) to (363);
		\draw (345) to (383);
		\draw (345) to (382);
		\draw (222) to (288);
		\draw (224) to (288);
		\draw [loop] (288) to ();
		\draw (347) to (389);
		\draw [loop] (389) to ();
		\draw (391.center) to (389);
		\draw (396) to (399);
		\draw [loop] (399) to ();
		\draw (401.center) to (399);
		\draw (407) to (443);
		\draw [loop] (443) to ();
		\draw (444.center) to (443);
		\draw (449) to (452);
		\draw [loop] (452) to ();
		\draw (454.center) to (452);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (3) at (2.5, 0) {};
		\node [style=Z dot] (4) at (3, -0.75) {};
		\node [style=Z dot] (5) at (3, 0.75) {};
		\node [style=hadamard] (10) at (-2.75, 0) {};
		\node [style=Z dot] (11) at (-3.25, -0.75) {};
		\node [style=Z dot] (12) at (-3.25, 0.75) {};
		\node [style=hadamard] (18) at (-2, 1) {};
		\node [style=Z dot] (19) at (-2.5, 1.75) {};
		\node [style=Z dot] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 0) {$\dots$};
		\node [style=X phase dot] (26) at (-2, 0) {$\pi$};
		\node [style=none] (27) at (-5.75, 0) {$\frac{1}{\sqrt{2}^{N-2}}$};
		\node [style=none] (28) at (-1, 0) {$\dots$};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=hadamard] (31) at (0, 1) {};
		\node [style=Z dot] (32) at (-0.5, 1.75) {};
		\node [style=Z dot] (33) at (0.5, 1.75) {};
		\node [style=X phase dot] (34) at (0, 0) {$\pi$};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (19) to (18);
		\draw (20) to (18);
		\draw (26) to (10);
		\draw (32) to (31);
		\draw (33) to (31);
		\draw (34) to (29.center);
		\draw (3) to (21.center);
		\draw (18) to (26);
		\draw [loop] (26) to ();
		\draw (36.center) to (26);
		\draw (31) to (34);
		\draw [loop] (34) to ();
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (4) at (-12.5, 3.5) {};
		\node [style=Z dot] (5) at (-13, 2.75) {};
		\node [style=Z dot] (6) at (-12, 2.75) {};
		\node [style=X phase dot] (8) at (-9.5, 4.25) {$a\pi$};
		\node [style=hadamard] (9) at (-8.25, 3.5) {};
		\node [style=Z dot] (10) at (-7.5, 2.75) {};
		\node [style=Z dot] (11) at (-8.5, 2.75) {};
		\node [style=hadamard] (12) at (-11, 3.5) {};
		\node [style=Z dot] (13) at (-11.5, 2.75) {};
		\node [style=Z dot] (14) at (-10.5, 2.75) {};
		\node [style=none] (15) at (-9.5, 3.5) {$\hdots$};
		\node [style=none] (16) at (-6.75, 3.5) {$=$};
		\node [style=hadamard] (17) at (2.25, 3.5) {};
		\node [style=Z dot] (18) at (1.75, 2.75) {};
		\node [style=Z dot] (19) at (2.75, 2.75) {};
		\node [style=X phase dot] (20) at (5.25, 4.25) {$a\pi$};
		\node [style=hadamard] (21) at (6.5, 3.5) {};
		\node [style=Z dot] (22) at (7.25, 2.75) {};
		\node [style=Z dot] (23) at (6.25, 2.75) {};
		\node [style=hadamard] (24) at (3.75, 3.5) {};
		\node [style=Z dot] (25) at (3.25, 2.75) {};
		\node [style=Z dot] (26) at (4.25, 2.75) {};
		\node [style=none] (27) at (5.25, 3.5) {$\hdots$};
		\node [style=Z phase dot] (28) at (5.25, 5) {$b\pi$};
		\node [style=none] (42) at (-11.25, 0.25) {$=$};
		\node [style=hadamard] (43) at (-8.25, 0.25) {};
		\node [style=Z dot] (44) at (-8.75, -0.5) {};
		\node [style=Z dot] (45) at (-7.75, -0.5) {};
		\node [style=hadamard] (47) at (-4.5, 0.25) {};
		\node [style=Z dot] (48) at (-4, -0.5) {};
		\node [style=Z dot] (49) at (-5, -0.5) {};
		\node [style=hadamard] (50) at (-6.75, 0.25) {};
		\node [style=Z dot] (51) at (-7.25, -0.5) {};
		\node [style=Z dot] (52) at (-6.25, -0.5) {};
		\node [style=none] (53) at (-5.5, 0.25) {$\hdots$};
		\node [style=Z dot] (54) at (-8.25, 1.25) {};
		\node [style=none] (67) at (-3.25, 0.25) {$+$};
		\node [style=Z dot] (68) at (-6.75, 1.25) {};
		\node [style=Z dot] (69) at (-4.5, 1.25) {};
		\node [style=hadamard] (70) at (2.25, 0.25) {};
		\node [style=Z dot] (71) at (1.75, -0.5) {};
		\node [style=Z dot] (72) at (2.75, -0.5) {};
		\node [style=hadamard] (73) at (6.5, 0.25) {};
		\node [style=Z dot] (74) at (7, -0.5) {};
		\node [style=Z dot] (75) at (6, -0.5) {};
		\node [style=hadamard] (76) at (3.75, 0.25) {};
		\node [style=Z dot] (77) at (3.25, -0.5) {};
		\node [style=Z dot] (78) at (4.25, -0.5) {};
		\node [style=none] (79) at (5.25, 0.25) {$\hdots$};
		\node [style=Z dot] (80) at (2.25, 1.25) {$\pi$};
		\node [style=Z dot] (81) at (3.75, 1.25) {$\pi$};
		\node [style=Z dot] (82) at (6.5, 1.25) {$\pi$};
		\node [style=none] (83) at (-0.75, 0.25) {$\frac{1}{\sqrt{2}^N}(-1)^N c$};
		\node [style=none] (84) at (1, 4.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (85) at (-9.75, 0.25) {$\frac{1}{\sqrt{2}^N}$};
		\node [style=none] (87) at (-11.25, -2) {$=$};
		\node [style=none] (88) at (-7.5, -2) {$\frac{1}{\sqrt{2}^N}c(6^N + (-2)^N)$};
		\node [style=none] (89) at (-12.5, 4.25) {$c$};
		\node [style=none] (90) at (-3.5, -2) {$=$};
		\node [style=none] (91) at (-0.5, -2) {$2(3^N + (-1)^N)$};
		\node [style=none] (92) at (-11.25, 1.5) {\PiCopyRule};
		\node [style=hadamard] (93) at (-5.5, 3.5) {};
		\node [style=Z dot] (94) at (-6, 2.75) {};
		\node [style=Z dot] (95) at (-5, 2.75) {};
		\node [style=X phase dot] (96) at (-2.5, 4.25) {$a\pi$};
		\node [style=hadamard] (97) at (-1.25, 3.5) {};
		\node [style=Z dot] (98) at (-0.5, 2.75) {};
		\node [style=Z dot] (99) at (-1.5, 2.75) {};
		\node [style=hadamard] (100) at (-4, 3.5) {};
		\node [style=Z dot] (101) at (-4.5, 2.75) {};
		\node [style=Z dot] (102) at (-3.5, 2.75) {};
		\node [style=none] (103) at (-2.5, 3.5) {$\hdots$};
		\node [style=none] (104) at (-5.5, 4.25) {$c$};
		\node [style=none] (105) at (-6.75, 4.5) {\SpiderRule};
		\node [style=Red Node] (106) at (-2.5, 5.25) {};
		\node [style=none] (107) at (0.25, 3.5) {=};
		\node [style=none] (108) at (3.25, 4.75) {$\sum_{b\in\{0,1\}}$};
		\node [style=none] (109) at (1.25, 3.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (10) to (9);
		\draw (11) to (9);
		\draw (9) to (8);
		\draw (4) to (8);
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (8) to (12);
		\draw (18) to (17);
		\draw (17) to (19);
		\draw (22) to (21);
		\draw (23) to (21);
		\draw (21) to (20);
		\draw (17) to (20);
		\draw (25) to (24);
		\draw (24) to (26);
		\draw (20) to (24);
		\draw (28) to (20);
		\draw (44) to (43);
		\draw (43) to (45);
		\draw (48) to (47);
		\draw (49) to (47);
		\draw (51) to (50);
		\draw (50) to (52);
		\draw (54) to (43);
		\draw (50) to (68);
		\draw (69) to (47);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (74) to (73);
		\draw (75) to (73);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (80) to (70);
		\draw (76) to (81);
		\draw (82) to (73);
		\draw (94) to (93);
		\draw (93) to (95);
		\draw (98) to (97);
		\draw (99) to (97);
		\draw (97) to (96);
		\draw (93) to (96);
		\draw (101) to (100);
		\draw (100) to (102);
		\draw (96) to (100);
		\draw (106) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, -1.5) {};
		\node [style=Z dot] (1) at (-1.25, -1.5) {};
		\node [style=Z dot] (2) at (-1.25, 0) {};
		\node [style=Z dot] (6) at (-1.25, 1.5) {};
		\node [style=Z dot] (8) at (0.25, 0) {};
		\node [style=Z dot] (9) at (-0.5, -0.75) {};
		\node [style=X dot] (11) at (0.25, -1.5) {};
		\node [style=X dot] (12) at (0.25, 1.5) {};
		\node [style=hadamard] (15) at (-0.5, 0) {};
		\node [style=hadamard] (17) at (-1.25, -0.75) {};
		\node [style=hadamard] (20) at (-1.25, 0.75) {};
		\node [style=Z dot] (21) at (7.25, -1.5) {};
		\node [style=Z dot] (22) at (7.25, -1.5) {};
		\node [style=Z dot] (23) at (7.25, 0) {};
		\node [style=Z dot] (27) at (7.25, 1.5) {};
		\node [style=Z dot] (29) at (8.75, 0) {};
		\node [style=Z dot] (30) at (8, -0.75) {};
		\node [style=X dot] (32) at (8.75, -1.5) {};
		\node [style=X dot] (33) at (8.75, 1.5) {};
		\node [style=hadamard] (36) at (8, 0) {};
		\node [style=hadamard] (38) at (7.25, -0.75) {};
		\node [style=hadamard] (41) at (7.25, 0.75) {};
		\node [style=X phase dot] (42) at (-0.5, 2.75) {$\pi$};
		\node [style=Z phase dot] (45) at (8, 2.75) {$\pi$};
		\node [style=X phase dot] (46) at (-0.5, -2.75) {$\pi$};
		\node [style=Z phase dot] (49) at (8, -2.75) {$\pi$};
		\node [style=Z phase dot] (50) at (0.75, 2) {$\pi$};
		\node [style=Z phase dot] (51) at (0.75, -2) {$\pi$};
		\node [style=X phase dot] (52) at (6.5, -2) {$\pi$};
		\node [style=X phase dot] (53) at (6.5, 2.25) {$\pi$};
		\node [style=none] (54) at (5.5, -2) {$\dots$};
		\node [style=none] (55) at (5.5, 2.25) {$\dots$};
		\node [style=none] (56) at (6, 2.25) {};
		\node [style=none] (57) at (6, -2) {};
		\node [style=Z dot] (58) at (2.25, -1.5) {};
		\node [style=Z dot] (59) at (2.25, -1.5) {};
		\node [style=Z dot] (60) at (2.25, 0) {};
		\node [style=Z dot] (64) at (2.25, 1.5) {};
		\node [style=Z dot] (66) at (3.75, 0) {};
		\node [style=Z dot] (67) at (3, -0.75) {};
		\node [style=X dot] (69) at (3.75, -1.5) {};
		\node [style=X dot] (70) at (3.75, 1.5) {};
		\node [style=hadamard] (73) at (3, 0) {};
		\node [style=hadamard] (75) at (2.25, -0.75) {};
		\node [style=hadamard] (78) at (2.25, 0.75) {};
		\node [style=Z phase dot] (79) at (4.5, 2.25) {$\pi$};
		\node [style=Z phase dot] (80) at (4.5, -2) {$\pi$};
		\node [style=none] (81) at (5, -2) {};
		\node [style=none] (82) at (5, 2.25) {};
		\node [style=X phase dot] (83) at (1.75, -2) {$\pi$};
		\node [style=X phase dot] (84) at (1.75, 2) {$\pi$};
		\node [style=none] (85) at (-5.5, -7.5) {=};
		\node [style=Z dot] (86) at (3.25, -9) {};
		\node [style=Z dot] (87) at (3.25, -9) {};
		\node [style=Z dot] (88) at (3.25, -7.5) {};
		\node [style=Z dot] (92) at (3.25, -6) {};
		\node [style=Z dot] (94) at (4.75, -7.5) {};
		\node [style=Z dot] (95) at (4, -8.25) {};
		\node [style=X dot] (97) at (4.75, -9) {};
		\node [style=X dot] (98) at (4.75, -6) {};
		\node [style=hadamard] (101) at (4, -7.5) {};
		\node [style=hadamard] (103) at (3.25, -8.25) {};
		\node [style=hadamard] (106) at (3.25, -6.75) {};
		\node [style=Z dot] (107) at (11.25, -9) {};
		\node [style=Z dot] (108) at (11.25, -9) {};
		\node [style=Z dot] (109) at (11.25, -7.5) {};
		\node [style=Z dot] (113) at (11.25, -6) {};
		\node [style=Z dot] (115) at (12.75, -7.5) {};
		\node [style=Z dot] (116) at (12, -8.25) {};
		\node [style=X dot] (118) at (12.75, -9) {};
		\node [style=X dot] (119) at (12.75, -6) {};
		\node [style=hadamard] (122) at (12, -7.5) {};
		\node [style=hadamard] (124) at (11.25, -8.25) {};
		\node [style=hadamard] (127) at (11.25, -6.75) {};
		\node [style=X phase dot] (128) at (3.5, -5.25) {$\pi$};
		\node [style=X phase dot] (129) at (4.5, -4.75) {$b\pi$};
		\node [style=X phase dot] (130) at (11.5, -4.75) {$b\pi$};
		\node [style=Z phase dot] (131) at (12.5, -5.25) {$\pi$};
		\node [style=X phase dot] (132) at (3.5, -9.75) {$\pi$};
		\node [style=X phase dot] (133) at (4.5, -10.25) {$a\pi$};
		\node [style=X phase dot] (134) at (11.5, -10.25) {$a\pi$};
		\node [style=Z phase dot] (135) at (12.5, -9.75) {$\pi$};
		\node [style=Z phase dot] (136) at (5.25, -5.5) {$\pi$};
		\node [style=Z phase dot] (137) at (5.25, -9.5) {$\pi$};
		\node [style=X phase dot] (138) at (10.75, -9.5) {$\pi$};
		\node [style=X phase dot] (139) at (10.75, -5.5) {$\pi$};
		\node [style=none] (140) at (9.75, -9.5) {$\dots$};
		\node [style=none] (141) at (9.75, -5.5) {$\dots$};
		\node [style=none] (142) at (10.25, -5.5) {};
		\node [style=none] (143) at (10.25, -9.5) {};
		\node [style=Z dot] (144) at (6.75, -9) {};
		\node [style=Z dot] (145) at (6.75, -9) {};
		\node [style=Z dot] (146) at (6.75, -7.5) {};
		\node [style=Z dot] (150) at (6.75, -6) {};
		\node [style=Z dot] (152) at (8.25, -7.5) {};
		\node [style=Z dot] (153) at (7.5, -8.25) {};
		\node [style=X dot] (155) at (8.25, -9) {};
		\node [style=X dot] (156) at (8.25, -6) {};
		\node [style=hadamard] (159) at (7.5, -7.5) {};
		\node [style=hadamard] (161) at (6.75, -8.25) {};
		\node [style=hadamard] (164) at (6.75, -6.75) {};
		\node [style=Z phase dot] (165) at (8.75, -5.5) {$\pi$};
		\node [style=Z phase dot] (166) at (8.75, -9.5) {$\pi$};
		\node [style=none] (167) at (9.25, -9.5) {};
		\node [style=none] (168) at (9.25, -5.5) {};
		\node [style=X phase dot] (169) at (6.25, -9.5) {$\pi$};
		\node [style=X phase dot] (170) at (6.25, -5.5) {$\pi$};
		\node [style=none] (258) at (-4, -7.5) {$\frac{1}{4}2^N$};
		\node [style=Z phase dot] (259) at (3, -3.25) {$\theta$};
		\node [style=Z phase dot] (260) at (3, 3.25) {$\ -\theta~$};
		\node [style=none] (435) at (-5.5, -6.5) {\eqref{eq:phase-decomp}};
		\node [style=none] (437) at (-1.5, -7.5) {$\sum_{a,b\in\{0,1\}}$};
		\node [style=none] (438) at (1.5, -7.25) {$e^{i(a-b)\theta}$};
		\node [style=none] (439) at (-2.5, 0) {$2^N$};
		\node [style=none] (440) at (-5.5, -5.25) {\eqref{eq:berry-simplify}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (11) to (8);
		\draw (8) to (15);
		\draw (1) to (17);
		\draw (17) to (2);
		\draw (2) to (15);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (15) to (9);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (36) to (30);
		\draw (42) to (6);
		\draw (45) to (33);
		\draw (1) to (46);
		\draw (32) to (49);
		\draw (11) to (51);
		\draw [in=-150, out=30] (52) to (22);
		\draw (27) to (53);
		\draw (50) to (12);
		\draw (52) to (57.center);
		\draw (53) to (56.center);
		\draw (59) to (69);
		\draw (69) to (66);
		\draw (66) to (73);
		\draw (59) to (75);
		\draw (75) to (60);
		\draw (60) to (73);
		\draw (78) to (64);
		\draw (64) to (70);
		\draw (73) to (67);
		\draw (80) to (81.center);
		\draw (82.center) to (79);
		\draw (69) to (80);
		\draw (79) to (70);
		\draw (59) to (83);
		\draw (84) to (64);
		\draw (51) to (83);
		\draw (84) to (50);
		\draw (87) to (97);
		\draw (97) to (94);
		\draw (94) to (101);
		\draw (87) to (103);
		\draw (103) to (88);
		\draw (88) to (101);
		\draw (106) to (92);
		\draw (92) to (98);
		\draw (101) to (95);
		\draw (108) to (118);
		\draw (118) to (115);
		\draw (115) to (122);
		\draw (108) to (124);
		\draw (124) to (109);
		\draw (109) to (122);
		\draw (127) to (113);
		\draw (113) to (119);
		\draw (122) to (116);
		\draw (128) to (92);
		\draw (131) to (119);
		\draw (131) to (130);
		\draw (129) to (128);
		\draw (135) to (134);
		\draw (133) to (132);
		\draw (87) to (132);
		\draw (118) to (135);
		\draw (97) to (137);
		\draw (138) to (108);
		\draw (113) to (139);
		\draw (136) to (98);
		\draw (138) to (143.center);
		\draw (139) to (142.center);
		\draw (145) to (155);
		\draw (155) to (152);
		\draw (152) to (159);
		\draw (145) to (161);
		\draw (161) to (146);
		\draw (146) to (159);
		\draw (164) to (150);
		\draw (150) to (156);
		\draw (159) to (153);
		\draw (166) to (167.center);
		\draw (168.center) to (165);
		\draw (155) to (166);
		\draw (165) to (156);
		\draw (145) to (169);
		\draw (170) to (150);
		\draw (137) to (169);
		\draw (170) to (136);
		\draw (46) to (259);
		\draw (259) to (49);
		\draw (45) to (260);
		\draw (260) to (42);
		\draw (20) to (2);
		\draw (8) to (12);
		\draw (78) to (60);
		\draw (66) to (70);
		\draw (41) to (23);
		\draw (29) to (33);
		\draw (106) to (88);
		\draw (94) to (98);
		\draw (164) to (146);
		\draw (152) to (156);
		\draw (127) to (109);
		\draw (115) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (3.25, 0.75) {};
		\node [style=Green Node] (1) at (3.25, -0.75) {};
		\node [style=Green Node] (2) at (7.25, 0) {};
		\node [style=Red Node] (3) at (7.25, 0.75) {};
		\node [style=Red Node] (4) at (7.25, -0.75) {};
		\node [style=Red Node] (5) at (3.25, 0) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=H] (7) at (4.75, 0) {};
		\node [style=H] (8) at (6, 0) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (8.5, -0.75) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=Green Node] (14) at (-7, 0.75) {};
		\node [style=Green Node] (15) at (-7, -0.75) {};
		\node [style=Green Node] (16) at (-3, 0) {};
		\node [style=Red Node] (17) at (-3, 0.75) {};
		\node [style=Red Node] (18) at (-3, -0.75) {};
		\node [style=Red Node] (19) at (-7, 0) {};
		\node [style=Green Node] (20) at (-5.5, 1.75) {};
		\node [style=H] (21) at (-5.5, 0) {};
		\node [style=H] (22) at (-4.25, 0) {};
		\node [style=none] (23) at (-8.5, 0.75) {};
		\node [style=none] (24) at (-8.5, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-8.5, 1.75) {};
		\node [style=Green Node] (28) at (-1.75, 1.75) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=none] (30) at (0, 2) {\spiderrule};
		\node [style=none] (31) at (0, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (10.center);
		\draw (1) to (4);
		\draw (11.center) to (4);
		\draw (12.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (0);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw [bend left=15] (6.center) to (7);
		\draw [in=360, out=150] (6.center) to (13.center);
		\draw (23.center) to (14);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (24.center);
		\draw (15) to (18);
		\draw (25.center) to (18);
		\draw (26.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (17) to (14);
		\draw (19) to (21);
		\draw (21) to (22);
		\draw (22) to (16);
		\draw (20) to (21);
		\draw (27.center) to (20);
		\draw (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=Green Node] (2) at (-5.25, 1) {};
		\node [style=Green Node] (3) at (-5.25, -1) {};
		\node [style=Red Node] (4) at (-5.25, 0) {};
		\node [style=H] (5) at (-4.375, 0) {};
		\node [style=H] (6) at (-3.5, 0) {};
		\node [style=Red Node] (7) at (-4.375, 1.75) {};
		\node [style=Green Node] (8) at (-2.75, 0) {};
		\node [style=Red Node] (9) at (-2.75, 1) {};
		\node [style=Red Node] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1.25, 0) {=};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=Green Node] (16) at (1, 1) {};
		\node [style=Green Node] (17) at (1, -1) {};
		\node [style=Red Node] (18) at (1, 0) {};
		\node [style=Green Node] (19) at (3.25, 0) {};
		\node [style=Red Node] (20) at (3.25, 1) {};
		\node [style=Red Node] (21) at (3.25, -1) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4.75, 0) {=};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none] (26) at (6.25, -1) {};
		\node [style=Green Node] (27) at (7, 1) {};
		\node [style=Green Node] (28) at (7, -1) {};
		\node [style=Red Node] (29) at (9, 1) {};
		\node [style=Red Node] (30) at (9, -1) {};
		\node [style=none] (31) at (9.75, 1) {};
		\node [style=none] (32) at (9.75, -1) {};
		\node [style=Green Node] (33) at (7, 0.4) {};
		\node [style=Green Node] (34) at (7, -0.45) {};
		\node [style=none] (37) at (-6.75, -3.25) {=};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-6, -4.25) {};
		\node [style=Green Node] (40) at (-5.25, -2.25) {};
		\node [style=Green Node] (41) at (-5.25, -4.25) {};
		\node [style=Red Node] (42) at (-2.75, -2.25) {};
		\node [style=Red Node] (43) at (-2.75, -4.25) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-2, -4.25) {};
		\node [style=Green Node] (46) at (-5.25, -2.25) {};
		\node [style=Green Node] (47) at (-5.25, -4.25) {};
		\node [style=Red Node] (48) at (-2.75, -2.25) {};
		\node [style=Red Node] (49) at (-2.75, -4.25) {};
		\node [style=none] (50) at (-1.25, -3.25) {=};
		\node [style=none] (63) at (4.75, -3.25) {=};
		\node [style=none] (64) at (6.25, -2.25) {};
		\node [style=none] (65) at (6.25, -4.25) {};
		\node [style=none] (66) at (9.5, -2.25) {};
		\node [style=none] (67) at (9.5, -4.25) {};
		\node [style=none] (69) at (4.75, 1) {\copyrule};
		\node [style=none] (70) at (4.75, -2.5) {\idrule};
		\node [style=none] (71) at (-1.25, -2.5) {\spiderrule};
		\node [style=Green Node] (72) at (1.55, 0) {};
		\node [style=Green Node] (73) at (2.2, 0) {};
		\node [style=Green Node] (74) at (9, 0) {};
		\node [style=H] (75) at (2.75, 0) {};
		\node [style=Red Node] (76) at (8.375, 0) {};
		\node [style=Red Node] (77) at (-2.75, -2.925) {};
		\node [style=Red Node] (78) at (-2.75, -3.575) {};
		\node [style=none] (79) at (0.25, -2.25) {};
		\node [style=none] (80) at (0.25, -4.25) {};
		\node [style=Green Node] (81) at (1, -2.25) {};
		\node [style=Green Node] (82) at (1, -4.25) {};
		\node [style=Red Node] (83) at (3.25, -2.25) {};
		\node [style=Red Node] (84) at (3.25, -4.25) {};
		\node [style=none] (85) at (4, -2.25) {};
		\node [style=none] (86) at (4, -4.25) {};
		\node [style=Green Node] (87) at (1, -2.25) {};
		\node [style=Green Node] (88) at (1, -4.25) {};
		\node [style=Red Node] (89) at (3.25, -2.25) {};
		\node [style=Red Node] (90) at (3.25, -4.25) {};
		\node [style=none] (91) at (-6.75, -2.25) {\copyrule};
		\node [style=none] (92) at (-6.75, -4.25) {\spiderrule};
		\node [style=none] (93) at (4.75, -1) {\eqref{eq:Z-to-X}};
		\node [style=none] (94) at (-1.25, 1) {\exploderule};
		\node [style=none] (95) at (-0.25, 0) {$\sqrt{2}$};
		\node [style=none] (96) at (5.75, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (12.center) to (10);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (8) to (6);
		\draw (15.center) to (17);
		\draw (17) to (18);
		\draw (16) to (14.center);
		\draw (16) to (18);
		\draw (22.center) to (20);
		\draw (20) to (16);
		\draw (21) to (17);
		\draw (23.center) to (21);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (26.center) to (28);
		\draw (27) to (25.center);
		\draw (31.center) to (29);
		\draw (29) to (27);
		\draw (30) to (28);
		\draw (32.center) to (30);
		\draw (33) to (27);
		\draw (34) to (28);
		\draw (39.center) to (41);
		\draw (40) to (38.center);
		\draw (44.center) to (42);
		\draw (42) to (40);
		\draw (43) to (41);
		\draw (45.center) to (43);
		\draw (46) to (40);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (47) to (41);
		\draw (72) to (18);
		\draw (29) to (74);
		\draw (74) to (30);
		\draw (19) to (75);
		\draw (75) to (73);
		\draw (76) to (74);
		\draw (77) to (48);
		\draw (78) to (49);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (80.center) to (82);
		\draw (81) to (79.center);
		\draw (85.center) to (83);
		\draw (83) to (81);
		\draw (84) to (82);
		\draw (86.center) to (84);
		\draw (87) to (81);
		\draw (89) to (83);
		\draw (90) to (84);
		\draw (88) to (82);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=Green Node] (2) at (-6.25, 2.75) {};
		\node [style=Green Node] (3) at (-6.25, 0.75) {};
		\node [style=Red Node] (4) at (-6.25, 1.75) {};
		\node [style=H] (5) at (-5.375, 1.75) {};
		\node [style=H] (6) at (-4.5, 1.75) {};
		\node [style=X phase dot] (7) at (-5.375, 3.5) {$\pi$};
		\node [style=Green Node] (8) at (-3.75, 1.75) {};
		\node [style=Red Node] (9) at (-3.75, 2.75) {};
		\node [style=Red Node] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-2.25, 1.75) {=};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=Green Node] (16) at (0.25, 2.75) {};
		\node [style=Green Node] (17) at (0.25, 0.75) {};
		\node [style=Red Node] (18) at (0.25, 1.75) {};
		\node [style=Green Node] (19) at (2, 1.75) {};
		\node [style=Red Node] (20) at (2, 2.75) {};
		\node [style=Red Node] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.75, 2.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (3.75, 1.75) {=};
		\node [style=none] (25) at (5.25, 2.75) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=Green Node] (27) at (6, 2.75) {};
		\node [style=Green Node] (28) at (6, 0.75) {};
		\node [style=Red Node] (29) at (8, 2.75) {};
		\node [style=Red Node] (30) at (8, 0.75) {};
		\node [style=none] (31) at (8.75, 2.75) {};
		\node [style=none] (32) at (8.75, 0.75) {};
		\node [style=Green Node] (33) at (6, 2.15) {};
		\node [style=Green Node] (34) at (6, 1.3) {};
		\node [style=Red Node] (35) at (8, 2.15) {};
		\node [style=Red Node] (36) at (8, 1.3) {};
		\node [style=none] (37) at (-8.25, -1.375) {=};
		\node [style=none] (38) at (-7, -0.5) {};
		\node [style=none] (39) at (-7, -2.25) {};
		\node [style=Green Node] (40) at (-6.25, -0.5) {};
		\node [style=Green Node] (41) at (-6.25, -2.25) {};
		\node [style=Red Node] (42) at (-3.75, -0.5) {};
		\node [style=Red Node] (43) at (-3.75, -2.25) {};
		\node [style=none] (44) at (-3, -0.5) {};
		\node [style=none] (45) at (-3, -2.25) {};
		\node [style=Green Node] (46) at (-6.25, -0.5) {};
		\node [style=Green Node] (47) at (-6.25, -2.25) {};
		\node [style=Red Node] (48) at (-3.75, -0.5) {};
		\node [style=Red Node] (49) at (-3.75, -2.25) {};
		\node [style=none] (50) at (-2.25, -1.375) {=};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=Green Node] (53) at (0.75, -0.5) {};
		\node [style=Green Node] (54) at (0.75, -2.25) {};
		\node [style=Red Node] (55) at (1.75, -0.5) {};
		\node [style=Red Node] (56) at (1.75, -2.25) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.75, -2.25) {};
		\node [style=Green Node] (59) at (0.75, -0.5) {};
		\node [style=Green Node] (60) at (0.75, -2.25) {};
		\node [style=Red Node] (61) at (1.75, -0.5) {};
		\node [style=Red Node] (62) at (1.75, -2.25) {};
		\node [style=none] (63) at (3.75, -1.375) {=};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=none] (65) at (5.25, -2.25) {};
		\node [style=none] (66) at (8.75, -0.5) {};
		\node [style=none] (67) at (8.75, -2.25) {};
		\node [style=none] (68) at (-2.25, 2.75) {\absorbrule};
		\node [style=none] (69) at (3.75, 2.75) {\bialgebrarule};
		\node [style=none] (70) at (3.75, -0.375) {\idrule};
		\node [style=none] (71) at (-2.25, -0.625) {\hopfrule};
		\node [style=none] (72) at (-8.25, -0.375) {\spiderrule};
		\node [style=none] (73) at (-1, 1.75) {$2\sqrt{2}$};
		\node [style=none] (74) at (4.75, 1.75) {$4$};
		\node [style=none] (75) at (-7.25, -1.375) {$4$};
		\node [style=none] (76) at (-2.25, 0.75) {\hhrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (12.center) to (10);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (8) to (6);
		\draw (15.center) to (17);
		\draw (17) to (18);
		\draw (16) to (14.center);
		\draw (16) to (18);
		\draw (22.center) to (20);
		\draw (20) to (16);
		\draw (21) to (17);
		\draw (23.center) to (21);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (26.center) to (28);
		\draw (27) to (25.center);
		\draw (31.center) to (29);
		\draw (29) to (27);
		\draw (30) to (28);
		\draw (32.center) to (30);
		\draw (35) to (34);
		\draw (33) to (36);
		\draw (33) to (35);
		\draw (36) to (34);
		\draw (33) to (27);
		\draw (35) to (29);
		\draw (36) to (30);
		\draw (34) to (28);
		\draw (39.center) to (41);
		\draw (40) to (38.center);
		\draw (44.center) to (42);
		\draw (42) to (40);
		\draw (43) to (41);
		\draw (45.center) to (43);
		\draw (48) to (47);
		\draw (46) to (49);
		\draw [bend right=15] (46) to (48);
		\draw [bend left=345] (49) to (47);
		\draw (46) to (40);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (47) to (41);
		\draw (52.center) to (54);
		\draw (53) to (51.center);
		\draw (57.center) to (55);
		\draw (58.center) to (56);
		\draw (61) to (60);
		\draw (59) to (62);
		\draw (18) to (19);
		\draw [in=180, out=0, looseness=0.75] (64.center) to (67.center);
		\draw [in=0, out=180] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-1, 0.75) {};
		\node [style=Green Node] (1) at (-1, -0.75) {};
		\node [style=Green Node] (2) at (2, 0) {};
		\node [style=Red Node] (3) at (2, 0.75) {};
		\node [style=Red Node] (4) at (2, -0.75) {};
		\node [style=Red Node] (5) at (-1, 0) {};
		\node [style=Green Node] (6) at (0, 1.25) {};
		\node [style=H] (7) at (0, 0) {};
		\node [style=H] (8) at (1, 0) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (10.center);
		\draw (1) to (4);
		\draw (11.center) to (4);
		\draw (12.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (3) to (0);
		\draw (5) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (6) at (-5.75, 0.75) {};
		\node [style=Red Node] (7) at (-3.5, 1.5) {};
		\node [style=Red Node] (8) at (-3.5, 0) {};
		\node [style=Red Node] (9) at (0, -1.75) {};
		\node [style=Red Node] (10) at (0, 1.5) {};
		\node [style=Red Node] (11) at (-2.25, -0.75) {};
		\node [style=Green Node] (12) at (-5.75, 0) {};
		\node [style=Green Node] (13) at (-5.75, 1.5) {};
		\node [style=Green Node] (14) at (-3.5, 0.75) {};
		\node [style=Green Node] (15) at (-2.25, 1.5) {};
		\node [style=Green Node] (16) at (0, -0.75) {};
		\node [style=Green Node] (17) at (-1.5, 3) {};
		\node [style=H] (22) at (-1.5, 2.25) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=none] (30) at (-6.5, 1.5) {};
		\node [style=none] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=Green Node] (33) at (-2.25, -1.75) {};
		\node [style=Green Node] (34) at (-5, 3) {};
		\node [style=H] (36) at (-5, 0.75) {};
		\node [style=H] (37) at (-1.5, -0.75) {};
		\node [style=H] (38) at (-4.25, 0.75) {};
		\node [style=H] (39) at (-0.75, -0.75) {};
		\node [style=Red Node] (42) at (1.25, -1) {};
		\node [style=Red Node] (43) at (4, 0) {};
		\node [style=Red Node] (44) at (4, -1.75) {};
		\node [style=Green Node] (45) at (1.25, -1.75) {};
		\node [style=Green Node] (46) at (1.25, 0) {};
		\node [style=Green Node] (47) at (4, -1) {};
		\node [style=H] (49) at (2, -1) {};
		\node [style=H] (50) at (3, -1) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (10) to (27.center);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (22) to (17);
		\draw (36) to (34);
		\draw (11) to (37);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (12) to (31.center);
		\draw (33) to (32.center);
		\draw (45) to (44);
		\draw (46) to (43);
		\draw (45) to (42);
		\draw (42) to (46);
		\draw (44) to (47);
		\draw (47) to (43);
		\draw (42) to (49);
		\draw (49) to (50);
		\draw (50) to (47);
		\draw (46) to (8);
		\draw (45) to (9);
		\draw (51.center) to (43);
		\draw (52.center) to (44);
		\draw (22) to (37);
		\draw [bend left=45] (22) to (49);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-0.75, 0) {};
		\node [style=H] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=-30] (1) to (4.center);
		\draw [in=180, out=30] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3.25) {};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (2.5, 3.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=Green Node] (4) at (1.75, 3.25) {};
		\node [style=Green Node] (5) at (-1.75, 3.25) {};
		\node [style=Green Node] (6) at (-0.25, 3.25) {};
		\node [style=Green Node] (7) at (-1, 2.5) {};
		\node [style=Red Node] (8) at (1.75, 1.25) {};
		\node [style=H] (9) at (-0.25, 2.5) {};
		\node [style=H] (10) at (-1, 3.25) {};
		\node [style=H] (11) at (0.75, 3.25) {};
		\node [style=none] (12) at (-9.25, 3.25) {};
		\node [style=none] (13) at (-9.25, 1.25) {};
		\node [style=none] (14) at (-4.75, 3.25) {};
		\node [style=none] (15) at (-4.75, 1.25) {};
		\node [style=Green Node] (16) at (-5.5, 3.25) {};
		\node [style=Green Node] (17) at (-8.5, 3.25) {};
		\node [style=Green Node] (18) at (-7, 3.25) {};
		\node [style=Green Node] (19) at (-7.75, 2.25) {};
		\node [style=Green Node] (20) at (-7, 1.25) {};
		\node [style=Red Node] (21) at (-5.5, 1.25) {};
		\node [style=Red Node] (22) at (-8.5, 1.25) {};
		\node [style=H] (23) at (-7, 2.25) {};
		\node [style=H] (24) at (-7.75, 3.25) {};
		\node [style=H] (25) at (-6.25, 3.25) {};
		\node [style=Green Node] (26) at (-1.75, 1.75) {};
		\node [style=Green Node] (27) at (-1.75, 1) {};
		\node [style=Red Node] (28) at (-0.25, 1.75) {};
		\node [style=Red Node] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (4.5, 3.25) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (9.75, 3.25) {};
		\node [style=none] (33) at (9.75, 1) {};
		\node [style=Green Node] (34) at (9, 3.25) {};
		\node [style=Green Node] (35) at (5.25, 3.25) {};
		\node [style=Red Node] (36) at (7, 3.25) {};
		\node [style=Green Node] (37) at (6, 2.025) {};
		\node [style=Red Node] (38) at (9, 1) {};
		\node [style=H] (39) at (7, 2.025) {};
		\node [style=none] (40) at (6, 3.25) {};
		\node [style=none] (41) at (8, 3.25) {};
		\node [style=Green Node] (42) at (5.25, 1.375) {};
		\node [style=Green Node] (43) at (5.25, 0.5) {};
		\node [style=Red Node] (44) at (7, 1.375) {};
		\node [style=Red Node] (45) at (7, 0.5) {};
		\node [style=H] (46) at (7, 2.675) {};
		\node [style=none] (47) at (-8.25, -3.5) {};
		\node [style=none] (48) at (-8.25, -3.5) {};
		\node [style=none] (49) at (-8.25, -3.5) {};
		\node [style=none] (50) at (-8.25, -3.5) {};
		\node [style=none] (51) at (-8.25, -1.75) {};
		\node [style=none] (52) at (-8.25, -3.5) {};
		\node [style=none] (53) at (-3.25, -1.75) {};
		\node [style=none] (54) at (-3.25, -3.5) {};
		\node [style=Green Node] (55) at (-7.5, -1.75) {};
		\node [style=Green Node] (56) at (-6.5, -2.5) {};
		\node [style=Red Node] (57) at (-4.25, -3.5) {};
		\node [style=H] (58) at (-5.75, -2.5) {};
		\node [style=Green Node] (59) at (-7.5, -3.25) {};
		\node [style=Green Node] (60) at (-7.5, -4.25) {};
		\node [style=Red Node] (61) at (-5.75, -3.25) {};
		\node [style=Red Node] (62) at (-5.75, -4.25) {};
		\node [style=H] (63) at (-5.75, -1.875) {};
		\node [style=Green Node] (64) at (-5.75, -0.5) {};
		\node [style=Green Node] (65) at (-5.75, -1.25) {};
		\node [style=Red Node] (66) at (-4.25, -0.5) {};
		\node [style=Red Node] (67) at (-4.25, -1.25) {};
		\node [style=none] (68) at (-1.25, -3.75) {};
		\node [style=none] (69) at (-1.25, -3.75) {};
		\node [style=none] (70) at (-1.25, -3.75) {};
		\node [style=none] (71) at (-1.25, -3.75) {};
		\node [style=none] (72) at (-1.25, -1.25) {};
		\node [style=none] (73) at (-1.25, -3.75) {};
		\node [style=none] (74) at (4, -1.25) {};
		\node [style=none] (75) at (4, -3.75) {};
		\node [style=Green Node] (76) at (-0.25, -1.25) {};
		\node [style=Green Node] (77) at (1, -3.5) {};
		\node [style=Red Node] (78) at (3, -3.75) {};
		\node [style=H] (79) at (1.75, -3.5) {};
		\node [style=Green Node] (80) at (-0.25, -1.25) {};
		\node [style=Green Node] (81) at (0.25, -4.25) {};
		\node [style=Red Node] (82) at (1.75, -4) {};
		\node [style=Red Node] (83) at (3, -3.75) {};
		\node [style=H] (84) at (1.75, -3) {};
		\node [style=Green Node] (85) at (-0.25, -1.25) {};
		\node [style=Green Node] (86) at (1.75, -1) {};
		\node [style=Red Node] (87) at (2.75, -0.5) {};
		\node [style=Red Node] (88) at (3, -3.75) {};
		\node [style=none] (89) at (6, -3.75) {};
		\node [style=none] (90) at (6, -3.75) {};
		\node [style=none] (91) at (6, -3.75) {};
		\node [style=none] (92) at (6, -3.75) {};
		\node [style=none] (93) at (6, -1.25) {};
		\node [style=none] (94) at (6, -3.75) {};
		\node [style=none] (95) at (9.75, -1.25) {};
		\node [style=none] (96) at (9.75, -3.75) {};
		\node [style=Green Node] (97) at (6.75, -1.25) {};
		\node [style=Green Node] (98) at (7.5, -0.5) {};
		\node [style=Red Node] (99) at (9, -3.75) {};
		\node [style=H] (100) at (7.5, -2.5) {};
		\node [style=Green Node] (101) at (6.75, -1.25) {};
		\node [style=Green Node] (102) at (6.75, -3.75) {};
		\node [style=Red Node] (103) at (6.75, -2.5) {};
		\node [style=Red Node] (104) at (9, -3.75) {};
		\node [style=H] (105) at (8.25, -2.5) {};
		\node [style=Green Node] (106) at (6.75, -1.25) {};
		\node [style=Green Node] (107) at (9, -2.5) {};
		\node [style=Red Node] (108) at (9, -1.25) {};
		\node [style=Red Node] (109) at (9, -3.75) {};
		\node [style=none] (110) at (-3.75, 2.25) {$\propto$};
		\node [style=none] (111) at (3.5, 2.25) {$\propto$};
		\node [style=none] (112) at (-9.25, -2.75) {$\propto$};
		\node [style=none] (113) at (-2.5, -2.5) {=};
		\node [style=none] (114) at (5, -2.5) {$\propto$};
		\node [style=none] (120) at (-3.75, 3.25) {\bialgrule};
		\node [style=none] (121) at (3.5, 3.25) {\eqref{eq:Z-to-X}};
		\node [style=none] (122) at (-9.25, -1.75) {\bialgrule};
		\node [style=none] (123) at (-2.5, -1.5) {\spiderrule};
		\node [style=none] (124) at (5, -1.5) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (2.center);
		\draw (5) to (10);
		\draw (10) to (6);
		\draw (6) to (11);
		\draw (11) to (4);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (3.center) to (8);
		\draw (4) to (8);
		\draw (12.center) to (17);
		\draw (16) to (14.center);
		\draw (17) to (24);
		\draw (24) to (18);
		\draw (18) to (25);
		\draw (25) to (16);
		\draw (18) to (23);
		\draw (23) to (20);
		\draw (23) to (19);
		\draw (22) to (13.center);
		\draw (15.center) to (21);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (17) to (22);
		\draw (16) to (21);
		\draw (26) to (28);
		\draw (29) to (27);
		\draw (27) to (28);
		\draw (29) to (26);
		\draw (29) to (8);
		\draw (28) to (9);
		\draw (26) to (5);
		\draw [in=360, out=165] (27) to (1.center);
		\draw (30.center) to (35);
		\draw (34) to (32.center);
		\draw (35) to (40.center);
		\draw (40.center) to (36);
		\draw (36) to (41.center);
		\draw (41.center) to (34);
		\draw (39) to (37);
		\draw (33.center) to (38);
		\draw (34) to (38);
		\draw (42) to (44);
		\draw (45) to (43);
		\draw (43) to (44);
		\draw (45) to (42);
		\draw (45) to (38);
		\draw (44) to (39);
		\draw (42) to (35);
		\draw [in=360, out=120, looseness=0.75] (43) to (31.center);
		\draw (39) to (46);
		\draw (46) to (36);
		\draw (51.center) to (55);
		\draw (58) to (56);
		\draw (54.center) to (57);
		\draw (59) to (61);
		\draw (62) to (60);
		\draw (60) to (61);
		\draw (62) to (59);
		\draw [in=-180, out=0, looseness=0.75] (62) to (57);
		\draw (61) to (58);
		\draw (59) to (55);
		\draw [in=0, out=180] (60) to (52.center);
		\draw (58) to (63);
		\draw (64) to (66);
		\draw (67) to (65);
		\draw (65) to (66);
		\draw (67) to (64);
		\draw (64) to (55);
		\draw (65) to (63);
		\draw (67) to (57);
		\draw [in=-180, out=0, looseness=0.75] (66) to (53.center);
		\draw (72.center) to (76);
		\draw (79) to (77);
		\draw (75.center) to (78);
		\draw [bend right=45, looseness=1.25] (80) to (82);
		\draw [in=-15, out=-120, looseness=0.75] (83) to (81);
		\draw (81) to (82);
		\draw [in=0, out=105] (83) to (80);
		\draw (82) to (79);
		\draw (80) to (76);
		\draw [in=0, out=180] (81) to (73.center);
		\draw (79) to (84);
		\draw (85) to (87);
		\draw [bend right=15] (88) to (86);
		\draw (86) to (87);
		\draw [bend right, looseness=0.75] (88) to (85);
		\draw (85) to (76);
		\draw (86) to (84);
		\draw [in=-180, out=0, looseness=0.75] (87) to (74.center);
		\draw (93.center) to (97);
		\draw (100) to (98);
		\draw (96.center) to (99);
		\draw (101) to (103);
		\draw (104) to (102);
		\draw (102) to (103);
		\draw (104) to (99);
		\draw (103) to (100);
		\draw (101) to (97);
		\draw (102) to (94.center);
		\draw (100) to (105);
		\draw (106) to (108);
		\draw (109) to (107);
		\draw (107) to (108);
		\draw (106) to (97);
		\draw (107) to (105);
		\draw (109) to (99);
		\draw (108) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-2.75, -1.75) {$\pi$};
		\node [style=Green Node] (1) at (-1.75, -1.75) {$\pi$};
		\node [style=Red Node] (2) at (1.75, -1.75) {$\pi$};
		\node [style=Green Node] (3) at (2.75, -1.75) {$\pi$};
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (5) at (7.75, -1.75) {$\hdots$};
		\node [style=none] (6) at (-7.75, -1.75) {$\hdots$};
		\node [style=Green Node] (7) at (-6.25, -1.75) {$\pi$};
		\node [style=Red Node] (8) at (6.25, -1.75) {$\pi$};
		\node [style=Green Node] (9) at (-5.5, -0.25) {};
		\node [style=Green Node] (10) at (-3.5, -0.25) {};
		\node [style=Green Node] (11) at (-4.5, 2) {};
		\node [style=Red Node] (12) at (-5.5, 2) {};
		\node [style=Red Node] (13) at (-3.5, 2) {};
		\node [style=Red Node] (14) at (-4.5, -0.25) {};
		\node [style=Green Node] (15) at (-6, 0.5) {};
		\node [style=H] (16) at (-4.5, 0.5) {};
		\node [style=H] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-5.5, -0.75) {};
		\node [style=none] (19) at (-3.5, 3.25) {};
		\node [style=none] (20) at (-5.5, 3.25) {};
		\node [style=Green Node] (21) at (-1, -0.25) {};
		\node [style=Green Node] (22) at (1, -0.25) {};
		\node [style=Green Node] (23) at (0, 2) {};
		\node [style=Red Node] (24) at (-1, 2) {};
		\node [style=Red Node] (25) at (1, 2) {};
		\node [style=Red Node] (26) at (0, -0.25) {};
		\node [style=Green Node] (27) at (-1.5, 0.5) {};
		\node [style=H] (28) at (0, 0.5) {};
		\node [style=H] (29) at (0, 1.25) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (1, 3.25) {};
		\node [style=none] (33) at (-1, 3.25) {};
		\node [style=Green Node] (34) at (3.5, -0.25) {};
		\node [style=Green Node] (35) at (5.5, -0.25) {};
		\node [style=Green Node] (36) at (4.5, 2) {};
		\node [style=Red Node] (37) at (3.5, 2) {};
		\node [style=Red Node] (38) at (5.5, 2) {};
		\node [style=Red Node] (39) at (4.5, -0.25) {};
		\node [style=Green Node] (40) at (3, 0.5) {};
		\node [style=H] (41) at (4.5, 0.5) {};
		\node [style=H] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (3.5, -0.75) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=none] (45) at (5.5, 3.25) {};
		\node [style=none] (46) at (3.5, 3.25) {};
		\node [style=none] (47) at (6.75, -1.75) {};
		\node [style=none] (48) at (-6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (0);
		\draw [bend left=15] (3) to (2);
		\draw (18.center) to (9);
		\draw (9) to (14);
		\draw (14) to (10);
		\draw (10) to (13);
		\draw (19.center) to (13);
		\draw (20.center) to (12);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (12) to (9);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (17) to (11);
		\draw (15) to (16);
		\draw (30.center) to (21);
		\draw (21) to (26);
		\draw (26) to (22);
		\draw (22) to (31.center);
		\draw (22) to (25);
		\draw (32.center) to (25);
		\draw (33.center) to (24);
		\draw (24) to (23);
		\draw (23) to (25);
		\draw (24) to (21);
		\draw (26) to (28);
		\draw (28) to (29);
		\draw (29) to (23);
		\draw (27) to (28);
		\draw (43.center) to (34);
		\draw (34) to (39);
		\draw (39) to (35);
		\draw (35) to (44.center);
		\draw (35) to (38);
		\draw (45.center) to (38);
		\draw (46.center) to (37);
		\draw (37) to (36);
		\draw (36) to (38);
		\draw (37) to (34);
		\draw (39) to (41);
		\draw (41) to (42);
		\draw (42) to (36);
		\draw (40) to (41);
		\draw [bend left] (18.center) to (7);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw (10) to (4.center);
		\draw [bend left, looseness=0.75] (2) to (31.center);
		\draw [bend left] (30.center) to (1);
		\draw [bend left] (43.center) to (3);
		\draw [bend left, looseness=0.75] (8) to (44.center);
		\draw (48.center) to (7);
		\draw (8) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.75, -3) {};
		\node [style=none] (44) at (-0.75, 2.25) {};
		\node [style=Z phase dot] (46) at (-1.425, 1.75) {$\pi$};
		\node [style=X phase dot] (47) at (-1.425, 0.5) {$\pi$};
		\node [style=Z phase dot] (56) at (-2.425, -2.475) {$\pi$};
		\node [style=X phase dot] (57) at (-2.4, -5.125) {$\pi$};
		\node [style=none] (60) at (-0.75, -6) {};
		\node [style=none] (61) at (-0.75, -3) {};
		\node [style=Z phase dot] (62) at (-1.5, -3.5) {$\pi$};
		\node [style=X phase dot] (63) at (-1.5, -4.25) {$\pi$};
		\node [style=none] (64) at (-0.75, -4.75) {};
		\node [style=Red Node] (65) at (0, -0.75) {};
		\node [style=Red Node] (66) at (2.25, 0) {};
		\node [style=Red Node] (67) at (2.25, -1.5) {};
		\node [style=Red Node] (68) at (5.5, -3) {};
		\node [style=Red Node] (69) at (5.5, 0) {};
		\node [style=Red Node] (70) at (3.25, -2.25) {};
		\node [style=Green Node] (71) at (0, -1.5) {};
		\node [style=Green Node] (72) at (0, 0) {};
		\node [style=Green Node] (73) at (2.25, -0.75) {};
		\node [style=Green Node] (74) at (3.25, 0) {};
		\node [style=Green Node] (75) at (5.5, -2.25) {};
		\node [style=Green Node] (76) at (4, 1.25) {};
		\node [style=H] (77) at (4, 0.5) {};
		\node [style=none] (78) at (9.5, 0) {};
		\node [style=none] (79) at (-0.75, 0) {};
		\node [style=none] (80) at (-0.75, -1.5) {};
		\node [style=none] (81) at (-0.75, -3) {};
		\node [style=Green Node] (82) at (3.25, -3) {};
		\node [style=Green Node] (83) at (0.75, 1.25) {};
		\node [style=H] (84) at (0.75, -0.75) {};
		\node [style=H] (85) at (4, -2.25) {};
		\node [style=H] (86) at (1.5, -0.75) {};
		\node [style=H] (87) at (4.75, -2.25) {};
		\node [style=Red Node] (89) at (6.5, -2.25) {};
		\node [style=Red Node] (90) at (8.75, -1.5) {};
		\node [style=Red Node] (91) at (8.75, -3) {};
		\node [style=Green Node] (92) at (6.5, -3) {};
		\node [style=Green Node] (93) at (6.5, -1.5) {};
		\node [style=Green Node] (94) at (8.75, -2.25) {};
		\node [style=H] (95) at (7.25, -2.25) {};
		\node [style=H] (96) at (8, -2.25) {};
		\node [style=none] (97) at (9.5, -1.5) {};
		\node [style=none] (98) at (9.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (72);
		\draw (71) to (67);
		\draw (72) to (66);
		\draw (66) to (74);
		\draw (74) to (69);
		\draw (69) to (78.center);
		\draw (82) to (68);
		\draw (68) to (75);
		\draw (70) to (82);
		\draw (71) to (65);
		\draw (65) to (72);
		\draw (67) to (73);
		\draw (73) to (66);
		\draw (70) to (74);
		\draw (75) to (69);
		\draw (77) to (76);
		\draw (84) to (83);
		\draw (70) to (85);
		\draw (85) to (87);
		\draw (87) to (75);
		\draw (65) to (84);
		\draw (84) to (86);
		\draw (86) to (73);
		\draw (71) to (80.center);
		\draw (82) to (81.center);
		\draw (92) to (91);
		\draw (93) to (90);
		\draw (92) to (89);
		\draw (89) to (93);
		\draw (91) to (94);
		\draw (94) to (90);
		\draw (89) to (95);
		\draw (95) to (96);
		\draw (96) to (94);
		\draw (93) to (67);
		\draw (92) to (68);
		\draw (97.center) to (90);
		\draw (98.center) to (91);
		\draw (77) to (85);
		\draw [bend left=90, looseness=1.25] (79.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (64.center) to (81.center);
		\draw [bend right=90, looseness=1.50] (80.center) to (60.center);
		\draw [in=90, out=0, looseness=1.25] (77) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-1.75, 0) {};
		\node [style=none] (29) at (-1.75, -1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (1.75, 0) {};
		\node [style=none] (50) at (1.75, -1) {};
		\node [style=Green Node] (51) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (51) to (48.center);
		\draw (51) to (49.center);
		\draw [bend right] (51) to (50.center);
		\draw [bend right, looseness=0.75] (51) to (27.center);
		\draw (51) to (28.center);
		\draw [bend left] (51) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}%
 \\
E_x\ \  &\propto\ \ %
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-1.75, 1) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, -1) {};
		\node [style=none] (57) at (1.75, 1) {};
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=Red Node] (60) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (60) to (57.center);
		\draw (60) to (58.center);
		\draw [bend right] (60) to (59.center);
		\draw [bend right, looseness=0.75] (60) to (52.center);
		\draw (60) to (53.center);
		\draw [bend left] (60) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}%
 \\
E_y\ \  &\propto\ \  %
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.75, 0) {};
		\node [style=none] (63) at (-1.75, -1) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (1.75, -1) {};
		\node [style=Red Node] (69) at (0, 0) {};
		\node [style=Z phase dot] (70) at (-1, 0.95) {\ -$\frac\pi2\ $};
		\node [style=Z phase dot] (71) at (-1, 0) {\ -$\frac\pi2\ $};
		\node [style=Z phase dot] (72) at (-1, -1.025) {\ -$\frac\pi2\ $};
		\node [style=Z phase dot] (73) at (1.15, 0.95) {$\ \frac\pi2~$};
		\node [style=Z phase dot] (74) at (1.15, 0) {$\ \frac\pi2~$};
		\node [style=Z phase dot] (75) at (1.15, -1.025) {$\ \frac\pi2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (69) to (66.center);
		\draw (69) to (67.center);
		\draw [bend right] (69) to (68.center);
		\draw [bend right, looseness=0.75] (69) to (61.center);
		\draw (69) to (62.center);
		\draw [bend left] (69) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (0) at (-11.5, 3) {};
		\node [style=Red Node] (1) at (-12.5, 4) {};
		\node [style=Red Node] (2) at (-12.5, 2) {};
		\node [style=Green Node] (3) at (-12.5, 3) {};
		\node [style=H] (4) at (-13.125, 3) {};
		\node [style=H] (5) at (-13.875, 3) {};
		\node [style=Red Node] (6) at (-14.5, 3) {};
		\node [style=Green Node] (7) at (-14.5, 4) {};
		\node [style=Green Node] (8) at (-14.5, 2) {};
		\node [style=none] (10) at (-12.5, 1.375) {};
		\node [style=none] (12) at (-13.875, 5.5) {};
		\node [style=none] (13) at (-15, 4) {};
		\node [style=none] (14) at (-15, 2) {};
		\node [style=none] (15) at (-11, 3) {};
		\node [style=Red Node] (20) at (-5.75, 3) {};
		\node [style=Green Node] (23) at (-6.75, 3) {};
		\node [style=H] (24) at (-7.5, 3) {};
		\node [style=H] (25) at (-8.25, 3) {};
		\node [style=Red Node] (26) at (-9, 3) {};
		\node [style=Green Node] (27) at (-9, 4) {};
		\node [style=Green Node] (28) at (-9, 2) {};
		\node [style=none] (29) at (-7.25, 1.375) {};
		\node [style=none] (30) at (-8.25, 5.5) {};
		\node [style=none] (31) at (-9.5, 4) {};
		\node [style=none] (32) at (-9.5, 2) {};
		\node [style=none] (34) at (-5, 3) {};
		\node [style=none] (37) at (-10.25, 3) {};
		\node [style=none] (38) at (-10.25, 3) {$=$};
		\node [style=none] (40) at (-4.25, 3) {$=$};
		\node [style=Red Node] (41) at (0.25, 3) {};
		\node [style=Green Node] (42) at (-0.5, 3) {};
		\node [style=H] (43) at (-1.25, 3) {};
		\node [style=H] (44) at (-2, 3) {};
		\node [style=Red Node] (45) at (-2.75, 3) {};
		\node [style=Green Node] (46) at (-2.75, 4) {};
		\node [style=Green Node] (47) at (-2.75, 2) {};
		\node [style=none] (48) at (-1.25, 1.375) {};
		\node [style=none] (49) at (-2, 5.5) {};
		\node [style=none] (50) at (-3.25, 4) {};
		\node [style=none] (51) at (-3.25, 2) {};
		\node [style=none] (53) at (0.75, 3) {};
		\node [style=none] (56) at (1.5, 3) {$=$};
		\node [style=Red Node] (57) at (5.25, 3) {};
		\node [style=Red Node] (59) at (4.5, 3) {};
		\node [style=H] (60) at (3.75, 3) {};
		\node [style=Red Node] (61) at (3, 3) {};
		\node [style=Green Node] (62) at (3, 4) {};
		\node [style=Green Node] (63) at (3, 2) {};
		\node [style=none] (64) at (3.75, 1.375) {};
		\node [style=none] (65) at (3.75, 5.5) {};
		\node [style=none] (66) at (2.5, 4) {};
		\node [style=none] (67) at (2.5, 2) {};
		\node [style=none] (69) at (6, 3) {};
		\node [style=none] (87) at (-10.25, -1) {$=$};
		\node [style=Red Node] (88) at (-5.75, -1) {};
		\node [style=Red Node] (91) at (-8.5, -1) {};
		\node [style=Green Node] (92) at (-8.5, -0.25) {};
		\node [style=Green Node] (93) at (-8.5, -1.75) {};
		\node [style=none] (94) at (-7.25, -2.75) {};
		\node [style=none] (95) at (-7.75, 0.75) {};
		\node [style=none] (96) at (-9.25, -0.25) {};
		\node [style=none] (97) at (-9.25, -1.75) {};
		\node [style=none] (98) at (-5, -1) {};
		\node [style=Green Node] (102) at (-7.75, 0.25) {};
		\node [style=Green Node] (103) at (-7.75, -1) {};
		\node [style=none] (104) at (-4.25, -1) {$=$};
		\node [style=Red Node] (105) at (0.25, -1) {};
		\node [style=Green Node] (107) at (-2.5, -0.25) {};
		\node [style=Green Node] (108) at (-2.5, -1.75) {};
		\node [style=none] (109) at (-1.5, -2.75) {};
		\node [style=none] (110) at (-1.75, 0.75) {};
		\node [style=none] (111) at (-3.25, -0.25) {};
		\node [style=none] (112) at (-3.25, -1.75) {};
		\node [style=none] (113) at (0.75, -1) {};
		\node [style=Green Node] (117) at (-1.75, 0.25) {};
		\node [style=Green Node] (118) at (-2, -0.75) {};
		\node [style=Green Node] (119) at (-2, -1.25) {};
		\node [style=none] (120) at (1.5, -1) {$=$};
		\node [style=Red Node] (121) at (5.25, -0.75) {};
		\node [style=none] (122) at (3.25, -0.25) {};
		\node [style=none] (123) at (3.25, -1.75) {};
		\node [style=none] (124) at (4.25, -2.75) {};
		\node [style=none] (125) at (4.25, 0.75) {};
		\node [style=none] (128) at (6, -0.75) {};
		\node [style=Green Node] (132) at (4.25, 0.25) {};
		\node [style=none] (133) at (-3.25, 5.25) {$\frac{1}{2}$};
		\node [style=none] (134) at (2.5, 5.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (135) at (-2.75, -2.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (137) at (3, -2.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (138) at (-10.25, 4) {$\spiderrule$};
		\node [style=none] (139) at (-4.25, 4) {$\hopfrule$};
		\node [style=none] (140) at (1.5, 4) {\eqref{eq:X-to-Z}};
		\node [style=none] (141) at (-10.25, 0) {\exploderule};
		\node [style=none] (142) at (-4.25, 0) {$\copyrule$};
		\node [style=none] (143) at (1.5, 0) {$\spiderrule$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (2) to (8);
		\draw (7) to (1);
		\draw (12.center) to (5);
		\draw (7) to (13.center);
		\draw (8) to (14.center);
		\draw (15.center) to (0);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw [in=0, out=-90, looseness=0.75] (0) to (10.center);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (26) to (28);
		\draw (30.center) to (25);
		\draw (27) to (31.center);
		\draw (28) to (32.center);
		\draw (20) to (34.center);
		\draw [in=0, out=-105] (20) to (29.center);
		\draw [bend left] (23) to (20);
		\draw [bend right] (23) to (20);
		\draw [bend left=15] (27) to (20);
		\draw [bend left=15] (20) to (28);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (49.center) to (44);
		\draw (46) to (50.center);
		\draw (47) to (51.center);
		\draw (41) to (53.center);
		\draw [in=0, out=-105] (41) to (48.center);
		\draw [bend left=15] (46) to (41);
		\draw [bend left=15] (41) to (47);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (61) to (63);
		\draw (65.center) to (60);
		\draw (62) to (66.center);
		\draw (63) to (67.center);
		\draw (57) to (69.center);
		\draw [in=0, out=-105] (57) to (64.center);
		\draw [in=135, out=0] (62) to (57);
		\draw [in=0, out=-120] (57) to (63);
		\draw (91) to (92);
		\draw (91) to (93);
		\draw (92) to (96.center);
		\draw (93) to (97.center);
		\draw (98.center) to (88);
		\draw [in=0, out=-105] (88) to (94.center);
		\draw [in=135, out=0] (92) to (88);
		\draw [in=0, out=-135] (88) to (93);
		\draw (103) to (91);
		\draw (102) to (95.center);
		\draw (107) to (111.center);
		\draw (108) to (112.center);
		\draw (113.center) to (105);
		\draw [in=0, out=-105] (105) to (109.center);
		\draw [in=135, out=0] (107) to (105);
		\draw [in=0, out=-135] (105) to (108);
		\draw (117) to (110.center);
		\draw (118) to (107);
		\draw (119) to (108);
		\draw (128.center) to (121);
		\draw [in=0, out=-90, looseness=0.75] (121) to (124.center);
		\draw [bend left=15] (122.center) to (121);
		\draw [bend left=15] (121) to (123.center);
		\draw (132) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (42) at (7.75, 0) {};
		\node [style=none] (44) at (9.25, 0) {};
		\node [style=Red Node] (46) at (-3, 0.75) {};
		\node [style=Red Node] (47) at (-0.75, 1.5) {};
		\node [style=Red Node] (48) at (-0.75, 0) {};
		\node [style=Red Node] (49) at (2.5, -1.75) {};
		\node [style=Red Node] (50) at (2.5, 1.5) {};
		\node [style=Red Node] (51) at (0.25, -0.75) {};
		\node [style=Green Node] (52) at (-3, 0) {};
		\node [style=Green Node] (53) at (-3, 1.5) {};
		\node [style=Green Node] (54) at (-0.75, 0.75) {};
		\node [style=Green Node] (55) at (0.25, 1.5) {};
		\node [style=Green Node] (56) at (2.5, -0.75) {};
		\node [style=Green Node] (57) at (-0.25, 2.5) {};
		\node [style=H] (58) at (1, 2.5) {};
		\node [style=none] (60) at (-3.75, 1.5) {};
		\node [style=none] (61) at (-3.75, 0) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=Green Node] (63) at (0.25, -1.75) {};
		\node [style=Green Node] (64) at (-2.25, 2.5) {};
		\node [style=H] (65) at (-2.25, 0.75) {};
		\node [style=H] (66) at (1, -0.75) {};
		\node [style=H] (67) at (-1.5, 0.75) {};
		\node [style=H] (68) at (1.75, -0.75) {};
		\node [style=Red Node] (70) at (3.25, -1) {};
		\node [style=Red Node] (71) at (5.5, 0) {};
		\node [style=Red Node] (72) at (5.5, -1.75) {};
		\node [style=Green Node] (73) at (3.25, -1.75) {};
		\node [style=Green Node] (74) at (3.25, 0) {};
		\node [style=Green Node] (75) at (5.5, -1) {};
		\node [style=H] (76) at (4, -1) {};
		\node [style=H] (77) at (4.75, -1) {};
		\node [style=none] (78) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (42);
		\draw (60.center) to (53);
		\draw (52) to (48);
		\draw (53) to (47);
		\draw (47) to (55);
		\draw (55) to (50);
		\draw (63) to (49);
		\draw (49) to (56);
		\draw (51) to (63);
		\draw (52) to (46);
		\draw (46) to (53);
		\draw (48) to (54);
		\draw (54) to (47);
		\draw (51) to (55);
		\draw (56) to (50);
		\draw (58) to (57);
		\draw (65) to (64);
		\draw (51) to (66);
		\draw (66) to (68);
		\draw (68) to (56);
		\draw (46) to (65);
		\draw (65) to (67);
		\draw (67) to (54);
		\draw (52) to (61.center);
		\draw (63) to (62.center);
		\draw (73) to (72);
		\draw (74) to (71);
		\draw (73) to (70);
		\draw (70) to (74);
		\draw (72) to (75);
		\draw (75) to (71);
		\draw (70) to (76);
		\draw (76) to (77);
		\draw (77) to (75);
		\draw (74) to (48);
		\draw (73) to (49);
		\draw (58) to (66);
		\draw [in=0, out=-120] (42) to (72);
		\draw (71) to (42);
		\draw (50) to (78.center);
		\draw [in=135, out=0] (78.center) to (42);
		\draw [in=90, out=0, looseness=1.25] (58) to (76);
	\end{pgfonlayer}
\end{tikzpicture}%
} \ = \ \ \scalebox{0.85}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2, -2) {};
		\node [style=Red Node] (42) at (0, 0) {};
		\node [style=none] (44) at (1.5, 0) {};
		\node [style=Green Node] (46) at (0.25, 1.25) {};
		\node [style=Green Node] (47) at (-1.5, 2.25) {};
		\node [style=H] (48) at (0.25, 2.25) {};
		\node [style=Green Node] (49) at (-0.75, 2.25) {};
		\node [style=Green Node] (50) at (1.25, 2.25) {};
		\node [style=none] (51) at (-0.75, 3.25) {$\frac{1}{2\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (42) to (27.center);
		\draw (42) to (28.center);
		\draw [in=0, out=-120] (42) to (29.center);
		\draw (44.center) to (42);
		\draw (46) to (48);
		\draw (49) to (48);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (83) at (4.25, 0) {};
		\node [style=none] (84) at (5.75, 0) {};
		\node [style=Red Node] (85) at (-6.5, 0.75) {};
		\node [style=Red Node] (86) at (-4.25, 1.5) {};
		\node [style=Red Node] (87) at (-4.25, 0) {};
		\node [style=Red Node] (88) at (-1, -1.75) {};
		\node [style=Red Node] (89) at (-1, 1.5) {};
		\node [style=Red Node] (90) at (-3.25, -0.75) {};
		\node [style=Green Node] (91) at (-6.5, 0) {};
		\node [style=Green Node] (92) at (-6.5, 1.5) {};
		\node [style=Green Node] (93) at (-4.25, 0.75) {};
		\node [style=Green Node] (94) at (-3.25, 1.5) {};
		\node [style=Green Node] (95) at (-1, -0.75) {};
		\node [style=Green Node] (96) at (-3.75, 2.5) {};
		\node [style=H] (97) at (-2.5, 2.5) {};
		\node [style=none] (98) at (-7.25, 1.5) {};
		\node [style=none] (99) at (-7.25, 0) {};
		\node [style=none] (100) at (-7.25, -1.75) {};
		\node [style=Green Node] (101) at (-3.25, -1.75) {};
		\node [style=Green Node] (102) at (-5.75, 2.5) {};
		\node [style=H] (103) at (-5.75, 0.75) {};
		\node [style=H] (104) at (-2.5, -0.75) {};
		\node [style=H] (105) at (-5, 0.75) {};
		\node [style=H] (106) at (-1.75, -0.75) {};
		\node [style=Red Node] (108) at (-0.25, -1) {};
		\node [style=Red Node] (109) at (2, 0) {};
		\node [style=Red Node] (110) at (2, -1.75) {};
		\node [style=Green Node] (111) at (-0.25, -1.75) {};
		\node [style=Green Node] (112) at (-0.25, 0) {};
		\node [style=Green Node] (113) at (2, -1) {};
		\node [style=H] (114) at (0.5, -1) {};
		\node [style=H] (115) at (1.25, -1) {};
		\node [style=none] (116) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (83);
		\draw (98.center) to (92);
		\draw (91) to (87);
		\draw (92) to (86);
		\draw (86) to (94);
		\draw (94) to (89);
		\draw (101) to (88);
		\draw (88) to (95);
		\draw (90) to (101);
		\draw (91) to (85);
		\draw (85) to (92);
		\draw (87) to (93);
		\draw (93) to (86);
		\draw (90) to (94);
		\draw (95) to (89);
		\draw (97) to (96);
		\draw (103) to (102);
		\draw (90) to (104);
		\draw (104) to (106);
		\draw (106) to (95);
		\draw (85) to (103);
		\draw (103) to (105);
		\draw (105) to (93);
		\draw (91) to (99.center);
		\draw (101) to (100.center);
		\draw (111) to (110);
		\draw (112) to (109);
		\draw (111) to (108);
		\draw (108) to (112);
		\draw (110) to (113);
		\draw (113) to (109);
		\draw (108) to (114);
		\draw (114) to (115);
		\draw (115) to (113);
		\draw (112) to (87);
		\draw (111) to (88);
		\draw (97) to (104);
		\draw [in=0, out=-120] (83) to (110);
		\draw (109) to (83);
		\draw (89) to (116.center);
		\draw [in=135, out=0] (116.center) to (83);
		\draw [in=90, out=0] (97) to (114);
	\end{pgfonlayer}
\end{tikzpicture}%
} \ = \ \ \scalebox{0.85}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (18) at (0.5, 0.75) {};
		\node [style=Green Node] (20) at (-1, 2) {};
		\node [style=H] (21) at (0.5, 1.75) {};
		\node [style=Green Node] (46) at (-0.5, 1.75) {};
		\node [style=Green Node] (47) at (1.5, 1.75) {};
		\node [style=none] (48) at (0, 2.75) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (49) at (-2, 1.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2, -2) {};
		\node [style=Green Node] (52) at (0, 0) {};
		\node [style=none] (53) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (21);
		\draw (46) to (21);
		\draw (21) to (47);
		\draw [in=0, out=120] (52) to (49.center);
		\draw (52) to (50.center);
		\draw [in=0, out=-120] (52) to (51.center);
		\draw (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-23.75, -3) {};
		\node [style=none] (27) at (-18.75, -3) {};
		\node [style=Green Node] (45) at (-21.5, -0.25) {$\pi$};
		\node [style=Red Node] (46) at (-21.5, -1) {$\pi$};
		\node [style=Green Node] (55) at (-21.5, -4.5) {$\pi$};
		\node [style=Red Node] (56) at (-21.5, -5.5) {$\pi$};
		\node [style=Z phase dot] (57) at (-18, 1.5) {\ $-\frac{\pi}{2}~$};
		\node [style=Z phase dot] (58) at (-18, 0.75) {\ $-\frac{\pi}{2}~$};
		\node [style=none] (79) at (-14.25, 1.5) {};
		\node [style=Z phase dot] (90) at (-18, 2.25) {\ $-\frac{\pi}{2}~$};
		\node [style=Green Node] (91) at (-19.5, 0) {$\pi$};
		\node [style=Red Node] (92) at (-19.5, -0.75) {$\pi$};
		\node [style=none] (95) at (-18, -7) {};
		\node [style=none] (96) at (-18, -7.75) {};
		\node [style=none] (117) at (-14.75, -7) {};
		\node [style=Green Node] (129) at (-19.25, -8.25) {$\pi$};
		\node [style=Red Node] (130) at (-19.25, -9) {$\pi$};
		\node [style=none] (133) at (-12.25, 1.5) {};
		\node [style=none] (155) at (-7.5, 1.5) {};
		\node [style=Green Node] (164) at (-11.325, 3.75) {$\pi$};
		\node [style=Red Node] (165) at (-11.325, 2.65) {$\pi$};
		\node [style=Green Node] (169) at (-12, 0) {$\pi$};
		\node [style=Red Node] (170) at (-12, -1) {$\pi$};
		\node [style=Z phase dot] (171) at (-7, -3) {\ $-\frac{\pi}{2}~$};
		\node [style=Z phase dot] (172) at (-7, -3.75) {\ $-\frac{\pi}{2}~$};
		\node [style=none] (193) at (-3.75, -3) {};
		\node [style=Z phase dot] (204) at (-7, -2.25) {\ $-\frac{\pi}{2}~$};
		\node [style=Green Node] (205) at (-8.25, -4.25) {$\pi$};
		\node [style=Red Node] (206) at (-8.25, -5) {$\pi$};
		\node [style=none] (231) at (-7.5, -7) {};
		\node [style=Green Node] (240) at (-12, -4.75) {$\pi$};
		\node [style=Red Node] (241) at (-12, -5.75) {$\pi$};
		\node [style=Green Node] (245) at (-11.45, -7.95) {$\pi$};
		\node [style=Red Node] (246) at (-11.45, -8.95) {$\pi$};
		\node [style=Green Node] (278) at (-22, -8.25) {$\pi$};
		\node [style=Red Node] (279) at (-22, -9) {$\pi$};
		\node [style=Green Node] (397) at (-19.5, 4) {$\pi$};
		\node [style=Red Node] (398) at (-19.5, 3.25) {$\pi$};
		\node [style=none] (399) at (-15.5, -1.25) {};
		\node [style=none] (405) at (-6.25, -5.75) {};
		\node [style=none] (408) at (-23.75, -10) {};
		\node [style=none] (453) at (-23.5, 4.75) {};
		\node [style=none] (455) at (-7.5, 4.5) {};
		\node [style=Red Node] (456) at (-9.5, 1.5) {};
		\node [style=Red Node] (457) at (-20.25, -3) {};
		\node [style=Red Node] (458) at (-16.25, -7) {};
		\node [style=Red Node] (459) at (-16.25, 1.5) {};
		\node [style=Green Node] (460) at (-9.5, -7) {};
		\node [style=Red Node] (461) at (-5.75, -3) {};
		\node [style=Z phase dot] (466) at (-15.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (469) at (-4.75, -3) {$\frac{\pi}{2}$};
		\node [style=none] (471) at (-11.75, -9.75) {};
		\node [style=none] (474) at (-11.5, 1.5) {};
		\node [style=none] (479) at (-9.5, 4.5) {};
		\node [style=none] (480) at (-9.5, -10) {};
		\node [style=none] (481) at (-7, -10) {};
		\node [style=Green Node] (482) at (-21.5, -3) {$\pi$};
		\node [style=Red Node] (483) at (-22.5, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (45);
		\draw (92) to (91);
		\draw [in=90, out=180, looseness=1.25] (57) to (91);
		\draw (130) to (129);
		\draw (170) to (169);
		\draw (206) to (205);
		\draw [in=90, out=-180, looseness=1.25] (171) to (205);
		\draw (241) to (240);
		\draw (279) to (278);
		\draw [in=180, out=75, looseness=0.50] (45) to (58);
		\draw [in=-165, out=90, looseness=0.50] (240) to (172);
		\draw [in=180, out=-90, looseness=0.50] (170) to (204);
		\draw [in=-180, out=-90] (398) to (90);
		\draw [in=180, out=-75, looseness=0.25] (92) to (399.center);
		\draw [in=0, out=180, looseness=0.75] (133.center) to (399.center);
		\draw [in=180, out=-90, looseness=0.75] (206) to (405.center);
		\draw [in=0, out=90, looseness=0.50] (397) to (453.center);
		\draw [in=-90, out=0] (408.center) to (279);
		\draw (456) to (155.center);
		\draw [in=0, out=150] (459) to (90);
		\draw (459) to (57);
		\draw [in=0, out=-150] (459) to (58);
		\draw (27.center) to (457);
		\draw (458) to (95.center);
		\draw (117.center) to (458);
		\draw (231.center) to (460);
		\draw (204) to (461);
		\draw (461) to (172);
		\draw (171) to (461);
		\draw (461) to (469);
		\draw (193.center) to (469);
		\draw (459) to (466);
		\draw (466) to (79.center);
		\draw (397) to (398);
		\draw [in=180, out=-90, looseness=0.25] (130) to (471.center);
		\draw [in=-165, out=0, looseness=1.25] (471.center) to (460);
		\draw (55) to (56);
		\draw (474.center) to (456);
		\draw (474.center) to (133.center);
		\draw [in=0, out=-165] (458) to (96.center);
		\draw [in=90, out=-180, looseness=0.50] (96.center) to (278);
		\draw [bend left] (129) to (95.center);
		\draw [in=165, out=180, looseness=2.25] (479.center) to (456);
		\draw (479.center) to (455.center);
		\draw [in=-150, out=90] (169) to (456);
		\draw [in=165, out=-90] (241) to (460);
		\draw [bend left=90, looseness=2.25] (480.center) to (460);
		\draw (480.center) to (481.center);
		\draw [in=165, out=-90, looseness=1.25] (46) to (457);
		\draw [in=-150, out=90] (55) to (457);
		\draw [in=135, out=-90, looseness=0.75] (56) to (458);
		\draw (0.center) to (457);
		\draw [style=dashed gray] (457) to (458);
		\draw [style=dashed gray] (458) to (460);
		\draw [style=dashed gray] (457) to (459);
		\draw [style=dashed gray] (459) to (456);
		\draw [style=dashed gray] (456) to (461);
		\draw [style=dashed gray] (461) to (460);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (0, 0) {$\rightsquigarrow$};
		\node [style=Green Node] (169) at (-3.75, 0) {};
		\node [style=Red Node] (171) at (-3.75, 0.75) {$\pi$};
		\node [style=none] (173) at (-5.75, 0) {};
		\node [style=none] (179) at (-2.25, -0.75) {};
		\node [style=none] (180) at (-2.25, 0.5) {};
		\node [style=Green Node] (181) at (-3.75, 1.5) {$\pi$};
		\node [style=none] (182) at (-3.75, 2) {};
		\node [style=Green Node] (183) at (3.75, 0) {};
		\node [style=none] (185) at (1.75, 0) {};
		\node [style=none] (186) at (5, -0.75) {};
		\node [style=none] (187) at (5, 0.5) {};
		\node [style=none] (189) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (169) to (171);
		\draw (181) to (171);
		\draw (181) to (182.center);
		\draw (173.center) to (169);
		\draw (169) to (180.center);
		\draw (169) to (179.center);
		\draw (185.center) to (183);
		\draw (183) to (187.center);
		\draw (183) to (186.center);
		\draw (183) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=none] (2) at (-9.25, -1.75) {};
		\node [style=none] (3) at (-7.75, -1.75) {};
		\node [style=none] (4) at (-7, -1.75) {};
		\node [style=none] (5) at (-5.5, -1.75) {};
		\node [style=Red Node] (6) at (-6.25, 0) {};
		\node [style=Green Node] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {$\rightsquigarrow$};
		\node [style=none] (18) at (-4.75, 0) {$\propto$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=Green Node] (20) at (-3, 0) {};
		\node [style=none] (21) at (-4, -1.75) {};
		\node [style=none] (22) at (-2, -1.75) {};
		\node [style=H] (23) at (-1.5, 0) {};
		\node [style=Green Node] (25) at (0.25, 0) {};
		\node [style=H] (26) at (1, -1) {};
		\node [style=H] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (1.5, -1.75) {};
		\node [style=none] (29) at (0.25, 1) {};
		\node [style=none] (30) at (-8.5, -1.5) {$\ldots$};
		\node [style=none] (31) at (-6.25, -1.5) {$\ldots$};
		\node [style=none] (36) at (-3, -1.5) {$\ldots$};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (0.25, -1.5) {$\ldots$};
		\node [style=none] (39) at (-4.75, 1) {\eqref{eq:X-to-Z}};
		\node [style=H] (40) at (0.25, 0.575) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=Green Node] (42) at (4.5, 0) {};
		\node [style=none] (43) at (3.5, -1.75) {};
		\node [style=none] (44) at (5.5, -1.75) {};
		\node [style=H] (45) at (6, 0) {};
		\node [style=Green Node] (46) at (7.75, 0) {};
		\node [style=H] (47) at (8.5, -1) {};
		\node [style=H] (48) at (7, -1) {};
		\node [style=none] (49) at (9, -1.75) {};
		\node [style=none] (50) at (7.75, 1) {};
		\node [style=none] (51) at (4.5, -1.5) {$\ldots$};
		\node [style=none] (52) at (6.5, -1.75) {};
		\node [style=none] (53) at (7.75, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (3.center) to (7);
		\draw (7) to (0.center);
		\draw (1.center) to (6);
		\draw (6) to (4.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (37.center) to (27);
		\draw (26) to (28.center);
		\draw (26) to (25);
		\draw (27) to (25);
		\draw (25) to (29.center);
		\draw (25) to (23);
		\draw (23) to (20);
		\draw (20) to (19.center);
		\draw (20) to (21.center);
		\draw (20) to (22.center);
		\draw (52.center) to (48);
		\draw (47) to (49.center);
		\draw (47) to (46);
		\draw (48) to (46);
		\draw (46) to (50.center);
		\draw (46) to (45);
		\draw (45) to (42);
		\draw (42) to (41.center);
		\draw (42) to (43.center);
		\draw (42) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=none] (3) at (-10.5, -1.5) {};
		\node [style=none] (4) at (-9, -1.5) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-5.75, -1.5) {};
		\node [style=none] (7) at (-6.5, -1.25) {$\ldots$};
		\node [style=none] (8) at (-9.75, -1.25) {$\ldots$};
		\node [style=none] (11) at (-9.75, 1.5) {};
		\node [style=none] (12) at (-6.5, 1.5) {};
		\node [style=Green Node] (14) at (-9.75, 0) {};
		\node [style=Green Node] (15) at (-6.5, 0) {};
		\node [style=Z phase dot] (16) at (-8.625, 0) {\ -$\frac{\pi}{2}~$};
		\node [style=H] (17) at (-7.5, 0) {};
		\node [style=none] (19) at (2, 0) {$\rightsquigarrow$};
		\node [style=Green Node] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-2, -1.5) {};
		\node [style=none] (23) at (-0.25, -1.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (0.5, -1.25) {$\ldots$};
		\node [style=none] (26) at (-2.75, -1.25) {$\ldots$};
		\node [style=Z phase dot] (27) at (-2.75, 0.75) {$\ -\frac{\pi}{2}~$};
		\node [style=none] (29) at (-2.75, 1.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=Green Node] (32) at (0.5, 0) {};
		\node [style=H] (34) at (-1.25, 0) {};
		\node [style=none] (35) at (-4.75, 0) {=};
		\node [style=none] (37) at (3, -1.5) {};
		\node [style=none] (38) at (4.5, -1.5) {};
		\node [style=none] (39) at (5.5, -1.5) {};
		\node [style=none] (40) at (7, -1.5) {};
		\node [style=none] (41) at (6.25, -1.25) {$\ldots$};
		\node [style=none] (42) at (3.75, -1.25) {$\ldots$};
		\node [style=none] (45) at (3.75, 1.5) {};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=Green Node] (47) at (3.75, 0) {};
		\node [style=Green Node] (48) at (6.25, 0) {};
		\node [style=H] (50) at (5, 0) {};
		\node [style=none] (52) at (-4.75, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (16) to (2.center);
		\draw (2.center) to (17);
		\draw (15) to (17);
		\draw (14) to (3.center);
		\draw (14) to (4.center);
		\draw (5.center) to (15);
		\draw (15) to (6.center);
		\draw (29.center) to (27);
		\draw (20) to (34);
		\draw (32) to (34);
		\draw (23.center) to (32);
		\draw (32) to (24.center);
		\draw (48) to (50);
		\draw (47) to (37.center);
		\draw (47) to (38.center);
		\draw (39.center) to (48);
		\draw (48) to (40.center);
		\draw (27) to (20);
		\draw (20) to (21.center);
		\draw (20) to (22.center);
		\draw (47) to (50);
		\draw (11.center) to (14);
		\draw (15) to (12.center);
		\draw (32) to (30.center);
		\draw (45.center) to (47);
		\draw (48) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.5) {};
		\node [style=none] (1) at (-8.75, -0.5) {};
		\node [style=Green Node] (2) at (-8, 0) {};
		\node [style=Green Node] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=H] (6) at (-7, 0.5) {};
		\node [style=H] (7) at (-7, -0.5) {};
		\node [style=none] (8) at (-4.25, 0) {$\propto$};
		\node [style=none] (9) at (1.25, 0) {$\propto$};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=Green Node] (12) at (-2.5, 0) {};
		\node [style=Red Node] (13) at (-1, 0) {};
		\node [style=H] (14) at (-0.3, 0.3) {};
		\node [style=H] (15) at (-0.3, -0.3) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=Green Node] (20) at (3, 0) {};
		\node [style=Red Node] (21) at (4, 0) {};
		\node [style=H] (22) at (4.7, 0.3) {};
		\node [style=H] (23) at (4.7, -0.3) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (6.25, 0) {$\propto$};
		\node [style=none] (27) at (7.25, 0.5) {};
		\node [style=none] (28) at (7.25, -0.5) {};
		\node [style=Green Node] (29) at (8, 0) {};
		\node [style=Green Node] (30) at (9, 0) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (9.75, -0.5) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (1.25, 1) {\hopfrule};
		\node [style=none] (35) at (6.25, 1) {\eqref{eq:X-to-Z}};
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=none] (37) at (-4.25, 1.75) {};
		\node [style=none] (38) at (-4.25, 1.75) {};
		\node [style=none] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-4.25, 1.75) {\eqref{eq:Z-to-X}};
		\node [style=none] (41) at (-4.25, 1) {\hhrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw [bend left=15] (2) to (6);
		\draw [bend left=15] (6) to (3);
		\draw [bend left=15] (3) to (7);
		\draw [bend left=15] (7) to (2);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (27.center) to (29);
		\draw (29) to (28.center);
		\draw [bend left] (12) to (13);
		\draw [bend right] (12) to (13);
		\draw (30) to (31.center);
		\draw (30) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, -0.75) {};
		\node [style=Z dot] (1) at (-1.75, 0.75) {};
		\node [style=H] (2) at (-3.25, 0.75) {};
		\node [style=X phase dot] (5) at (-5.25, 0) {$f(\theta)$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (25) at (7.25, 1.5) {when};
		\node [style=none] (26) at (9.75, 1.45) {$f(\theta)=0$};
		\node [style=none] (27) at (2.5, 1.5) {$2\sqrt{2}$};
		\node [style=none] (28) at (1, -3.375) {};
		\node [style=none] (29) at (1, 3.375) {};
		\node [style=none] (34) at (7.25, -1.75) {when};
		\node [style=none] (35) at (9.75, -1.8) {$f(\theta)=\pi$};
		\node [style=Green Node] (45) at (-4.25, 0) {};
		\node [style=H] (46) at (-3.25, -0.75) {};
		\node [style=Red Node] (47) at (-3.25, 0) {$\pi$};
		\node [style=Red Node] (48) at (-2.5, -0.75) {$\pi$};
		\node [style=Z dot] (49) at (4.75, 0.75) {};
		\node [style=Z dot] (50) at (4.75, 2.25) {};
		\node [style=none] (51) at (5.5, 0.25) {};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=none] (53) at (5.5, 2.75) {};
		\node [style=none] (54) at (5.5, 1.75) {};
		\node [style=Z dot] (55) at (4.75, -2.5) {};
		\node [style=Z dot] (56) at (4.75, -1) {};
		\node [style=none] (57) at (5.5, -3) {};
		\node [style=none] (58) at (5.5, -2) {};
		\node [style=none] (59) at (5.5, -0.5) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=Red Node] (61) at (4, -2.25) {$\pi$};
		\node [style=Green Node] (62) at (4, -1.25) {$\pi$};
		\node [style=none] (63) at (2.5, -1.75) {$2\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15.center);
		\draw (0) to (16.center);
		\draw (18.center) to (1);
		\draw (1) to (17.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw (5) to (45);
		\draw (45) to (46);
		\draw (46) to (2);
		\draw (2) to (45);
		\draw (46) to (0);
		\draw (2) to (1);
		\draw (49) to (51.center);
		\draw (49) to (52.center);
		\draw (54.center) to (50);
		\draw (50) to (53.center);
		\draw (55) to (57.center);
		\draw (55) to (58.center);
		\draw (60.center) to (56);
		\draw (56) to (59.center);
		\draw [bend left=90, looseness=1.75] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 0.75) {};
		\node [style=Z dot] (1) at (-8.75, 0.75) {};
		\node [style=Z dot] (5) at (-7, 0.75) {};
		\node [style=Z dot] (6) at (-5.5, 0.75) {};
		\node [style=Z dot] (7) at (-7, -1.25) {};
		\node [style=Z dot] (10) at (-6.25, -0.25) {};
		\node [style=X dot] (11) at (-8.75, -1.25) {};
		\node [style=X dot] (12) at (-5.5, -1.25) {};
		\node [style=hadamard] (16) at (-7, -0.25) {};
		\node [style=hadamard] (17) at (-8, 0.75) {};
		\node [style=hadamard] (20) at (-6.25, 0.75) {};
		\node [style=none] (21) at (-9.25, -2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=X dot] (24) at (-9.5, 1.5) {};
		\node [style=none] (25) at (-3.75, 0) {$=$};
		\node [style=X dot] (35) at (-5, 1.5) {};
		\node [style=Z dot] (39) at (0.75, 0.75) {};
		\node [style=Z dot] (40) at (0.75, -1.25) {};
		\node [style=Z dot] (43) at (1.5, -0.25) {};
		\node [style=X dot] (44) at (-0.75, -1.25) {};
		\node [style=X dot] (45) at (2.25, -1.25) {};
		\node [style=hadamard] (48) at (0.75, -0.25) {};
		\node [style=hadamard] (49) at (0, 0.75) {};
		\node [style=hadamard] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (-1.25, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=X dot] (55) at (-1.03, 0.75) {};
		\node [style=X dot] (56) at (2.52, 0.75) {};
		\node [style=Z dot] (84) at (7.68, 0.95) {};
		\node [style=Z dot] (85) at (6.66, -0.73) {};
		\node [style=Z dot] (86) at (5.51, 0.89) {};
		\node [style=hadamard] (88) at (6.64, 0.23) {};
		\node [style=none] (89) at (5.75, -1.5) {};
		\node [style=none] (90) at (7.75, -1.5) {};
		\node [style=none] (99) at (4.25, 0) {$=$};
		\node [style=none] (100) at (-2.5, 0) {$\frac{1}{2}$};
		\node [style=none] (108) at (-3.75, 2) {\CopyRule};
		\node [style=none] (115) at (4.25, 3) {\HadamardRule};
		\node [style=none] (116) at (4.25, 2) {\IdRule};
		\node [style=none] (117) at (4.25, 1) {\SpiderRule};
		\node [style=none] (118) at (-3.75, 1) {\SpiderRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (1) to (17);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (6) to (12);
		\draw (7) to (12);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (5);
		\draw (11) to (21.center);
		\draw (22.center) to (12);
		\draw (24) to (1);
		\draw (35) to (6);
		\draw (39) to (52);
		\draw (39) to (48);
		\draw (40) to (45);
		\draw (40) to (48);
		\draw (43) to (48);
		\draw (44) to (53.center);
		\draw (45) to (54.center);
		\draw (49) to (55);
		\draw (52) to (56);
		\draw (84) to (88);
		\draw (85) to (88);
		\draw (85) to (89.center);
		\draw (85) to (90.center);
		\draw (86) to (88);
		\draw (17) to (5);
		\draw (11) to (7);
		\draw (44) to (40);
		\draw (49) to (39);
	\end{pgfonlayer}
\end{tikzpicture}%
}
\end{equation}

\begin{equation}
	\scalebox{0.75}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (54) at (-9, 4.75) {};
		\node [style=Z dot] (55) at (-7, 4.75) {};
		\node [style=Z dot] (56) at (-5.25, 4.75) {};
		\node [style=Z dot] (57) at (-7, 2.75) {};
		\node [style=Z dot] (58) at (-7.75, 3.75) {};
		\node [style=X dot] (60) at (-9, 2.75) {};
		\node [style=X dot] (61) at (-5.25, 2.75) {};
		\node [style=hadamard] (62) at (-7, 3.75) {};
		\node [style=hadamard] (63) at (-7.75, 4.75) {};
		\node [style=hadamard] (64) at (-6.25, 4.75) {};
		\node [style=none] (65) at (-10, 2) {};
		\node [style=none] (66) at (-4.5, 2) {};
		\node [style=Z dot] (67) at (-7, 6.25) {};
		\node [style=none] (68) at (-7, 7.25) {};
		\node [style=Z dot] (69) at (0, 6.5) {};
		\node [style=Red Node] (70) at (0, 5.25) {};
		\node [style=Z dot] (71) at (0, 6.5) {};
		\node [style=Z dot] (72) at (0, 2.75) {};
		\node [style=Z dot] (73) at (-0.75, 3.75) {};
		\node [style=X dot] (75) at (-1.25, 2.75) {};
		\node [style=X dot] (76) at (1.25, 2.75) {};
		\node [style=hadamard] (77) at (0, 3.75) {};
		\node [style=none] (79) at (-2.25, 2) {};
		\node [style=none] (80) at (2, 2) {};
		\node [style=none] (81) at (0, 7.25) {};
		\node [style=none] (130) at (-3.75, 4.5) {$=$};
		\node [style=none] (131) at (3.25, 4.5) {$=$};
		\node [style=none] (137) at (5.75, -0.25) {};
		\node [style=none] (138) at (4.75, -3.5) {};
		\node [style=none] (139) at (6.75, -3.5) {};
		\node [style=Z dot] (140) at (5.75, -2.75) {};
		\node [style=X dot] (141) at (5.75, -1.5) {};
		\node [style=hadamard] (142) at (6.75, -1.5) {};
		\node [style=Z dot] (143) at (7.25, -0.75) {};
		\node [style=Z dot] (144) at (7.25, -2.25) {};
		\node [style=none] (145) at (3.25, -1.75) {$=$};
		\node [style=none] (146) at (4.5, -1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (149) at (-3.75, -1.75) {$=$};
		\node [style=H] (155) at (0, 4.5) {};
		\node [style=none] (156) at (-3.75, 6.5) {\eqref{eq:Z-to-X}};
		\node [style=none] (157) at (-3.75, 5.5) {\SpiderRule};
		\node [style=none] (158) at (-2.25, 4.5) {$\sqrt{2}$};
		\node [style=none] (159) at (3.25, 5.5) {\HopfRule};
		\node [style=Z dot] (160) at (6.75, 6.5) {};
		\node [style=Red Node] (161) at (6.75, 5.25) {};
		\node [style=Z dot] (162) at (6.75, 6.5) {};
		\node [style=Z dot] (163) at (6.75, 2.75) {};
		\node [style=Z dot] (164) at (6, 3.75) {};
		\node [style=X dot] (166) at (5.5, 2.75) {};
		\node [style=X dot] (167) at (8, 2.75) {};
		\node [style=hadamard] (168) at (6.75, 3.75) {};
		\node [style=none] (169) at (4.75, 2) {};
		\node [style=none] (170) at (8.75, 2) {};
		\node [style=none] (171) at (6.75, 7.25) {};
		\node [style=H] (172) at (6.75, 4.5) {};
		\node [style=none] (173) at (4.5, 4.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (174) at (-9.25, -1.75) {$=$};
		\node [style=none] (175) at (-9.25, -0.75) {\eqref{eq:X-to-Z}};
		\node [style=Z dot] (176) at (-6.25, 0.25) {};
		\node [style=Green Node] (177) at (-6.25, -1.75) {};
		\node [style=Z dot] (178) at (-6.25, 0.25) {};
		\node [style=Z dot] (179) at (-6.25, -3.5) {};
		\node [style=Z dot] (180) at (-7, -2.5) {};
		\node [style=X dot] (181) at (-7.5, -3.5) {};
		\node [style=X dot] (182) at (-5, -3.5) {};
		\node [style=hadamard] (183) at (-6.25, -2.5) {};
		\node [style=none] (184) at (-8.25, -4.25) {};
		\node [style=none] (185) at (-4.25, -4.25) {};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=Z dot] (189) at (0.75, 0.25) {};
		\node [style=Green Node] (190) at (0.75, -1.75) {};
		\node [style=Z dot] (191) at (0.75, 0.25) {};
		\node [style=Z dot] (193) at (0, -2) {};
		\node [style=X dot] (195) at (1.75, -3.5) {};
		\node [style=hadamard] (196) at (0.75, -2.5) {};
		\node [style=none] (197) at (-1.75, -4.5) {};
		\node [style=none] (198) at (2.5, -4.25) {};
		\node [style=none] (199) at (0.75, 1) {};
		\node [style=none] (200) at (-2.25, -1.75) {$\sqrt{2}$};
		\node [style=none] (201) at (-3.75, 0.5) {\BialgRule};
		\node [style=Green Node] (202) at (-1.25, -3.5) {};
		\node [style=Green Node] (203) at (0.75, 0.25) {};
		\node [style=Red Node] (204) at (1.75, -3.5) {};
		\node [style=Red Node] (205) at (-0.75, -2.5) {};
		\node [style=none] (206) at (-3.75, -0.75) {\SpiderRule};
		\node [style=none] (207) at (3.25, 0.25) {\HopfRule};
		\node [style=none] (208) at (3.25, -0.75) {\IdRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (60);
		\draw (54) to (63);
		\draw (54) to (67);
		\draw (55) to (63);
		\draw (55) to (62);
		\draw (55) to (64);
		\draw (56) to (64);
		\draw (56) to (61);
		\draw (56) to (67);
		\draw (57) to (61);
		\draw (57) to (60);
		\draw (57) to (62);
		\draw (58) to (62);
		\draw (60) to (65.center);
		\draw (61) to (66.center);
		\draw (67) to (68.center);
		\draw [in=90, out=-150] (69) to (75);
		\draw (69) to (81.center);
		\draw (70) to (77);
		\draw [in=90, out=-30] (71) to (76);
		\draw (72) to (76);
		\draw (72) to (75);
		\draw (72) to (77);
		\draw (73) to (77);
		\draw (75) to (79.center);
		\draw (76) to (80.center);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (140) to (141);
		\draw (141) to (137.center);
		\draw (143) to (142);
		\draw (144) to (142);
		\draw (142) to (141);
		\draw [bend right, looseness=1.25] (71) to (70);
		\draw [bend left] (71) to (70);
		\draw [in=90, out=-135] (160) to (166);
		\draw (160) to (171.center);
		\draw (161) to (168);
		\draw [in=90, out=-45] (162) to (167);
		\draw (163) to (167);
		\draw (163) to (166);
		\draw (163) to (168);
		\draw (164) to (168);
		\draw (166) to (169.center);
		\draw (167) to (170.center);
		\draw [in=90, out=-135] (176) to (181);
		\draw (176) to (186.center);
		\draw (177) to (183);
		\draw [in=90, out=-45] (178) to (182);
		\draw (179) to (182);
		\draw (179) to (181);
		\draw (179) to (183);
		\draw (180) to (183);
		\draw (181) to (184.center);
		\draw (182) to (185.center);
		\draw (189) to (199.center);
		\draw (190) to (196);
		\draw [bend left] (191) to (195);
		\draw (193) to (196);
		\draw (195) to (198.center);
		\draw (202) to (197.center);
		\draw (196) to (205);
		\draw (202) to (204);
		\draw (202) to (205);
		\draw (203) to (205);
		\draw (203) to (204);
	\end{pgfonlayer}
\end{tikzpicture}%
}
	\label{equation:Chain-bulk-proof}
\end{equation}

\begin{equation}\label{equation:Chain-bottom-proof}
	\scalebox{0.75}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10, 3.75) {};
		\node [style=Z dot] (4) at (-8.5, 3.75) {};
		\node [style=Z dot] (5) at (-7, 3.75) {};
		\node [style=Z dot] (6) at (-8.5, 1.75) {};
		\node [style=Z dot] (9) at (-7.75, 2.75) {};
		\node [style=X dot] (10) at (-10, 1.75) {};
		\node [style=X dot] (11) at (-7, 1.75) {};
		\node [style=hadamard] (15) at (-8.5, 2.75) {};
		\node [style=hadamard] (16) at (-9.25, 3.75) {};
		\node [style=hadamard] (19) at (-7.75, 3.75) {};
		\node [style=Z phase dot] (20) at (-10.75, 1.25) {$\pi$};
		\node [style=Z phase dot] (21) at (-6.25, 1.25) {$\pi$};
		\node [style=none] (22) at (-10.75, 4.5) {};
		\node [style=none] (23) at (-6.5, 4.5) {};
		\node [style=X phase dot] (24) at (-11, 0.25) {$\pi$};
		\node [style=X phase dot] (25) at (-5.75, 0.25) {$\pi$};
		\node [style=Z dot] (47) at (-3.25, 3.5) {};
		\node [style=Z dot] (49) at (-1.75, 3.5) {};
		\node [style=Z dot] (50) at (-0.25, 3.5) {};
		\node [style=Z dot] (51) at (-1.75, 1.5) {};
		\node [style=Z dot] (54) at (-1, 2.5) {};
		\node [style=X phase dot] (55) at (-3.25, 1.5) {$\pi$};
		\node [style=X phase dot] (56) at (-0.25, 1.5) {$\pi$};
		\node [style=hadamard] (58) at (-1.75, 2.5) {};
		\node [style=hadamard] (59) at (-2.5, 3.5) {};
		\node [style=hadamard] (62) at (-1, 3.5) {};
		\node [style=none] (63) at (-4, 4.25) {};
		\node [style=none] (64) at (0.25, 4.25) {};
		\node [style=none] (109) at (-5, 2.5) {$=$};
		\node [style=none] (118) at (2.75, -0.75) {};
		\node [style=none] (119) at (4.75, -0.75) {};
		\node [style=Z dot] (120) at (3.75, -1.5) {};
		\node [style=hadamard] (121) at (3.75, -3) {};
		\node [style=Z dot] (122) at (3, -3.5) {};
		\node [style=Z dot] (123) at (4.5, -3.5) {};
		\node [style=X phase dot] (124) at (3.75, -2.25) {$\pi$};
		\node [style=none] (125) at (1.5, -2.5) {$=$};
		\node [style=none] (127) at (-5, 3.75) {\CopyRule};
		\node [style=Z dot] (133) at (4, 3.5) {};
		\node [style=Z dot] (134) at (4.75, 2.25) {};
		\node [style=none] (136) at (3.25, 4.25) {};
		\node [style=none] (137) at (7.5, 4.25) {};
		\node [style=Red Node] (138) at (5.52, 3.5) {};
		\node [style=hadamard] (139) at (5.52, 2.25) {};
		\node [style=hadamard] (140) at (5.5, 3) {};
		\node [style=Z dot] (142) at (7, 3.5) {};
		\node [style=Z dot] (143) at (5.515, 0.505) {};
		\node [style=none] (146) at (1.25, 2.5) {=};
		\node [style=none] (147) at (1.25, 4.5) {\PiCopyRule};
		\node [style=X phase dot] (148) at (5.5, 1.25) {$\pi$};
		\node [style=none] (149) at (1.25, 3.5) {\eqref{eq:Z-to-X}};
		\node [style=none] (150) at (2.75, 2.5) {$\sqrt{2}$};
		\node [style=Z dot] (151) at (-6.5, -1.25) {};
		\node [style=Z dot] (152) at (-7.25, -4.5) {};
		\node [style=none] (154) at (-7.25, -0.75) {};
		\node [style=none] (155) at (-5.75, -0.75) {};
		\node [style=Red Node] (156) at (-6.48, -2.5) {};
		\node [style=hadamard] (157) at (-7.23, -3.75) {};
		\node [style=hadamard] (158) at (-6.8, -3.05) {};
		\node [style=X phase dot] (161) at (-7.35, -2.875) {$\pi$};
		\node [style=none] (162) at (-8.75, -2.5) {$\sqrt{2}$};
		\node [style=none] (163) at (-10.25, -2.5) {=};
		\node [style=none] (164) at (-10.25, -1.5) {\SpiderRule};
		\node [style=Z dot] (165) at (-1.5, -1.25) {};
		\node [style=Z dot] (166) at (-1.5, -3.75) {};
		\node [style=none] (168) at (-2.25, -0.75) {};
		\node [style=none] (169) at (-0.75, -0.75) {};
		\node [style=Red Node] (170) at (0.27, -3) {};
		\node [style=hadamard] (171) at (-1.505, -3) {};
		\node [style=hadamard] (172) at (-0.6, -3) {};
		\node [style=X phase dot] (173) at (-1.5, -2.125) {$\pi$};
		\node [style=none] (174) at (-2.75, -2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (175) at (-4.5, -2.5) {=};
		\node [style=none] (176) at (-4.5, -1.5) {\HopfRule};
		\node [style=none] (188) at (1.5, -1.5) {\eqref{eq:X-to-Z}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (0) to (16);
		\draw (0) to (22.center);
		\draw (4) to (19);
		\draw (4) to (15);
		\draw (5) to (19);
		\draw (5) to (11);
		\draw (5) to (23.center);
		\draw (6) to (11);
		\draw (6) to (15);
		\draw (9) to (15);
		\draw (10) to (20);
		\draw (11) to (21);
		\draw (20) to (24);
		\draw (21) to (25);
		\draw (47) to (55);
		\draw (47) to (59);
		\draw (47) to (63.center);
		\draw (49) to (62);
		\draw (49) to (58);
		\draw (50) to (62);
		\draw (50) to (56);
		\draw (50) to (64.center);
		\draw (51) to (56);
		\draw (51) to (58);
		\draw (54) to (58);
		\draw (120) to (118.center);
		\draw (119.center) to (120);
		\draw (122) to (121);
		\draw (121) to (123);
		\draw (120) to (124);
		\draw (124) to (121);
		\draw (133) to (136.center);
		\draw (134) to (139);
		\draw (137.center) to (142);
		\draw (138) to (139);
		\draw (139) to (143);
		\draw [bend right, looseness=1.25] (133) to (143);
		\draw [bend right] (143) to (142);
		\draw (133) to (138);
		\draw (138) to (142);
		\draw (151) to (154.center);
		\draw (152) to (157);
		\draw (156) to (157);
		\draw (151) to (156);
		\draw (151) to (155.center);
		\draw [bend right] (151) to (157);
		\draw [in=45, out=-45] (151) to (156);
		\draw (165) to (168.center);
		\draw (166) to (171);
		\draw (170) to (171);
		\draw (165) to (169.center);
		\draw (165) to (171);
		\draw (16) to (4);
		\draw (6) to (10);
		\draw (59) to (49);
		\draw (51) to (55);
	\end{pgfonlayer}
\end{tikzpicture}%
}
\end{equation}

\begin{equation}\label{equation:Berry-chain-norm}
	\scalebox{0.75}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (3.25, -2.75) {};
		\node [style=none] (97) at (1.75, -2) {$=$};
		\node [style=X phase dot] (98) at (3.25, -2) {$\pi$};
		\node [style=none] (99) at (4, -2.75) {};
		\node [style=X dot] (100) at (4, -2) {};
		\node [style=Z dot] (101) at (-9.75, 2.75) {};
		\node [style=Z dot] (105) at (-8.25, 2.75) {};
		\node [style=Z dot] (106) at (-6.75, 2.75) {};
		\node [style=Z dot] (107) at (-8.25, 1.25) {};
		\node [style=Z dot] (110) at (-7.5, 2) {};
		\node [style=X dot] (111) at (-9.75, 1.25) {};
		\node [style=X dot] (112) at (-6.75, 1.25) {};
		\node [style=hadamard] (116) at (-8.25, 2) {};
		\node [style=hadamard] (117) at (-9, 2.75) {};
		\node [style=hadamard] (120) at (-7.5, 2.75) {};
		\node [style=none] (121) at (-10.75, 0.5) {};
		\node [style=none] (122) at (-6, 0.5) {};
		\node [style=X dot] (123) at (-10.5, 3.5) {};
		\node [style=X phase dot] (124) at (-6.25, 3.5) {$\pi$};
		\node [style=none] (129) at (-5, 2) {$=$};
		\node [style=Z dot] (131) at (-1, 2.75) {};
		\node [style=Z dot] (135) at (-1, 1.25) {};
		\node [style=Z dot] (136) at (-1.75, 2) {};
		\node [style=X dot] (138) at (-2.25, 1.25) {};
		\node [style=X dot] (139) at (0, 1.25) {};
		\node [style=hadamard] (140) at (-1, 2) {};
		\node [style=hadamard] (142) at (-1.75, 2.75) {};
		\node [style=hadamard] (143) at (-0.25, 2.75) {};
		\node [style=none] (144) at (-3.25, 0.5) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=X dot] (146) at (-2.5, 2.75) {};
		\node [style=X phase dot] (147) at (0.5, 2.75) {$\pi$};
		\node [style=none] (150) at (-5, 3.25) {\CopyRule};
		\node [style=X phase dot] (151) at (0.5, 2) {$\pi$};
		\node [style=X dot] (152) at (-3, 2) {};
		\node [style=none] (153) at (1.75, 2) {$=$};
		\node [style=Z phase dot] (154) at (4.5, 2.75) {$\pi$};
		\node [style=Z dot] (155) at (4.5, 1.25) {};
		\node [style=Z dot] (156) at (3.75, 2) {};
		\node [style=X dot] (157) at (3.5, 1.25) {};
		\node [style=hadamard] (159) at (4.5, 2) {};
		\node [style=none] (162) at (2.5, 0.5) {};
		\node [style=none] (163) at (6.25, 0.5) {};
		\node [style=none] (166) at (1.75, 4) {\eqref{eq:X-to-Z}};
		\node [style=X phase dot] (167) at (5.5, 1.25) {$\pi$};
		\node [style=none] (169) at (1.75, 3) {\SpiderRule};
		\node [style=none] (171) at (-11, -1) {\HCopyRule};
		\node [style=none] (172) at (-11, -2) {$=$};
		\node [style=X phase dot] (173) at (-7.5, -1.25) {$\pi$};
		\node [style=Z dot] (174) at (-7.5, -2.75) {};
		\node [style=Z dot] (175) at (-8.25, -2) {};
		\node [style=X dot] (176) at (-8.5, -2.75) {};
		\node [style=none] (178) at (-9.5, -3.5) {};
		\node [style=none] (179) at (-5.75, -3.5) {};
		\node [style=X phase dot] (180) at (-6.5, -2.75) {$\pi$};
		\node [style=X phase dot] (183) at (-7, -2) {$\pi$};
		\node [style=none] (184) at (-5, -0.25) {\CopyRule};
		\node [style=none] (185) at (-5, -2) {$=$};
		\node [style=X phase dot] (186) at (-0.5, -1.75) {$\pi$};
		\node [style=Z dot] (188) at (-1.5, -1.75) {};
		\node [style=none] (190) at (-3, -3.5) {};
		\node [style=none] (191) at (0.75, -3.5) {};
		\node [style=X dot] (192) at (0, -2.75) {};
		\node [style=none] (193) at (-3.5, -2) {$\frac{1}{\sqrt{2}}$};
		\node [style=X phase dot] (194) at (-2, -2.75) {$\pi$};
		\node [style=none] (195) at (-5, -1.25) {\SpiderRule};
		\node [style=none] (197) at (-4, 2) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (96.center);
		\draw (100) to (99.center);
		\draw (101) to (111);
		\draw (101) to (117);
		\draw (101) to (123);
		\draw (105) to (120);
		\draw (105) to (116);
		\draw (106) to (120);
		\draw (106) to (112);
		\draw (106) to (124);
		\draw (107) to (112);
		\draw (107) to (116);
		\draw (110) to (116);
		\draw (111) to (121.center);
		\draw (112) to (122.center);
		\draw (131) to (142);
		\draw (131) to (140);
		\draw (135) to (138);
		\draw (135) to (140);
		\draw (136) to (140);
		\draw (138) to (144.center);
		\draw (139) to (145.center);
		\draw (135) to (139);
		\draw (131) to (143);
		\draw (147) to (143);
		\draw (151) to (139);
		\draw (152) to (138);
		\draw (146) to (142);
		\draw (154) to (159);
		\draw (155) to (157);
		\draw (155) to (159);
		\draw (156) to (159);
		\draw (157) to (162.center);
		\draw (167) to (163.center);
		\draw (155) to (167);
		\draw (174) to (176);
		\draw (176) to (178.center);
		\draw (180) to (179.center);
		\draw (174) to (180);
		\draw (173) to (175);
		\draw (183) to (174);
		\draw (192) to (191.center);
		\draw (186) to (188);
		\draw (194) to (190.center);
		\draw (117) to (105);
		\draw (111) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-4.5, 5.5) {};
		\node [style=Red Node] (1) at (-5.5, 6.5) {};
		\node [style=Red Node] (2) at (-5.5, 4.5) {};
		\node [style=Green Node] (3) at (-5.5, 5.5) {};
		\node [style=H] (4) at (-6.5, 5.5) {};
		\node [style=H] (5) at (-7.25, 5.5) {};
		\node [style=Red Node] (6) at (-8, 5.5) {};
		\node [style=Green Node] (7) at (-8, 6.5) {};
		\node [style=Green Node] (8) at (-8, 4.5) {};
		\node [style=none] (9) at (-5.75, 3.5) {};
		\node [style=none] (10) at (-7.25, 7.75) {};
		\node [style=none] (11) at (-8.75, 6.5) {};
		\node [style=none] (12) at (-8.75, 4.5) {};
		\node [style=none] (13) at (-3.75, 5.5) {};
		\node [style=none] (32) at (-3, 5.5) {};
		\node [style=none] (33) at (-3, 5.5) {$\propto$};
		\node [style=Green Node] (124) at (1.25, 5.5) {};
		\node [style=H] (125) at (0.25, 5.5) {};
		\node [style=H] (126) at (-0.5, 5.5) {};
		\node [style=Red Node] (127) at (-1.25, 5.5) {};
		\node [style=none] (131) at (-0.5, 7.75) {};
		\node [style=none] (132) at (-2, 6.5) {};
		\node [style=none] (133) at (-2, 4.5) {};
		\node [style=Green Node] (138) at (1, 7) {};
		\node [style=Green Node] (139) at (1, 6.25) {};
		\node [style=Green Node] (140) at (0.75, 4) {};
		\node [style=Green Node] (141) at (0.75, 4.75) {};
		\node [style=Red Node] (142) at (0, 7) {};
		\node [style=Red Node] (143) at (0, 6.25) {};
		\node [style=Red Node] (144) at (0, 4.75) {};
		\node [style=Red Node] (145) at (0, 4) {};
		\node [style=none] (295) at (3.75, 5.5) {$=$};
		\node [style=H] (298) at (6.75, 5.5) {};
		\node [style=H] (299) at (6, 5.5) {};
		\node [style=Red Node] (300) at (5.25, 5.5) {};
		\node [style=none] (302) at (6, 7.75) {};
		\node [style=none] (303) at (4.5, 6.5) {};
		\node [style=none] (304) at (4.5, 4.5) {};
		\node [style=Green Node] (309) at (7.5, 7) {};
		\node [style=Green Node] (311) at (7.25, 4) {};
		\node [style=Green Node] (312) at (7.75, 5.5) {};
		\node [style=Red Node] (313) at (6.5, 7) {};
		\node [style=Red Node] (314) at (5.25, 5.5) {};
		\node [style=Red Node] (315) at (5.25, 5.5) {};
		\node [style=Red Node] (316) at (6.5, 4) {};
		\node [style=none] (317) at (-9.75, 0.5) {$\propto$};
		\node [style=H] (320) at (-6.5, 0.5) {};
		\node [style=H] (321) at (-7.25, 0.5) {};
		\node [style=Red Node] (322) at (-8, 0.5) {};
		\node [style=none] (324) at (-7.25, 2.5) {};
		\node [style=none] (325) at (-8.75, 1.5) {};
		\node [style=none] (326) at (-8.75, -0.5) {};
		\node [style=Green Node] (331) at (-5.75, 2) {};
		\node [style=Green Node] (333) at (-6, -1) {};
		\node [style=Green Node] (334) at (-5.5, 0.5) {};
		\node [style=Red Node] (335) at (-6.75, 2) {};
		\node [style=Red Node] (336) at (-8, 0.5) {};
		\node [style=Red Node] (337) at (-8, 0.5) {};
		\node [style=Red Node] (338) at (-6.75, -1) {};
		\node [style=none] (339) at (-3, 0.5) {$=$};
		\node [style=H] (342) at (0.25, 0.5) {};
		\node [style=H] (343) at (-0.5, 0.5) {};
		\node [style=Red Node] (344) at (-1.25, 0.5) {};
		\node [style=none] (346) at (-0.5, 2.5) {};
		\node [style=none] (347) at (-2, 1.5) {};
		\node [style=none] (348) at (-2, -0.5) {};
		\node [style=Green Node] (356) at (1.25, 0.5) {};
		\node [style=Red Node] (357) at (0, 2) {};
		\node [style=Red Node] (358) at (-1.25, 0.5) {};
		\node [style=Red Node] (359) at (-1.25, 0.5) {};
		\node [style=Red Node] (360) at (0, -1) {};
		\node [style=none] (361) at (4.25, 0.5) {$\propto$};
		\node [style=H] (364) at (7.5, 0.5) {};
		\node [style=H] (365) at (6.75, 0.5) {};
		\node [style=Red Node] (366) at (6, 0.5) {};
		\node [style=none] (368) at (6.75, 2.5) {};
		\node [style=none] (369) at (5.25, 1.5) {};
		\node [style=none] (370) at (5.25, -0.5) {};
		\node [style=Green Node] (378) at (8.5, 0.5) {};
		\node [style=Red Node] (379) at (7.25, 2) {};
		\node [style=Red Node] (380) at (6, 0.5) {};
		\node [style=Red Node] (381) at (6, 0.5) {};
		\node [style=Red Node] (382) at (7.25, -1) {};
		\node [style=none] (383) at (-9.75, -5) {$\propto$};
		\node [style=Green Node] (385) at (-5.75, -5) {};
		\node [style=Red Node] (386) at (-6.75, -5) {};
		\node [style=Green Node] (387) at (-7.75, -3.25) {};
		\node [style=none] (390) at (-7.75, -2.75) {};
		\node [style=none] (391) at (-9, -4) {};
		\node [style=none] (392) at (-9, -6) {};
		\node [style=Green Node] (398) at (-5.75, -5) {};
		\node [style=Green Node] (400) at (-5.75, -5) {};
		\node [style=Red Node] (401) at (-7.25, -3.75) {};
		\node [style=Red Node] (404) at (-7.25, -6.25) {};
		\node [style=none] (405) at (-3.25, -5) {$\propto$};
		\node [style=Green Node] (409) at (0, -3.25) {};
		\node [style=none] (411) at (0, -2.75) {};
		\node [style=none] (422) at (-1.75, -4) {};
		\node [style=none] (423) at (-1.75, -5.75) {};
		\node [style=none] (432) at (-2, -3) {$\frac{1}{\sqrt{2}}$};
		\node [style=Green Node] (434) at (2.25, 5.5) {};
		\node [style=none] (435) at (1.25, 3.5) {};
		\node [style=none] (436) at (3, 5.5) {};
		\node [style=Green Node] (437) at (8.75, 5.5) {};
		\node [style=none] (438) at (7.5, 3.5) {};
		\node [style=none] (439) at (9.5, 5.5) {};
		\node [style=Green Node] (440) at (-4.75, 0.5) {};
		\node [style=none] (441) at (-6, -1.75) {};
		\node [style=none] (442) at (-4, 0.5) {};
		\node [style=Green Node] (443) at (2.75, 0.5) {};
		\node [style=none] (444) at (1.25, -1.75) {};
		\node [style=none] (445) at (3.5, 0.5) {};
		\node [style=Green Node] (446) at (9.25, 0.5) {};
		\node [style=none] (447) at (7.75, -1.75) {};
		\node [style=none] (448) at (10, 0.5) {};
		\node [style=Green Node] (449) at (-4.75, -5) {};
		\node [style=none] (450) at (-6.25, -7) {};
		\node [style=none] (451) at (-4, -5) {};
		\node [style=Green Node] (452) at (0.25, -5) {};
		\node [style=none] (453) at (-1.75, -7) {};
		\node [style=none] (454) at (1, -5) {};
		\node [style=none] (455) at (-3, 6.5) {\bialgrule};
		\node [style=none] (456) at (3.75, 6.5) {\spiderrule};
		\node [style=none] (457) at (-9.75, 1.5) {\hopfrule};
		\node [style=none] (458) at (-3, 1.5) {\spiderrule};
		\node [style=none] (459) at (4.25, 1.5) {\hopfrule};
		\node [style=none] (460) at (-9.75, -4) {\exploderule};
		\node [style=none] (461) at (-3.25, -4) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (2) to (8);
		\draw (7) to (1);
		\draw (10.center) to (5);
		\draw (7) to (11.center);
		\draw (8) to (12.center);
		\draw (13.center) to (0);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw [in=0, out=-90, looseness=0.75] (0) to (9.center);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (131.center) to (126);
		\draw (142) to (139);
		\draw (143) to (138);
		\draw (142) to (138);
		\draw (143) to (139);
		\draw (144) to (140);
		\draw (145) to (141);
		\draw (141) to (144);
		\draw (145) to (140);
		\draw (143) to (127);
		\draw (142) to (132.center);
		\draw (139) to (124);
		\draw (144) to (127);
		\draw (141) to (124);
		\draw (133.center) to (145);
		\draw (298) to (299);
		\draw (299) to (300);
		\draw (302.center) to (299);
		\draw [bend left=15, looseness=0.75] (314) to (309);
		\draw (313) to (309);
		\draw [bend right=15, looseness=0.75] (315) to (311);
		\draw (316) to (312);
		\draw [bend left, looseness=1.25] (312) to (315);
		\draw (316) to (311);
		\draw (314) to (300);
		\draw (313) to (303.center);
		\draw (315) to (300);
		\draw (304.center) to (316);
		\draw (320) to (321);
		\draw (321) to (322);
		\draw (324.center) to (321);
		\draw [bend left=15, looseness=0.75] (336) to (331);
		\draw (335) to (331);
		\draw [bend right=15] (337) to (333);
		\draw (338) to (334);
		\draw (338) to (333);
		\draw (335) to (325.center);
		\draw (326.center) to (338);
		\draw (342) to (343);
		\draw (343) to (344);
		\draw (346.center) to (343);
		\draw (360) to (356);
		\draw (357) to (347.center);
		\draw (348.center) to (360);
		\draw (364) to (365);
		\draw (365) to (366);
		\draw (368.center) to (365);
		\draw (382) to (378);
		\draw (379) to (369.center);
		\draw (370.center) to (382);
		\draw (385) to (386);
		\draw (390.center) to (387);
		\draw (401) to (398);
		\draw (404) to (400);
		\draw (401) to (391.center);
		\draw (392.center) to (404);
		\draw (411.center) to (409);
		\draw (436.center) to (434);
		\draw [in=0, out=-90, looseness=0.75] (434) to (435.center);
		\draw (138) to (434);
		\draw (140) to (434);
		\draw (439.center) to (437);
		\draw [in=0, out=-90, looseness=0.75] (437) to (438.center);
		\draw (309) to (437);
		\draw (311) to (437);
		\draw (442.center) to (440);
		\draw [in=0, out=-90, looseness=0.75] (440) to (441.center);
		\draw (331) to (440);
		\draw (333) to (440);
		\draw (445.center) to (443);
		\draw [in=0, out=-90, looseness=0.75] (443) to (444.center);
		\draw [bend left, looseness=0.75] (358) to (443);
		\draw (357) to (443);
		\draw [bend right, looseness=0.75] (359) to (443);
		\draw (360) to (443);
		\draw (448.center) to (446);
		\draw [in=0, out=-90, looseness=0.75] (446) to (447.center);
		\draw (379) to (446);
		\draw (382) to (446);
		\draw (451.center) to (449);
		\draw [in=0, out=-90, looseness=0.75] (449) to (450.center);
		\draw (401) to (449);
		\draw (404) to (449);
		\draw (454.center) to (452);
		\draw [in=0, out=-90, looseness=0.75] (452) to (453.center);
		\draw (422.center) to (452);
		\draw (423.center) to (452);
		\draw (378) to (364);
		\draw (379) to (378);
		\draw (356) to (342);
		\draw (357) to (356);
		\draw (334) to (320);
		\draw (335) to (334);
		\draw (312) to (298);
		\draw (313) to (312);
		\draw [bend left] (314) to (312);
	\end{pgfonlayer}
\end{tikzpicture}%
}
	\label{equation:E_z-derivation}
\end{equation}

As such:
\begin{equation}\label{eq:appendix-proj}
	\scalebox{0.85}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (83) at (4.25, 0) {};
		\node [style=none] (84) at (5.75, 0) {};
		\node [style=Red Node] (85) at (-6.5, 0.75) {};
		\node [style=Red Node] (86) at (-4.25, 1.5) {};
		\node [style=Red Node] (87) at (-4.25, 0) {};
		\node [style=Red Node] (88) at (-1, -1.75) {};
		\node [style=Red Node] (89) at (-1, 1.5) {};
		\node [style=Red Node] (90) at (-3.25, -0.75) {};
		\node [style=Green Node] (91) at (-6.5, 0) {};
		\node [style=Green Node] (92) at (-6.5, 1.5) {};
		\node [style=Green Node] (93) at (-4.25, 0.75) {};
		\node [style=Green Node] (94) at (-3.25, 1.5) {};
		\node [style=Green Node] (95) at (-1, -0.75) {};
		\node [style=Green Node] (96) at (-3.75, 2.5) {};
		\node [style=H] (97) at (-2.5, 2.5) {};
		\node [style=none] (98) at (-7.25, 1.5) {};
		\node [style=none] (99) at (-7.25, 0) {};
		\node [style=none] (100) at (-7.25, -1.75) {};
		\node [style=Green Node] (101) at (-3.25, -1.75) {};
		\node [style=Green Node] (102) at (-5.75, 2.5) {};
		\node [style=H] (103) at (-5.75, 0.75) {};
		\node [style=H] (104) at (-2.5, -0.75) {};
		\node [style=H] (105) at (-5, 0.75) {};
		\node [style=H] (106) at (-1.75, -0.75) {};
		\node [style=Red Node] (108) at (-0.25, -1) {};
		\node [style=Red Node] (109) at (2, 0) {};
		\node [style=Red Node] (110) at (2, -1.75) {};
		\node [style=Green Node] (111) at (-0.25, -1.75) {};
		\node [style=Green Node] (112) at (-0.25, 0) {};
		\node [style=Green Node] (113) at (2, -1) {};
		\node [style=H] (114) at (0.5, -1) {};
		\node [style=H] (115) at (1.25, -1) {};
		\node [style=none] (116) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (83);
		\draw (98.center) to (92);
		\draw (91) to (87);
		\draw (92) to (86);
		\draw (86) to (94);
		\draw (94) to (89);
		\draw (101) to (88);
		\draw (88) to (95);
		\draw (90) to (101);
		\draw (91) to (85);
		\draw (85) to (92);
		\draw (87) to (93);
		\draw (93) to (86);
		\draw (90) to (94);
		\draw (95) to (89);
		\draw (97) to (96);
		\draw (103) to (102);
		\draw (90) to (104);
		\draw (104) to (106);
		\draw (106) to (95);
		\draw (85) to (103);
		\draw (103) to (105);
		\draw (105) to (93);
		\draw (91) to (99.center);
		\draw (101) to (100.center);
		\draw (111) to (110);
		\draw (112) to (109);
		\draw (111) to (108);
		\draw (108) to (112);
		\draw (110) to (113);
		\draw (113) to (109);
		\draw (108) to (114);
		\draw (114) to (115);
		\draw (115) to (113);
		\draw (112) to (87);
		\draw (111) to (88);
		\draw (97) to (104);
		\draw [in=0, out=-120] (83) to (110);
		\draw (109) to (83);
		\draw (89) to (116.center);
		\draw [in=135, out=0] (116.center) to (83);
		\draw [in=90, out=0] (97) to (114);
	\end{pgfonlayer}
\end{tikzpicture}%
} = \scalebox{0.85}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (18) at (0.5, 0.75) {};
		\node [style=Green Node] (20) at (-1, 2) {};
		\node [style=H] (21) at (0.5, 1.75) {};
		\node [style=Green Node] (46) at (-0.5, 1.75) {};
		\node [style=Green Node] (47) at (1.5, 1.75) {};
		\node [style=none] (48) at (0, 2.75) {$\frac{1}{2\sqrt{2}}$};
		\node [style=none] (49) at (-2, 1.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2, -2) {};
		\node [style=Green Node] (52) at (0, 0) {};
		\node [style=none] (53) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (21);
		\draw (46) to (21);
		\draw (21) to (47);
		\draw [in=0, out=120] (52) to (49.center);
		\draw (52) to (50.center);
		\draw [in=0, out=-120] (52) to (51.center);
		\draw (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-1.5, 0) {};
		\node [style=X phase dot] (1) at (-1.5, -1) {$\pi$};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=H] (6) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=Green Node] (11) at (1.525, 0.3) {};
		\node [style=Green Node] (12) at (2.65, 0.325) {};
		\node [style=H] (13) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (8.center) to (6);
		\draw (9.center) to (6);
		\draw (6) to (10.center);
		\draw (11) to (13);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=Z dot] (4) at (-4.75, 0) {};
		\node [style=Z dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=hadamard] (17) at (3.5, 0) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=Z dot] (20) at (5.25, 0) {};
		\node [style=Z dot] (21) at (2, 0) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, -1) {};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=none] (25) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw (24.center) to (20);
		\draw (20) to (19.center);
		\draw (25.center) to (21);
		\draw (21) to (18.center);
		\draw (23.center) to (20);
		\draw (22.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 1.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-6.75, 0.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2, 0.25) {$\alpha_n$};
		\node [style=none] (5) at (-7.75, -0.75) {};
		\node [style=none] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-4.5, -0.5) {...};
		\node [style=none] (10) at (-7.25, -0.75) {...};
		\node [style=none] (11) at (-1.5, -0.75) {...};
		\node [style=none] (16) at (0, 0) {$\propto$};
		\node [style=none] (17) at (8, 0.25) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (7.5, 0.25) {...};
		\node [style=none] (20) at (7, 0.25) {};
		\node [style=Z phase dot] (24) at (2.75, 1.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {...};
		\node [style=Z phase dot] (30) at (7, 1.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-5.75, -2.75) {};
		\node [style=Z phase dot] (32) at (-5.75, -1.75) {$\alpha_2$};
		\node [style=none] (33) at (-6.25, -2.75) {...};
		\node [style=none] (34) at (-6.75, -2.75) {};
		\node [style=Z phase dot] (35) at (-3, -1.75) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3, -2.75) {};
		\node [style=none] (37) at (-2, -2.75) {};
		\node [style=none] (38) at (-2.5, -2.75) {...};
		\node [style=Z phase dot] (39) at (3.25, -1.25) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (2.75, -2.25) {...};
		\node [style=none] (41) at (2.25, -2.25) {};
		\node [style=none] (42) at (3.25, -2.25) {};
		\node [style=Z phase dot] (43) at (6.5, -1.25) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (7.5, -2.25) {};
		\node [style=none] (45) at (7, -2.25) {...};
		\node [style=none] (46) at (6.5, -2.25) {};
		\node [style=none] (47) at (4.75, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7, 2.25) {$j\pi$};
		\node [style=Z phase dot] (2) at (-8.5, 1.75) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$\propto$};
		\node [style=Z phase dot] (32) at (-8.5, 0.25) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.5, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-4.25, -1.25) {$\beta_m$};
		\node [style=Z phase dot] (45) at (-2.25, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-2.25, 0.25) {$\gamma_l$};
		\node [style=Z phase dot] (51) at (-3.5, 2.25) {$k\pi$};
		\node [style=none] (53) at (-5.375, -1.25) {...};
		\node [style=Z phase dot] (55) at (2.75, 0.75) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (3, -2.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=none] (57) at (5.75, -2.25) {...};
		\node [style=Z phase dot] (58) at (8.5, -2.25) {$\ \beta_m+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (9.25, 2.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2.75, 2.25) {$\ \alpha_1+k\pi\ $};
		\node [style=Z phase dot] (63) at (9.25, 0.75) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (64) at (-9.5, 2.375) {};
		\node [style=none] (65) at (-9.5, 1.25) {};
		\node [style=none] (67) at (-9.5, 0.75) {};
		\node [style=none] (69) at (-9.5, -0.5) {};
		\node [style=none] (70) at (-7, -2.25) {};
		\node [style=none] (71) at (-6.5, -2) {...};
		\node [style=none] (72) at (-6, -2.25) {};
		\node [style=none] (73) at (-4.75, -2.25) {};
		\node [style=none] (74) at (-4.25, -2) {...};
		\node [style=none] (75) at (-3.75, -2.25) {};
		\node [style=none] (76) at (-1.25, 2.25) {};
		\node [style=none] (78) at (-1.25, 1) {};
		\node [style=none] (80) at (-1.25, 0.75) {};
		\node [style=none] (81) at (-1.25, -0.5) {};
		\node [style=none] (82) at (1.25, 1.75) {};
		\node [style=none] (84) at (1.25, 3) {};
		\node [style=none] (86) at (1.25, 1.25) {};
		\node [style=none] (87) at (1.25, 0) {};
		\node [style=none] (88) at (2.5, -3.25) {};
		\node [style=none] (89) at (3, -3) {...};
		\node [style=none] (90) at (3.5, -3.25) {};
		\node [style=none] (91) at (8.5, -3) {...};
		\node [style=none] (92) at (8, -3.25) {};
		\node [style=none] (93) at (9, -3.25) {};
		\node [style=none] (94) at (10.75, 3) {};
		\node [style=none] (96) at (10.75, 1.5) {};
		\node [style=none] (98) at (10.75, -0.25) {};
		\node [style=none] (99) at (10.75, 1.25) {};
		\node [style=none] (101) at (-7, 3) {$u$};
		\node [style=none] (102) at (-3.5, 3) {$v$};
		\node [style=none] (103) at (-7.5, -1) {};
		\node [style=none] (104) at (-9.5, -1) {};
		\node [style=none] (105) at (-8.5, -1.75) {$U$};
		\node [style=none] (106) at (-3.5, -2.75) {};
		\node [style=none] (107) at (-7.25, -2.75) {};
		\node [style=none] (108) at (-5.25, -3.5) {$W$};
		\node [style=none] (109) at (-1.25, -1) {};
		\node [style=none] (110) at (-3.25, -1) {};
		\node [style=none] (111) at (-2.25, -1.75) {$V$};
		\node [style=none, rotate=90] (112) at (10.625, 0.625) {...};
		\node [style=none, rotate=90] (113) at (10.625, 2.375) {...};
		\node [style=none, rotate=90] (114) at (9.25, 1.5) {...};
		\node [style=none, rotate=90] (115) at (2.75, 1.5) {...};
		\node [style=none, rotate=90] (116) at (1.375, 0.625) {...};
		\node [style=none, rotate=90] (117) at (1.375, 2.375) {...};
		\node [style=none, rotate=90] (118) at (-9.375, 1.8) {...};
		\node [style=none, rotate=90] (119) at (-9.375, 0.125) {...};
		\node [style=none, rotate=90] (120) at (-1.5, 1.7) {...};
		\node [style=none, rotate=90] (121) at (-1.5, 0.2) {...};
		\node [style=none, rotate=90] (122) at (-8.5, 1.025) {...};
		\node [style=none, rotate=90] (123) at (-2.25, 1.025) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge, bend left=60, looseness=1.25] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (106.center) to (107.center);
		\draw [style=brace edge] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-10.65, 2.4) {};
		\node [style=X dot] (1) at (-12.4, 3.4) {};
		\node [style=X dot] (2) at (-12.4, 1.4) {};
		\node [style=Z dot] (3) at (-12.4, 2.4) {};
		\node [style=hadamard] (4) at (-13.4, 2.4) {};
		\node [style=hadamard] (5) at (-14.15, 2.4) {};
		\node [style=X dot] (6) at (-14.9, 2.4) {};
		\node [style=Z dot] (7) at (-14.9, 3.4) {};
		\node [style=Z dot] (8) at (-14.9, 1.4) {};
		\node [style=none] (9) at (-12.32, 0.53) {};
		\node [style=none] (10) at (-14.15, 4.15) {};
		\node [style=none] (11) at (-15.65, 3.4) {};
		\node [style=none] (12) at (-15.65, 1.4) {};
		\node [style=none] (13) at (-9.07, 2.38) {};
		\node [style=Z phase dot] (14) at (-11.34, 3.08) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (15) at (-11.61, 1.84) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (16) at (-9.69, 2.385) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (17) at (-10.76, 0.93) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (25) at (-1.97, 2.4) {$\pi$};
		\node [style=X dot] (26) at (-3.47, 3.4) {};
		\node [style=X dot] (27) at (-3.47, 1.4) {};
		\node [style=Z dot] (28) at (-3.47, 2.4) {};
		\node [style=hadamard] (29) at (-4.47, 2.4) {};
		\node [style=hadamard] (30) at (-5.22, 2.4) {};
		\node [style=X dot] (31) at (-5.97, 2.4) {};
		\node [style=Z dot] (32) at (-5.97, 3.4) {};
		\node [style=Z dot] (33) at (-5.97, 1.4) {};
		\node [style=none] (34) at (-3.39, 0.53) {};
		\node [style=none] (35) at (-5.22, 4.15) {};
		\node [style=none] (36) at (-6.72, 3.4) {};
		\node [style=none] (37) at (-6.72, 1.4) {};
		\node [style=none] (38) at (-0.115, 2.405) {};
		\node [style=Z phase dot] (39) at (-0.785, 2.41) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (40) at (-2.08, 0.68) {\ $-\frac\pi2~$};
		\node [style=X phase dot] (41) at (-2.41, 3.17) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (42) at (-2.69, 1.57) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (6.25, 2.36) {$\pi$};
		\node [style=Z phase dot] (51) at (5.21, 3.4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (5.21, 1.4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (53) at (5.21, 2.4) {};
		\node [style=hadamard] (54) at (4.21, 2.4) {};
		\node [style=hadamard] (55) at (3.46, 2.4) {};
		\node [style=X dot] (56) at (2.71, 2.4) {};
		\node [style=Z dot] (57) at (2.71, 3.4) {};
		\node [style=Z dot] (58) at (2.71, 1.4) {};
		\node [style=none] (59) at (4.79, 0.53) {};
		\node [style=none] (60) at (3.46, 4.15) {};
		\node [style=none] (61) at (1.96, 3.4) {};
		\node [style=none] (62) at (1.96, 1.4) {};
		\node [style=none] (63) at (8.54, 2.355) {};
		\node [style=Z phase dot] (64) at (7.67, 2.36) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (65) at (6.1, 0.68) {\ $-\frac\pi2~$};
		\node [style=Z dot] (73) at (15.14, 2.39) {};
		\node [style=Z phase dot] (74) at (14.1, 2.43) {$\pi$};
		\node [style=hadamard] (75) at (13.1, 2.43) {};
		\node [style=hadamard] (76) at (12.35, 2.43) {};
		\node [style=X dot] (77) at (11.6, 2.43) {};
		\node [style=Z phase dot] (78) at (11.6, 3.43) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (79) at (11.6, 1.43) {\ $-\frac\pi2~$};
		\node [style=none] (80) at (13.43, 0.56) {};
		\node [style=none] (81) at (12.35, 4.43) {};
		\node [style=none] (82) at (10.85, 3.43) {};
		\node [style=none] (83) at (10.85, 1.43) {};
		\node [style=none] (84) at (17.43, 2.385) {};
		\node [style=Z phase dot] (85) at (16.56, 2.39) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (86) at (14.74, 0.71) {\ $-\frac\pi2~$};
		\node [style=Z dot] (94) at (-11.31, -2.56) {};
		\node [style=Z phase dot] (95) at (-12.81, -2.335) {$\pi$};
		\node [style=hadamard] (96) at (-13.72, -2.32) {};
		\node [style=Z dot] (97) at (-14.47, -2.32) {};
		\node [style=Z dot] (98) at (-14.47, -1.3) {};
		\node [style=Z dot] (99) at (-14.48, -3.4) {};
		\node [style=none] (100) at (-12.39, -4.19) {};
		\node [style=none] (101) at (-13.72, -0.32) {};
		\node [style=none] (102) at (-16.66, -1.29) {};
		\node [style=none] (103) at (-18.01, -3.375) {};
		\node [style=none] (104) at (-9.24, -2.565) {};
		\node [style=Z phase dot] (105) at (-9.86, -2.56) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (106) at (-11.33, -3.54) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (107) at (-15.65, -1.26) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (108) at (-16.85, -3.39) {\ $-\frac\pi2~$};
		\node [style=Z dot] (109) at (-15.215, -3.385) {};
		\node [style=Z phase dot] (117) at (-3.38, -1.71) {$\pi$};
		\node [style=hadamard] (118) at (-4.29, -1.82) {};
		\node [style=Z dot] (119) at (-4.79, -2.57) {};
		\node [style=none] (120) at (-2.46, -4.19) {};
		\node [style=none] (121) at (-4.29, -0.32) {};
		\node [style=none] (122) at (-6.73, -1.34) {};
		\node [style=none] (123) at (-7.48, -3.5) {};
		\node [style=none] (124) at (0.54, -2.265) {};
		\node [style=Z phase dot] (125) at (-0.33, -2.26) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (126) at (-1.15, -3.29) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (127) at (-5.67, -1.335) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (128) at (-6.67, -3.54) {\ $-\frac\pi2~$};
		\node [style=Z dot] (129) at (-5.66, -3.46) {};
		\node [style=X phase dot] (137) at (6.84, -1.65) {$\pi$};
		\node [style=hadamard] (138) at (5.67, -1.27) {};
		\node [style=X dot] (139) at (6.34, -2.22) {};
		\node [style=none] (140) at (6.68, -4.16) {};
		\node [style=none] (141) at (5.675, -0.34) {};
		\node [style=none] (142) at (3.41, -0.935) {};
		\node [style=none] (143) at (2.91, -3.22) {};
		\node [style=none] (144) at (9.48, -2.41) {};
		\node [style=Z phase dot] (145) at (8.72, -2.43) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (146) at (8.33, -3.56) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (147) at (4.17, -1.73) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (148) at (4.22, -3.26) {\ $-\frac\pi2~$};
		\node [style=X dot] (149) at (5.43, -3) {};
		\node [style=X phase dot] (181) at (15.69, -1.48) {$\pi$};
		\node [style=hadamard] (182) at (14.53, -1.27) {};
		\node [style=X dot] (183) at (15.2, -2.22) {};
		\node [style=none] (184) at (14.79, -4.16) {};
		\node [style=none] (185) at (14.535, -0.29) {};
		\node [style=none] (186) at (12.27, -1.31) {};
		\node [style=none] (187) at (11.77, -3.47) {};
		\node [style=none] (188) at (18.29, -2.585) {};
		\node [style=Z dot] (189) at (16.76, -2.05) {};
		\node [style=Z dot] (190) at (16.81, -3.27) {};
		\node [style=Z phase dot] (191) at (13.28, -2.23) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (192) at (12.83, -3.51) {\ $-\frac\pi2~$};
		\node [style=X dot] (193) at (14.29, -3.25) {};
		\node [style=Z phase dot] (194) at (17.57, -2.58) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (195) at (15.72, -3.89) {\ $-\frac\pi2~$};
		\node [style=X dot] (203) at (-13.17, -6.7) {};
		\node [style=hadamard] (204) at (-13.85, -5.9) {};
		\node [style=X dot] (205) at (-13.91, -7.44) {};
		\node [style=none] (206) at (-14.32, -8.88) {};
		\node [style=none] (207) at (-14.9, -4.76) {};
		\node [style=none] (208) at (-16.84, -6.18) {};
		\node [style=none] (209) at (-17.34, -8.44) {};
		\node [style=none] (210) at (-9.82, -7.305) {};
		\node [style=Z dot] (211) at (-11.6, -7.02) {};
		\node [style=Z dot] (212) at (-11.8, -8.24) {};
		\node [style=Z phase dot] (213) at (-15.83, -7.2) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (214) at (-16.03, -8.38) {\ $-\frac\pi2~$};
		\node [style=X dot] (215) at (-14.82, -8.22) {};
		\node [style=Z phase dot] (216) at (-10.54, -7.3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (217) at (-13.14, -8.61) {\ $-\frac\pi2~$};
		\node [style=Z dot] (218) at (-14.25, -6.84) {};
		\node [style=Z dot] (219) at (-14.87, -5.38) {};
		\node [style=hadamard] (227) at (-3.92, -5.9) {};
		\node [style=none] (228) at (-5.14, -9.38) {};
		\node [style=none] (229) at (-4.695, -4.51) {};
		\node [style=none] (230) at (-6.66, -6.28) {};
		\node [style=none] (231) at (-7.16, -8.44) {};
		\node [style=none] (232) at (-0.39, -7.805) {};
		\node [style=Z phase dot] (233) at (-5.4, -7.2) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (234) at (-6.1, -8.48) {\ $-\frac\pi2~$};
		\node [style=X dot] (235) at (-4.14, -8.22) {};
		\node [style=Z phase dot] (236) at (-1.11, -7.8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (237) at (-2.96, -8.86) {\ $-\frac\pi2~$};
		\node [style=Z dot] (238) at (-4.07, -6.84) {};
		\node [style=Z dot] (239) at (-4.69, -5.38) {};
		\node [style=X dot] (240) at (-2.32, -7.28) {};
		\node [style=Z dot] (241) at (-3.08, -6.88) {};
		\node [style=none] (249) at (3.54, -9.63) {};
		\node [style=none] (250) at (4.735, -5.26) {};
		\node [style=none] (251) at (2.77, -6.53) {};
		\node [style=none] (252) at (2.27, -8.69) {};
		\node [style=none] (253) at (9.54, -8.055) {};
		\node [style=Z phase dot] (254) at (4.03, -7.2) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (255) at (3.33, -8.73) {\ $-\frac\pi2~$};
		\node [style=X dot] (256) at (5.54, -7.97) {};
		\node [style=Z phase dot] (257) at (8.82, -7.55) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (258) at (5.72, -9.11) {\ $-\frac\pi2~$};
		\node [style=Z dot] (259) at (5.64, -7.05) {};
		\node [style=Z dot] (260) at (4.74, -6.13) {};
		\node [style=X dot] (261) at (7.61, -7.03) {};
		\node [style=none] (296) at (12.61, -9.35) {};
		\node [style=none] (297) at (14.305, -4.98) {};
		\node [style=none] (298) at (12.59, -6.25) {};
		\node [style=none] (299) at (12.34, -8.16) {};
		\node [style=none] (300) at (17.385, -7.7) {};
		\node [style=Z phase dot] (305) at (13.85, -6.92) {\ $-\frac\pi2~$};
		\node [style=Z phase dot] (306) at (13.4, -8.2) {\ $-\frac\pi2~$};
		\node [style=X dot] (307) at (15.36, -7.69) {};
		\node [style=Z phase dot] (308) at (16.53, -7.705) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (309) at (14.54, -8.83) {\ $-\frac\pi2~$};
		\node [style=Z dot] (311) at (14.31, -5.84) {};
		\node [style=none] (312) at (-8, 2.25) {$\propto$};
		\node [style=none] (313) at (1, 2.25) {$\propto$};
		\node [style=none] (314) at (-18.5, -2.75) {$\propto$};
		\node [style=none] (315) at (-8.25, -2.75) {$\propto$};
		\node [style=none] (316) at (-18.5, -8) {=};
		\node [style=none] (317) at (10.75, -3) {=};
		\node [style=none] (318) at (1.5, -7.75) {=};
		\node [style=none] (319) at (10.75, -7.75) {$\propto$};
		\node [style=none] (320) at (-8, 3.25) {\eqref{eq:H-to-ZX}};
		\node [style=none] (321) at (-8, 4.25) {\eqref{eq:Z-to-X}};
		\node [style=none] (322) at (1, 3.75) {\spiderrule};
		\node [style=none] (323) at (1, 3) {\eqref{eq:X-to-Z}};
		\node [style=none] (324) at (9.86, 2.25) {$\propto$};
		\node [style=none] (326) at (9.86, 3.25) {\eqref{eq:lc-simp}};
		\node [style=none] (327) at (-18.5, 0.25) {\eqref{eq:X-to-Z}};
		\node [style=none] (328) at (-8.25, -2) {\eqref{eq:pivot-simp}};
		\node [style=none] (329) at (1.5, -3) {$\propto$};
		\node [style=none] (330) at (1.61, -2) {\eqref{eq:X-to-Z}};
		\node [style=H] (331) at (-14.55, -6.125) {};
		\node [style=none] (332) at (-18.5, -7) {\eqref{eq:CZ-rule}};
		\node [style=none] (333) at (10.75, -2) {\spiderrule};
		\node [style=none] (334) at (-8.25, -7.75) {$\propto$};
		\node [style=none] (335) at (-8.25, -6.75) {\bialgrule};
		\node [style=H] (336) at (-4.45, -6.075) {};
		\node [style=none] (337) at (1.5, -4.75) {\spiderrule};
		\node [style=none] (338) at (1.5, -5.75) {\removewirerule};
		\node [style=none] (339) at (1.5, -6.75) {\eqref{eq:hopf-ZZ}};
		\node [style=none] (340) at (10.75, -5.75) {\copyrule};
		\node [style=none] (341) at (10.75, -6.75) {\spiderrule};
		\node [style=none] (342) at (-18.5, -0.75) {\hhrule};
		\node [style=none] (343) at (-18.5, -1.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (14);
		\draw (0) to (15);
		\draw (0) to (16);
		\draw (0) to (17);
		\draw (1) to (7);
		\draw (1) to (3);
		\draw (1) to (14);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (2) to (15);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (10.center);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (7) to (11.center);
		\draw (8) to (12.center);
		\draw (9.center) to (17);
		\draw (13.center) to (16);
		\draw [style=hadamard edge] (25) to (39);
		\draw [style=hadamard edge] (25) to (40);
		\draw (25) to (41);
		\draw (25) to (42);
		\draw (26) to (32);
		\draw (26) to (28);
		\draw (26) to (41);
		\draw (27) to (33);
		\draw (27) to (28);
		\draw (27) to (42);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (30) to (35.center);
		\draw (31) to (32);
		\draw (31) to (33);
		\draw (32) to (36.center);
		\draw (33) to (37.center);
		\draw (34.center) to (40);
		\draw (38.center) to (39);
		\draw [style=hadamard edge] (50) to (64);
		\draw [style=hadamard edge] (50) to (65);
		\draw [style=hadamard edge] (50) to (52);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (51) to (57);
		\draw [style=hadamard edge] (51) to (53);
		\draw [style=hadamard edge] (52) to (58);
		\draw [style=hadamard edge] (52) to (53);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (55) to (60.center);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (57) to (61.center);
		\draw (58) to (62.center);
		\draw (59.center) to (65);
		\draw (63.center) to (64);
		\draw [style=hadamard edge] (73) to (85);
		\draw [style=hadamard edge] (73) to (86);
		\draw [style=hadamard edge, bend left=15] (73) to (79);
		\draw [style=hadamard edge, bend right=15] (73) to (78);
		\draw (74) to (75);
		\draw [style=hadamard edge] (74) to (79);
		\draw [style=hadamard edge] (74) to (78);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (76) to (81.center);
		\draw (77) to (78);
		\draw (77) to (79);
		\draw (78) to (82.center);
		\draw (79) to (83.center);
		\draw (80.center) to (86);
		\draw (84.center) to (85);
		\draw [style=hadamard edge] (94) to (105);
		\draw [style=hadamard edge] (94) to (106);
		\draw [style=hadamard edge, bend left=15] (94) to (99);
		\draw [style=hadamard edge, bend right=15] (94) to (98);
		\draw [style=hadamard edge] (95) to (99);
		\draw [style=hadamard edge] (95) to (98);
		\draw [style=hadamard edge] (95) to (96);
		\draw [style=hadamard edge] (96) to (97);
		\draw (96) to (101.center);
		\draw [style=hadamard edge] (97) to (98);
		\draw [style=hadamard edge] (97) to (99);
		\draw (98) to (107);
		\draw [style=hadamard edge] (99) to (109);
		\draw (100.center) to (106);
		\draw (102.center) to (107);
		\draw (103.center) to (108);
		\draw (104.center) to (105);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (117) to (125);
		\draw [style=hadamard edge] (117) to (126);
		\draw [style=hadamard edge] (118) to (119);
		\draw (118) to (121.center);
		\draw [style=hadamard edge] (119) to (125);
		\draw [style=hadamard edge] (119) to (126);
		\draw (120.center) to (126);
		\draw (122.center) to (127);
		\draw (123.center) to (128);
		\draw (124.center) to (125);
		\draw [style=hadamard edge] (125) to (129);
		\draw [style=hadamard edge] (126) to (129);
		\draw [style=hadamard edge] (127) to (129);
		\draw [style=hadamard edge] (128) to (129);
		\draw (137) to (138);
		\draw (137) to (145);
		\draw (137) to (146);
		\draw (138) to (139);
		\draw (138) to (141.center);
		\draw (139) to (145);
		\draw (139) to (146);
		\draw (140.center) to (146);
		\draw (142.center) to (147);
		\draw (143.center) to (148);
		\draw (144.center) to (145);
		\draw (145) to (149);
		\draw (146) to (149);
		\draw (147) to (149);
		\draw (148) to (149);
		\draw (181) to (182);
		\draw (181) to (189);
		\draw (181) to (190);
		\draw (182) to (183);
		\draw (182) to (185.center);
		\draw (183) to (189);
		\draw (183) to (190);
		\draw (184.center) to (195);
		\draw (186.center) to (191);
		\draw (187.center) to (192);
		\draw (188.center) to (194);
		\draw (189) to (194);
		\draw (190) to (195);
		\draw (191) to (193);
		\draw (192) to (193);
		\draw (193) to (194);
		\draw (193) to (195);
		\draw (203) to (204);
		\draw (203) to (211);
		\draw (203) to (212);
		\draw (204) to (218);
		\draw (204) to (219);
		\draw (205) to (211);
		\draw (205) to (212);
		\draw (205) to (218);
		\draw (206.center) to (217);
		\draw (207.center) to (219);
		\draw (208.center) to (213);
		\draw (209.center) to (214);
		\draw (210.center) to (216);
		\draw (211) to (216);
		\draw (212) to (217);
		\draw (213) to (215);
		\draw (214) to (215);
		\draw (215) to (216);
		\draw (215) to (217);
		\draw (218) to (219);
		\draw (227) to (238);
		\draw (227) to (239);
		\draw (227) to (241);
		\draw (228.center) to (237);
		\draw (229.center) to (239);
		\draw (230.center) to (233);
		\draw (231.center) to (234);
		\draw (232.center) to (236);
		\draw (233) to (235);
		\draw (234) to (235);
		\draw (235) to (236);
		\draw (235) to (237);
		\draw (236) to (240);
		\draw (237) to (240);
		\draw (238) to (239);
		\draw (238) to (241);
		\draw (240) to (241);
		\draw (249.center) to (258);
		\draw (250.center) to (260);
		\draw (251.center) to (254);
		\draw (252.center) to (255);
		\draw (253.center) to (257);
		\draw (254) to (256);
		\draw (255) to (256);
		\draw (256) to (257);
		\draw (256) to (258);
		\draw (257) to (261);
		\draw (258) to (261);
		\draw (259) to (261);
		\draw (296.center) to (309);
		\draw (297.center) to (311);
		\draw (298.center) to (305);
		\draw (299.center) to (306);
		\draw (300.center) to (308);
		\draw (305) to (307);
		\draw (306) to (307);
		\draw (307) to (308);
		\draw (307) to (309);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (16) at (-3.5, 0.5) {$\pi$};
		\node [style=Z phase dot] (17) at (-2.7, 0.825) {$\pi$};
		\node [style=Z phase dot] (18) at (-7, 0) {$\pi$};
		\node [style=X phase dot] (19) at (-6, 0) {$\pi$};
		\node [style=Red Node] (20) at (-4.75, 0) {};
		\node [style=none] (22) at (-4.75, 2) {};
		\node [style=none] (24) at (-8, 0) {};
		\node [style=X phase dot] (28) at (-3.5, -0.5) {$\pi$};
		\node [style=Z phase dot] (29) at (-2.725, -0.825) {$\pi$};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=none] (36) at (5.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0) {};
		\node [style=Red Node] (40) at (4, 0) {};
		\node [style=Z phase dot] (42) at (4, 0.75) {$\pi$};
		\node [style=none] (45) at (5.25, -0.5) {};
		\node [style=X phase dot] (49) at (4, 1.5) {$\pi$};
		\node [style=none] (50) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw (16) to (17);
		\draw (18) to (24.center);
		\draw (28) to (29);
		\draw (30.center) to (29);
		\draw (31.center) to (17);
		\draw (20) to (22.center);
		\draw (28) to (20);
		\draw (16) to (20);
		\draw (20) to (19);
		\draw (40) to (42);
		\draw (45.center) to (40);
		\draw (36.center) to (40);
		\draw (40) to (39.center);
		\draw (49) to (42);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (121) at (-2.75, 3) {$\pi$};
		\node [style=Z phase dot] (122) at (-1.75, 3.25) {$\pi$};
		\node [style=Z phase dot] (123) at (-9, 2.25) {$\pi$};
		\node [style=X phase dot] (124) at (-8, 2.25) {$\pi$};
		\node [style=Z phase dot] (125) at (-7, 2.25) {$-\frac{\pi}{2}$};
		\node [style=Red Node] (126) at (-5.25, 2.25) {};
		\node [style=Z phase dot] (127) at (-4, 2.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (128) at (-4, 1.75) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (130) at (-5.25, 3.5) {$\frac{\pi}{2}$};
		\node [style=none] (133) at (-5.25, 4.25) {};
		\node [style=none] (136) at (-10, 2.25) {};
		\node [style=X phase dot] (141) at (-2.75, 1) {$\pi$};
		\node [style=Z phase dot] (142) at (-1.75, 0.5) {$\pi$};
		\node [style=none] (143) at (-1, 0.25) {};
		\node [style=none] (144) at (-1, 3.5) {};
		\node [style=none] (173) at (-5, -3.5) {};
		\node [style=none] (176) at (-9.75, -4.5) {};
		\node [style=Z phase dot] (177) at (-9, -4.5) {$\frac{\pi}{2}$};
		\node [style=Red Node] (178) at (-7.25, -4.5) {};
		\node [style=Z phase dot] (179) at (-6, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (180) at (-6, -5.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (182) at (-7.25, -3.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (185) at (-7.25, -2.25) {$\pi$};
		\node [style=none] (192) at (-5.25, -5.75) {};
		\node [style=none] (197) at (-10.75, -4.5) {$=$};
		\node [style=X phase dot] (200) at (-7.25, -1.5) {$\pi$};
		\node [style=none] (201) at (-7.25, -0.75) {};
		\node [style=none] (266) at (-4.25, -4.5) {$=$};
		\node [style=none] (269) at (2.5, -3.75) {};
		\node [style=none] (271) at (-3.25, -4.5) {};
		\node [style=Z phase dot] (272) at (-2.5, -4.5) {$-\frac{\pi}{2}$};
		\node [style=Red Node] (273) at (-0.5, -4.5) {};
		\node [style=Z phase dot] (274) at (1.5, -4) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (275) at (1.5, -5.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (277) at (-0.5, -3.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (280) at (-0.5, -2.25) {$\pi$};
		\node [style=none] (283) at (2.5, -6) {};
		\node [style=X phase dot] (284) at (-0.5, -1.5) {$\pi$};
		\node [style=none] (285) at (-0.5, -0.75) {};
		\node [style=Z phase dot] (332) at (-1.5, -4.5) {$\pi$};
		\node [style=Z phase dot] (333) at (0.5, -4.25) {$\pi$};
		\node [style=Z phase dot] (334) at (0.5, -5) {$\pi$};
		\node [style=none] (336) at (4, -4.5) {$=$};
		\node [style=none] (339) at (10.75, -3.5) {};
		\node [style=none] (341) at (5, -4.5) {};
		\node [style=Z phase dot] (342) at (6.25, -4.5) {$-\frac{\pi}{2}$};
		\node [style=Red Node] (343) at (7.75, -4.5) {};
		\node [style=Z phase dot] (344) at (9.25, -4) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (345) at (9.25, -5.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (347) at (7.75, -3.5) {$\frac{\pi}{2}$};
		\node [style=none] (353) at (10.75, -6) {};
		\node [style=X phase dot] (354) at (7.75, -2.75) {$\pi$};
		\node [style=none] (355) at (7.75, -2) {};
		\node [style=none] (396) at (0, 2.25) {$=$};
		\node [style=X phase dot] (422) at (7.25, 2.75) {$\pi$};
		\node [style=Z phase dot] (423) at (9.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (424) at (2.5, 2.25) {$\pi$};
		\node [style=X phase dot] (425) at (4.75, 2.25) {$\pi$};
		\node [style=Z phase dot] (426) at (3.75, 2.25) {$\frac{\pi}{2}$};
		\node [style=Red Node] (427) at (6, 2.25) {};
		\node [style=Z phase dot] (428) at (8.5, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (429) at (8.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (430) at (6, 3.5) {$\frac{\pi}{2}$};
		\node [style=none] (432) at (6, 4.25) {};
		\node [style=none] (434) at (1.25, 2.25) {};
		\node [style=X phase dot] (439) at (7.25, 1.75) {$\pi$};
		\node [style=Z phase dot] (440) at (9.25, 0.75) {$\pi$};
		\node [style=none] (441) at (10.25, 0.25) {};
		\node [style=none] (442) at (10.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123) to (124);
		\draw (121) to (122);
		\draw (126) to (130);
		\draw (126) to (127);
		\draw (130) to (133.center);
		\draw (127) to (121);
		\draw (125) to (124);
		\draw (125) to (126);
		\draw (128) to (126);
		\draw (123) to (136.center);
		\draw (141) to (142);
		\draw (143.center) to (142);
		\draw (141) to (128);
		\draw (144.center) to (122);
		\draw (178) to (182);
		\draw (178) to (179);
		\draw (182) to (185);
		\draw (179) to (173.center);
		\draw (177) to (176.center);
		\draw (177) to (178);
		\draw (180) to (178);
		\draw (192.center) to (180);
		\draw (185) to (200);
		\draw (200) to (201.center);
		\draw (273) to (277);
		\draw (277) to (280);
		\draw (274) to (269.center);
		\draw (272) to (271.center);
		\draw (272) to (273);
		\draw (283.center) to (275);
		\draw (280) to (284);
		\draw (284) to (285.center);
		\draw (333) to (274);
		\draw (333) to (273);
		\draw (275) to (334);
		\draw (334) to (273);
		\draw (343) to (347);
		\draw (344) to (339.center);
		\draw (342) to (341.center);
		\draw (342) to (343);
		\draw (353.center) to (345);
		\draw (354) to (355.center);
		\draw (345) to (343);
		\draw (343) to (344);
		\draw (354) to (347);
		\draw (427) to (430);
		\draw (430) to (432.center);
		\draw (424) to (434.center);
		\draw (441.center) to (440);
		\draw (442.center) to (423);
		\draw (424) to (426);
		\draw (426) to (425);
		\draw (425) to (427);
		\draw (427) to (439);
		\draw (439) to (429);
		\draw (429) to (440);
		\draw (427) to (422);
		\draw (422) to (428);
		\draw (428) to (423);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red Node] (6) at (-5.75, 0.75) {};
		\node [style=Red Node] (7) at (-3.5, 1.5) {};
		\node [style=Red Node] (8) at (-3.5, 0) {};
		\node [style=Red Node] (9) at (0, -1.75) {};
		\node [style=Red Node] (10) at (0, 1.5) {};
		\node [style=Red Node] (11) at (-2.25, -0.75) {};
		\node [style=Green Node] (12) at (-5.75, 0) {};
		\node [style=Green Node] (13) at (-5.75, 1.5) {};
		\node [style=Green Node] (14) at (-3.5, 0.75) {};
		\node [style=Green Node] (15) at (-2.25, 1.5) {};
		\node [style=Green Node] (16) at (0, -0.75) {};
		\node [style=Green Node] (17) at (-1.5, 3) {};
		\node [style=H] (22) at (-1.5, 2.25) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=none] (30) at (-6.5, 1.5) {};
		\node [style=none] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=Green Node] (33) at (-2.25, -1.75) {};
		\node [style=Green Node] (34) at (-5, 3) {};
		\node [style=H] (36) at (-5, 0.75) {};
		\node [style=H] (37) at (-1.5, -0.75) {};
		\node [style=H] (38) at (-4.25, 0.75) {};
		\node [style=H] (39) at (-0.75, -0.75) {};
		\node [style=Red Node] (42) at (1.25, -1) {};
		\node [style=Red Node] (43) at (4, 0) {};
		\node [style=Red Node] (44) at (4, -1.75) {};
		\node [style=Green Node] (45) at (1.25, -1.75) {};
		\node [style=Green Node] (46) at (1.25, 0) {};
		\node [style=Green Node] (47) at (4, -1) {};
		\node [style=H] (49) at (2, -1) {};
		\node [style=H] (50) at (3, -1) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (13);
		\draw (12) to (8);
		\draw (13) to (7);
		\draw (7) to (15);
		\draw (15) to (10);
		\draw (10) to (27.center);
		\draw (33) to (9);
		\draw (9) to (16);
		\draw (11) to (33);
		\draw (12) to (6);
		\draw (6) to (13);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (11) to (15);
		\draw (16) to (10);
		\draw (22) to (17);
		\draw (36) to (34);
		\draw (11) to (37);
		\draw (37) to (39);
		\draw (39) to (16);
		\draw (6) to (36);
		\draw (36) to (38);
		\draw (38) to (14);
		\draw (12) to (31.center);
		\draw (33) to (32.center);
		\draw (45) to (44);
		\draw (46) to (43);
		\draw (45) to (42);
		\draw (42) to (46);
		\draw (44) to (47);
		\draw (47) to (43);
		\draw (42) to (49);
		\draw (49) to (50);
		\draw (50) to (47);
		\draw (46) to (8);
		\draw (45) to (9);
		\draw (51.center) to (43);
		\draw (52.center) to (44);
		\draw (22) to (37);
		\draw [bend left=45] (22) to (49);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-0.75, 0) {};
		\node [style=H] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=-30] (1) to (4.center);
		\draw [in=180, out=30] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (30) at (1.5, 2.25) {};
		\node [style=Green Node] (31) at (1.5, -2.25) {};
		\node [style=Red Node] (32) at (3.5, 2.25) {};
		\node [style=Red Node] (33) at (3.5, -2.25) {};
		\node [style=H] (34) at (2.25, -1.5) {};
		\node [style=H] (35) at (2.75, -1.5) {};
		\node [style=Red Node] (36) at (1.5, -1.5) {};
		\node [style=Green Node] (37) at (3.5, -1.5) {};
		\node [style=Green Node] (45) at (4.5, 0.75) {};
		\node [style=Green Node] (46) at (4.5, -2.25) {};
		\node [style=Red Node] (47) at (6.5, 0.75) {};
		\node [style=Red Node] (48) at (6.5, -2.25) {};
		\node [style=H] (49) at (5.25, -1.5) {};
		\node [style=H] (50) at (5.75, -1.5) {};
		\node [style=Red Node] (51) at (4.5, -1.5) {};
		\node [style=Green Node] (52) at (6.5, -1.5) {};
		\node [style=Red Node] (65) at (-7.5, 1.5) {};
		\node [style=Red Node] (66) at (-5.25, 2.25) {};
		\node [style=Red Node] (67) at (-5.25, 0.75) {};
		\node [style=Red Node] (68) at (-2.25, -0.75) {};
		\node [style=Red Node] (69) at (-2.25, 2.25) {};
		\node [style=Red Node] (70) at (-4.5, 0.25) {};
		\node [style=Green Node] (71) at (-7.5, 0.75) {};
		\node [style=Green Node] (72) at (-7.5, 2.25) {};
		\node [style=Green Node] (73) at (-5.25, 1.5) {};
		\node [style=Green Node] (74) at (-4.5, 2.25) {};
		\node [style=Green Node] (75) at (-2.25, 0.25) {};
		\node [style=none] (77) at (-8.25, 2.25) {};
		\node [style=none] (78) at (-8.25, 0.75) {};
		\node [style=none] (79) at (-8.25, -0.75) {};
		\node [style=Green Node] (80) at (-4.5, -0.75) {};
		\node [style=Green Node] (81) at (-6.75, 4.5) {};
		\node [style=H] (82) at (-6.75, 1.5) {};
		\node [style=H] (83) at (-3.75, 0.25) {};
		\node [style=H] (84) at (-6, 1.5) {};
		\node [style=H] (85) at (-3, 0.25) {};
		\node [style=Red Node] (86) at (-1.5, 0) {};
		\node [style=Red Node] (87) at (0.75, 0.75) {};
		\node [style=Red Node] (88) at (0.75, -0.75) {};
		\node [style=Green Node] (89) at (-1.5, -0.75) {};
		\node [style=Green Node] (90) at (-1.5, 0.75) {};
		\node [style=Green Node] (91) at (0.75, 0) {};
		\node [style=H] (92) at (-0.75, 0) {};
		\node [style=H] (93) at (0, 0) {};
		\node [style=Green Node] (110) at (7.5, -0.75) {};
		\node [style=Green Node] (111) at (7.5, -2.25) {};
		\node [style=Red Node] (112) at (9.5, -0.75) {};
		\node [style=Red Node] (113) at (9.5, -2.25) {};
		\node [style=H] (114) at (8.25, -1.5) {};
		\node [style=H] (115) at (8.75, -1.5) {};
		\node [style=Red Node] (116) at (7.5, -1.5) {};
		\node [style=Green Node] (117) at (9.5, -1.5) {};
		\node [style=none] (143) at (-8.25, -2.25) {};
		\node [style=none] (163) at (10.25, 2.25) {};
		\node [style=none] (171) at (10.25, 0.75) {};
		\node [style=none] (179) at (10.25, -0.75) {};
		\node [style=none] (187) at (10.25, -2.25) {};
		\node [style=Green Node] (202) at (5, 4.5) {};
		\node [style=Green Node] (203) at (6.5, 4.5) {};
		\node [style=Red Node] (207) at (5.75, 3.75) {$\pi$};
		\node [style=H] (209) at (2.25, 3.25) {};
		\node [style=H] (210) at (5.25, 3.25) {};
		\node [style=H] (211) at (8.25, 3.25) {};
		\node [style=H] (320) at (2.25, 2.75) {};
		\node [style=H] (321) at (5.25, 2.75) {};
		\node [style=H] (322) at (8.25, 2.75) {};
		\node [style=hadamard] (323) at (-3.75, 3.25) {};
		\node [style=Z dot] (324) at (-3.75, 4.5) {};
		\node [style=Red Node] (326) at (3, 4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (36);
		\draw (30) to (36);
		\draw (36) to (31);
		\draw (33) to (37);
		\draw (37) to (32);
		\draw (37) to (35);
		\draw (35) to (34);
		\draw (49) to (51);
		\draw (45) to (51);
		\draw (51) to (46);
		\draw (48) to (52);
		\draw (52) to (47);
		\draw (52) to (50);
		\draw (50) to (49);
		\draw (77.center) to (72);
		\draw (71) to (67);
		\draw (72) to (66);
		\draw (66) to (74);
		\draw (74) to (69);
		\draw (80) to (68);
		\draw (68) to (75);
		\draw (70) to (80);
		\draw (71) to (65);
		\draw (65) to (72);
		\draw (67) to (73);
		\draw (73) to (66);
		\draw (70) to (74);
		\draw (75) to (69);
		\draw (82) to (81);
		\draw (70) to (83);
		\draw (83) to (85);
		\draw (85) to (75);
		\draw (65) to (82);
		\draw (82) to (84);
		\draw (84) to (73);
		\draw (71) to (78.center);
		\draw (80) to (79.center);
		\draw (89) to (88);
		\draw (90) to (87);
		\draw (89) to (86);
		\draw (86) to (90);
		\draw (88) to (91);
		\draw (91) to (87);
		\draw (86) to (92);
		\draw (92) to (93);
		\draw (93) to (91);
		\draw (90) to (67);
		\draw (89) to (68);
		\draw (114) to (116);
		\draw (110) to (116);
		\draw (116) to (111);
		\draw (113) to (117);
		\draw (117) to (112);
		\draw (117) to (115);
		\draw (115) to (114);
		\draw (110) to (112);
		\draw (113) to (111);
		\draw (111) to (48);
		\draw (48) to (46);
		\draw (46) to (33);
		\draw (33) to (31);
		\draw (30) to (32);
		\draw (47) to (45);
		\draw (45) to (87);
		\draw (88) to (110);
		\draw (69) to (30);
		\draw (31) to (143.center);
		\draw [in=30, out=-165] (203) to (209);
		\draw (202) to (210);
		\draw (203) to (207);
		\draw (207) to (210);
		\draw [in=-15, out=90] (211) to (203);
		\draw [in=-30, out=120, looseness=0.75] (211) to (202);
		\draw (209) to (320);
		\draw (321) to (210);
		\draw (211) to (322);
		\draw (320) to (34);
		\draw (49) to (321);
		\draw (322) to (114);
		\draw (32) to (163.center);
		\draw (171.center) to (47);
		\draw (179.center) to (112);
		\draw (113) to (187.center);
		\draw (324) to (323);
		\draw (323) to (83);
		\draw [in=90, out=0] (323) to (92);
		\draw [in=75, out=-165, looseness=0.75] (202) to (209);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (119) at (6.5, 1.75) {};
		\node [style=Green Node] (120) at (6.5, -4.25) {};
		\node [style=Red Node] (121) at (8.5, 1.75) {};
		\node [style=Red Node] (122) at (8.5, -4.25) {};
		\node [style=H] (123) at (7.25, -3.5) {};
		\node [style=H] (124) at (7.75, -3.5) {};
		\node [style=Red Node] (125) at (6.5, -3.5) {};
		\node [style=Green Node] (126) at (8.5, -3.5) {};
		\node [style=Green Node] (127) at (9.5, 0.25) {};
		\node [style=Green Node] (128) at (9.5, -4.25) {};
		\node [style=Red Node] (129) at (11.5, 0.25) {};
		\node [style=Red Node] (130) at (11.5, -4.25) {};
		\node [style=H] (131) at (10.25, -3.5) {};
		\node [style=H] (132) at (10.75, -3.5) {};
		\node [style=Red Node] (133) at (9.5, -3.5) {};
		\node [style=Green Node] (134) at (11.5, -3.5) {};
		\node [style=Green Node] (135) at (12.5, -1.25) {};
		\node [style=Green Node] (136) at (12.5, -4.25) {};
		\node [style=Red Node] (137) at (14.5, -1.25) {};
		\node [style=Red Node] (138) at (14.5, -4.25) {};
		\node [style=H] (139) at (13.25, -3.5) {};
		\node [style=H] (140) at (13.75, -3.5) {};
		\node [style=Red Node] (141) at (12.5, -3.5) {};
		\node [style=Green Node] (142) at (14.5, -3.5) {};
		\node [style=none] (144) at (-12.25, -4.25) {};
		\node [style=Green Node] (146) at (15.25, -2.75) {};
		\node [style=Green Node] (147) at (15.25, -4.25) {};
		\node [style=Red Node] (148) at (17.25, -2.75) {};
		\node [style=Red Node] (149) at (17.25, -4.25) {};
		\node [style=H] (150) at (16, -3.5) {};
		\node [style=H] (151) at (16.5, -3.5) {};
		\node [style=Red Node] (152) at (15.25, -3.5) {};
		\node [style=Green Node] (153) at (17.25, -3.5) {};
		\node [style=none] (155) at (18, 1.75) {};
		\node [style=none] (163) at (18, 0.25) {};
		\node [style=none] (171) at (18, -1.25) {};
		\node [style=none] (179) at (18, -2.75) {};
		\node [style=none] (187) at (18, -4.25) {};
		\node [style=Green Node] (235) at (10.5, 4.75) {};
		\node [style=Green Node] (236) at (11.75, 4.75) {};
		\node [style=Green Node] (237) at (13, 4.75) {};
		\node [style=H] (238) at (7.25, 2.75) {};
		\node [style=Red Node] (246) at (7.25, 3.5) {};
		\node [style=Red Node] (247) at (8, 3.5) {};
		\node [style=Red Node] (248) at (6.5, 3.5) {};
		\node [style=H] (249) at (10.25, 2.75) {};
		\node [style=Red Node] (250) at (10.25, 3.5) {};
		\node [style=Red Node] (251) at (11, 3.5) {$\pi$};
		\node [style=Red Node] (252) at (9.5, 3.5) {};
		\node [style=H] (253) at (13.25, 2.75) {};
		\node [style=Red Node] (254) at (13.25, 3.5) {$\pi$};
		\node [style=Red Node] (255) at (14, 3.5) {};
		\node [style=Red Node] (256) at (12.5, 3.5) {};
		\node [style=H] (257) at (16, 2.75) {};
		\node [style=Red Node] (258) at (16, 3.5) {$\pi$};
		\node [style=Red Node] (259) at (16.75, 3.5) {$\pi$};
		\node [style=Red Node] (260) at (15.25, 3.5) {};
		\node [style=H] (261) at (9.25, 6.5) {};
		\node [style=Red Node] (262) at (9.25, 5.75) {};
		\node [style=Red Node] (263) at (10, 5.75) {};
		\node [style=Red Node] (264) at (8.5, 5.75) {$\pi$};
		\node [style=H] (265) at (11.75, 6.5) {};
		\node [style=Red Node] (266) at (11.75, 5.75) {};
		\node [style=Red Node] (267) at (12.5, 5.75) {$\pi$};
		\node [style=Red Node] (268) at (11, 5.75) {$\pi$};
		\node [style=H] (269) at (14, 6.5) {};
		\node [style=Red Node] (270) at (14, 5.75) {$\pi$};
		\node [style=Red Node] (271) at (14.75, 5.75) {};
		\node [style=Red Node] (272) at (13.25, 5.75) {$\pi$};
		\node [style=H] (312) at (7.25, 2.25) {};
		\node [style=H] (313) at (10.25, 2.25) {};
		\node [style=H] (314) at (13.25, 2.25) {};
		\node [style=H] (315) at (16, 2.25) {};
		\node [style=Z dot] (316) at (9.25, 7.25) {};
		\node [style=Z dot] (317) at (11.75, 7.25) {};
		\node [style=Z dot] (318) at (14, 7.25) {};
		\node [style=Green Node] (319) at (-2.5, 1.75) {};
		\node [style=Green Node] (320) at (-2.5, -2.75) {};
		\node [style=Red Node] (321) at (-0.5, 1.75) {};
		\node [style=Red Node] (322) at (-0.5, -2.75) {};
		\node [style=H] (323) at (-1.75, -2) {};
		\node [style=H] (324) at (-1.25, -2) {};
		\node [style=Red Node] (325) at (-2.5, -2) {};
		\node [style=Green Node] (326) at (-0.5, -2) {};
		\node [style=Green Node] (327) at (0.5, 0.25) {};
		\node [style=Green Node] (328) at (0.5, -2.75) {};
		\node [style=Red Node] (329) at (2.5, 0.25) {};
		\node [style=Red Node] (330) at (2.5, -2.75) {};
		\node [style=H] (331) at (1.25, -2) {};
		\node [style=H] (332) at (1.75, -2) {};
		\node [style=Red Node] (333) at (0.5, -2) {};
		\node [style=Green Node] (334) at (2.5, -2) {};
		\node [style=Red Node] (335) at (-11.5, 1) {};
		\node [style=Red Node] (336) at (-9.25, 1.75) {};
		\node [style=Red Node] (337) at (-9.25, 0.25) {};
		\node [style=Red Node] (338) at (-6.25, -1.25) {};
		\node [style=Red Node] (339) at (-6.25, 1.75) {};
		\node [style=Red Node] (340) at (-8.5, -0.25) {};
		\node [style=Green Node] (341) at (-11.5, 0.25) {};
		\node [style=Green Node] (342) at (-11.5, 1.75) {};
		\node [style=Green Node] (343) at (-9.25, 1) {};
		\node [style=Green Node] (344) at (-8.5, 1.75) {};
		\node [style=Green Node] (345) at (-6.25, -0.25) {};
		\node [style=none] (346) at (-12.25, 1.75) {};
		\node [style=none] (347) at (-12.25, 0.25) {};
		\node [style=none] (348) at (-12.25, -1.25) {};
		\node [style=Green Node] (349) at (-8.5, -1.25) {};
		\node [style=Green Node] (350) at (-10.75, 4) {};
		\node [style=H] (351) at (-10.75, 1) {};
		\node [style=H] (352) at (-7.75, -0.25) {};
		\node [style=H] (353) at (-10, 1) {};
		\node [style=H] (354) at (-7, -0.25) {};
		\node [style=Red Node] (355) at (-5.5, -0.5) {};
		\node [style=Red Node] (356) at (-3.25, 0.25) {};
		\node [style=Red Node] (357) at (-3.25, -1.25) {};
		\node [style=Green Node] (358) at (-5.5, -1.25) {};
		\node [style=Green Node] (359) at (-5.5, 0.25) {};
		\node [style=Green Node] (360) at (-3.25, -0.5) {};
		\node [style=H] (361) at (-4.75, -0.5) {};
		\node [style=H] (362) at (-4, -0.5) {};
		\node [style=Green Node] (363) at (3.5, -1.25) {};
		\node [style=Green Node] (364) at (3.5, -2.75) {};
		\node [style=Red Node] (365) at (5.5, -1.25) {};
		\node [style=Red Node] (366) at (5.5, -2.75) {};
		\node [style=H] (367) at (4.25, -2) {};
		\node [style=H] (368) at (4.75, -2) {};
		\node [style=Red Node] (369) at (3.5, -2) {};
		\node [style=Green Node] (370) at (5.5, -2) {};
		\node [style=none] (371) at (-12.25, -2.75) {};
		\node [style=none] (372) at (6.25, 1.75) {};
		\node [style=none] (373) at (6.25, 0.25) {};
		\node [style=none] (374) at (6.25, -1.25) {};
		\node [style=none] (375) at (6.25, -2.75) {};
		\node [style=Green Node] (376) at (1, 4) {};
		\node [style=Green Node] (377) at (2.5, 4) {};
		\node [style=Red Node] (378) at (1.75, 3.25) {$\pi$};
		\node [style=H] (379) at (-1.75, 2.75) {};
		\node [style=H] (380) at (1.25, 2.75) {};
		\node [style=H] (381) at (4.25, 2.75) {};
		\node [style=H] (382) at (-1.75, 2.25) {};
		\node [style=H] (383) at (1.25, 2.25) {};
		\node [style=H] (384) at (4.25, 2.25) {};
		\node [style=hadamard] (385) at (-7.75, 2.75) {};
		\node [style=Z dot] (386) at (-7.75, 4) {};
		\node [style=Red Node] (387) at (-1, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123) to (125);
		\draw (119) to (125);
		\draw (125) to (120);
		\draw (122) to (126);
		\draw (126) to (121);
		\draw (126) to (124);
		\draw (124) to (123);
		\draw (131) to (133);
		\draw (127) to (133);
		\draw (133) to (128);
		\draw (130) to (134);
		\draw (134) to (129);
		\draw (134) to (132);
		\draw (132) to (131);
		\draw (139) to (141);
		\draw (135) to (141);
		\draw (141) to (136);
		\draw (138) to (142);
		\draw (142) to (137);
		\draw (142) to (140);
		\draw (140) to (139);
		\draw (135) to (137);
		\draw (138) to (136);
		\draw (136) to (130);
		\draw (130) to (128);
		\draw (128) to (122);
		\draw (122) to (120);
		\draw (119) to (121);
		\draw (129) to (127);
		\draw (150) to (152);
		\draw (146) to (152);
		\draw (152) to (147);
		\draw (149) to (153);
		\draw (153) to (148);
		\draw (153) to (151);
		\draw (151) to (150);
		\draw (146) to (148);
		\draw (149) to (147);
		\draw (144.center) to (120);
		\draw (147) to (138);
		\draw (149) to (187.center);
		\draw (179.center) to (148);
		\draw (171.center) to (137);
		\draw (163.center) to (129);
		\draw (121) to (155.center);
		\draw [in=30, out=-180] (235) to (248);
		\draw [in=30, out=-165, looseness=0.75] (236) to (246);
		\draw (237) to (247);
		\draw (235) to (252);
		\draw (236) to (250);
		\draw (237) to (251);
		\draw (235) to (256);
		\draw (236) to (254);
		\draw (237) to (255);
		\draw (235) to (260);
		\draw [in=150, out=-15] (236) to (258);
		\draw [in=360, out=150] (259) to (237);
		\draw (235) to (264);
		\draw (236) to (262);
		\draw (237) to (263);
		\draw (235) to (268);
		\draw (236) to (266);
		\draw (267) to (237);
		\draw [in=-150, out=15, looseness=0.75] (235) to (272);
		\draw (270) to (236);
		\draw (237) to (271);
		\draw (248) to (238);
		\draw (246) to (238);
		\draw (247) to (238);
		\draw (252) to (249);
		\draw (250) to (249);
		\draw (251) to (249);
		\draw (256) to (253);
		\draw (254) to (253);
		\draw (255) to (253);
		\draw (260) to (257);
		\draw (258) to (257);
		\draw (259) to (257);
		\draw (264) to (261);
		\draw (262) to (261);
		\draw (263) to (261);
		\draw (268) to (265);
		\draw (266) to (265);
		\draw (267) to (265);
		\draw (272) to (269);
		\draw (270) to (269);
		\draw (271) to (269);
		\draw (238) to (312);
		\draw (249) to (313);
		\draw (314) to (253);
		\draw (315) to (257);
		\draw (316) to (261);
		\draw (317) to (265);
		\draw (318) to (269);
		\draw (312) to (123);
		\draw (131) to (313);
		\draw (139) to (314);
		\draw (315) to (150);
		\draw (323) to (325);
		\draw (319) to (325);
		\draw (325) to (320);
		\draw (322) to (326);
		\draw (326) to (321);
		\draw (326) to (324);
		\draw (324) to (323);
		\draw (331) to (333);
		\draw (327) to (333);
		\draw (333) to (328);
		\draw (330) to (334);
		\draw (334) to (329);
		\draw (334) to (332);
		\draw (332) to (331);
		\draw (346.center) to (342);
		\draw (341) to (337);
		\draw (342) to (336);
		\draw (336) to (344);
		\draw (344) to (339);
		\draw (349) to (338);
		\draw (338) to (345);
		\draw (340) to (349);
		\draw (341) to (335);
		\draw (335) to (342);
		\draw (337) to (343);
		\draw (343) to (336);
		\draw (340) to (344);
		\draw (345) to (339);
		\draw (351) to (350);
		\draw (340) to (352);
		\draw (352) to (354);
		\draw (354) to (345);
		\draw (335) to (351);
		\draw (351) to (353);
		\draw (353) to (343);
		\draw (341) to (347.center);
		\draw (349) to (348.center);
		\draw (358) to (357);
		\draw (359) to (356);
		\draw (358) to (355);
		\draw (355) to (359);
		\draw (357) to (360);
		\draw (360) to (356);
		\draw (355) to (361);
		\draw (361) to (362);
		\draw (362) to (360);
		\draw (359) to (337);
		\draw (358) to (338);
		\draw (367) to (369);
		\draw (363) to (369);
		\draw (369) to (364);
		\draw (366) to (370);
		\draw (370) to (365);
		\draw (370) to (368);
		\draw (368) to (367);
		\draw (363) to (365);
		\draw (366) to (364);
		\draw (364) to (330);
		\draw (330) to (328);
		\draw (328) to (322);
		\draw (322) to (320);
		\draw (319) to (321);
		\draw (329) to (327);
		\draw (327) to (356);
		\draw (357) to (363);
		\draw (339) to (319);
		\draw (320) to (371.center);
		\draw [in=30, out=-165] (377) to (379);
		\draw (376) to (380);
		\draw (377) to (378);
		\draw (378) to (380);
		\draw [in=-15, out=90] (381) to (377);
		\draw [in=-30, out=120, looseness=0.75] (381) to (376);
		\draw (379) to (382);
		\draw (383) to (380);
		\draw (381) to (384);
		\draw (382) to (323);
		\draw (331) to (383);
		\draw (384) to (367);
		\draw (321) to (372.center);
		\draw (373.center) to (329);
		\draw (374.center) to (365);
		\draw (366) to (375.center);
		\draw (386) to (385);
		\draw (385) to (352);
		\draw [in=90, out=0] (385) to (361);
		\draw [in=75, out=-165, looseness=0.75] (376) to (379);
		\draw (375.center) to (146);
		\draw (135) to (374.center);
		\draw (373.center) to (127);
		\draw (119) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=Z phase dot] (0) at (-4.5, 0) {$\alpha$};
 		\node [style=none] (1) at (-3.25, 1) {};
 		\node [style=none] (2) at (-5.75, 1) {};
 		\node [style=none] (3) at (-5.75, -1) {};
 		\node [style=none] (4) at (-3.25, -1) {};
 		\node [style=none] (5) at (-3.25, 0.375) {};
 		\node [style=none] (6) at (-5.75, 0.375) {};
 		\node [style=none, rotate=90] (7) at (-5.5, -0.25) {...};
 		\node [style=none, rotate=90] (8) at (-3.5, -0.25) {...};
 		\node [style=H] (9) at (-6.25, 1) {};
 		\node [style=H] (10) at (-6.25, 0.375) {};
 		\node [style=H] (11) at (-6.25, -1) {};
 		\node [style=H] (12) at (-2.75, 1) {};
 		\node [style=H] (13) at (-2.75, 0.375) {};
 		\node [style=H] (14) at (-2.75, -1) {};
 		\node [style=none] (15) at (-2.25, 1) {};
 		\node [style=none] (16) at (-2.25, 0.375) {};
 		\node [style=none] (17) at (-2.25, -1) {};
 		\node [style=none] (18) at (-6.75, 1) {};
 		\node [style=none] (19) at (-6.75, 0.375) {};
 		\node [style=none] (20) at (-6.75, -1) {};
 		\node [style=X phase dot] (21) at (6.375, 0) {$\alpha$};
 		\node [style=none] (22) at (7.625, 1) {};
 		\node [style=none] (23) at (5.125, 1) {};
 		\node [style=none] (24) at (5.125, -1) {};
 		\node [style=none] (25) at (7.625, -1) {};
 		\node [style=none] (26) at (7.625, 0.375) {};
 		\node [style=none] (27) at (5.125, 0.375) {};
 		\node [style=none, rotate=90] (28) at (5.375, -0.25) {...};
 		\node [style=none, rotate=90] (29) at (7.375, -0.25) {...};
 		\node [style=none] (30) at (0, 0) {=};
 		\node [style=none] (31) at (2, 0) {$\sqrt{2}^{n+m}$};
 		\node [style=none] (39) at (-1.625, 1.25) {};
 		\node [style=none] (40) at (-1.625, -1.25) {};
 		\node [style=none] (41) at (-7.375, 1.25) {};
 		\node [style=none] (42) at (-7.375, -1.25) {};
 		\node [style=none] (43) at (-1.125, 0) {$n$};
 		\node [style=none] (44) at (-7.875, 0) {$m$};
 		\node [style=none] (45) at (8.25, 1.25) {};
 		\node [style=none] (46) at (8.25, -1.25) {};
 		\node [style=none] (47) at (8.75, 0) {$n$};
 		\node [style=none] (48) at (4.5, 1.25) {};
 		\node [style=none] (49) at (4.5, -1.25) {};
 		\node [style=none] (50) at (4, 0) {$m$};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
 		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
 		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
 		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
 		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
 		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
 		\draw (20.center) to (3.center);
 		\draw (19.center) to (6.center);
 		\draw (18.center) to (2.center);
 		\draw (1.center) to (15.center);
 		\draw (5.center) to (16.center);
 		\draw (4.center) to (17.center);
 		\draw [in=-141, out=0, looseness=0.75] (24.center) to (21);
 		\draw [in=180, out=-39, looseness=0.75] (21) to (25.center);
 		\draw [in=180, out=22, looseness=0.75] (21) to (26.center);
 		\draw [in=180, out=39, looseness=0.75] (21) to (22.center);
 		\draw [in=0, out=158, looseness=0.75] (21) to (27.center);
 		\draw [in=141, out=0, looseness=0.75] (23.center) to (21);
 		\draw [decorate, style=brace edge] (39.center) to (40.center);
 		\draw [decorate, style=brace edge] (42.center) to (41.center);
 		\draw [decorate, style=brace edge] (45.center) to (46.center);
 		\draw [decorate, style=brace edge] (49.center) to (48.center);
 	\end{pgfonlayer}
 \end{tikzpicture}%
 }\quad \qquad \quad \ \ 
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=Z phase dot] (95) at (-3.75, 0) {$\alpha$};
 		\node [style=none] (96) at (-1.75, 0) {};
 		\node [style=none] (97) at (0, 0) {=};
 		\node [style=H] (98) at (2.75, 0) {$e^{i\alpha}$};
 		\node [style=none] (99) at (4.75, 0) {};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw (95) to (96.center);
 		\draw (98) to (99.center);
 	\end{pgfonlayer}
 \end{tikzpicture}%
 \\[0.2cm]
 	&{}\scalebox{1.0}{%
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=X phase dot] (51) at (-4.5, 0) {$\alpha$};
 		\node [style=none] (52) at (-3.25, 1) {};
 		\node [style=none] (53) at (-5.75, 1) {};
 		\node [style=none] (54) at (-5.75, -1) {};
 		\node [style=none] (55) at (-3.25, -1) {};
 		\node [style=none] (56) at (-3.25, 0.375) {};
 		\node [style=none] (57) at (-5.75, 0.375) {};
 		\node [style=none, rotate=90] (58) at (-5.5, -0.25) {...};
 		\node [style=none, rotate=90] (59) at (-3.5, -0.25) {...};
 		\node [style=H] (60) at (-6.25, 1) {};
 		\node [style=H] (61) at (-6.25, 0.375) {};
 		\node [style=H] (62) at (-6.25, -1) {};
 		\node [style=H] (63) at (-2.75, 1) {};
 		\node [style=H] (64) at (-2.75, 0.375) {};
 		\node [style=H] (65) at (-2.75, -1) {};
 		\node [style=none] (66) at (-2.25, 1) {};
 		\node [style=none] (67) at (-2.25, 0.375) {};
 		\node [style=none] (68) at (-2.25, -1) {};
 		\node [style=none] (69) at (-6.75, 1) {};
 		\node [style=none] (70) at (-6.75, 0.375) {};
 		\node [style=none] (71) at (-6.75, -1) {};
 		\node [style=Z phase dot] (72) at (6.5, 0) {$\alpha$};
 		\node [style=none] (73) at (7.75, 1) {};
 		\node [style=none] (74) at (5.25, 1) {};
 		\node [style=none] (75) at (5.25, -1) {};
 		\node [style=none] (76) at (7.75, -1) {};
 		\node [style=none] (77) at (7.75, 0.375) {};
 		\node [style=none] (78) at (5.25, 0.375) {};
 		\node [style=none, rotate=90] (79) at (5.5, -0.25) {...};
 		\node [style=none, rotate=90] (80) at (7.5, -0.25) {...};
 		\node [style=none] (81) at (0, 0) {=};
 		\node [style=none] (82) at (2, 0) {$\sqrt{2}^{n+m}$};
 		\node [style=none] (83) at (-1.625, 1.25) {};
 		\node [style=none] (84) at (-1.625, -1.25) {};
 		\node [style=none] (85) at (-7.375, 1.25) {};
 		\node [style=none] (86) at (-7.375, -1.25) {};
 		\node [style=none] (87) at (-1.125, 0) {$n$};
 		\node [style=none] (88) at (-7.875, 0) {$m$};
 		\node [style=none] (89) at (8.375, 1.25) {};
 		\node [style=none] (90) at (8.375, -1.25) {};
 		\node [style=none] (91) at (8.875, 0) {$n$};
 		\node [style=none] (92) at (4.625, 1.25) {};
 		\node [style=none] (93) at (4.625, -1.25) {};
 		\node [style=none] (94) at (4.125, 0) {$m$};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw [in=-141, out=0, looseness=0.75] (54.center) to (51);
 		\draw [in=180, out=-39, looseness=0.75] (51) to (55.center);
 		\draw [in=180, out=22, looseness=0.75] (51) to (56.center);
 		\draw [in=180, out=39, looseness=0.75] (51) to (52.center);
 		\draw [in=0, out=158, looseness=0.75] (51) to (57.center);
 		\draw [in=141, out=0, looseness=0.75] (53.center) to (51);
 		\draw (71.center) to (54.center);
 		\draw (70.center) to (57.center);
 		\draw (69.center) to (53.center);
 		\draw (52.center) to (66.center);
 		\draw (56.center) to (67.center);
 		\draw (55.center) to (68.center);
 		\draw [in=-141, out=0, looseness=0.75] (75.center) to (72);
 		\draw [in=180, out=-39, looseness=0.75] (72) to (76.center);
 		\draw [in=180, out=22, looseness=0.75] (72) to (77.center);
 		\draw [in=180, out=39, looseness=0.75] (72) to (73.center);
 		\draw [in=0, out=158, looseness=0.75] (72) to (78.center);
 		\draw [in=141, out=0, looseness=0.75] (74.center) to (72);
 		\draw [decorate, style=brace edge] (83.center) to (84.center);
 		\draw [decorate, style=brace edge] (86.center) to (85.center);
 		\draw [decorate, style=brace edge] (89.center) to (90.center);
 		\draw [decorate, style=brace edge] (93.center) to (92.center);
 	\end{pgfonlayer}
 \end{tikzpicture}%
 }\quad  \qquad\quad \  \ %
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=Z phase dot] (100) at (5.25, 0) {$\,\frac\alpha2\,$};
 		\node [style=none] (101) at (6.25, 0) {};
 		\node [style=none] (102) at (0, 0) {=};
 		\node [style=H] (103) at (-2.75, 0) {$e^{i\alpha}$};
 		\node [style=none] (104) at (-1.5, 0) {};
 		\node [style=none] (105) at (-4, 0) {};
 		\node [style=Z phase dot] (106) at (2.5, 0) {$\,\frac\alpha2\,{}$};
 		\node [style=none] (107) at (1.5, 0) {};
 		\node [style=Red Node] (108) at (3.75, 0) {};
 		\node [style=Z phase dot] (109) at (3.75, -1) {\ $-\frac\alpha2~$};
 		\node [style=none] (110) at (1.5, -1) {$\sqrt{2}$};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw (100) to (101.center);
 		\draw (103) to (104.center);
 		\draw (105.center) to (103);
 		\draw (107.center) to (106);
 		\draw (109) to (108);
 		\draw (106) to (108);
 		\draw (108) to (100);
 	\end{pgfonlayer}
 \end{tikzpicture}%
 \end{align*}
 \begin{equation*}
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=Z phase dot] (0) at (-11, 1.375) {$\beta$};
 		\node [style=none] (1) at (-10, 1.625) {};
 		\node [style=none] (2) at (-12.75, 1.625) {};
 		\node [style=none] (3) at (-12.75, 0.375) {};
 		\node [style=none] (4) at (-10, 0.375) {};
 		\node [style=none, rotate=90] (7) at (-13, 1) {...};
 		\node [style=none, rotate=90] (8) at (-10, 1) {...};
 		\node [style=Z phase dot] (10) at (-12.5, 2.875) {$\alpha$};
 		\node [style=none] (11) at (-10.5, 3.625) {};
 		\node [style=none] (12) at (-13.5, 3.625) {};
 		\node [style=none] (13) at (-10.5, 2.375) {};
 		\node [style=none, rotate=90] (14) at (-10.5, 3) {...};
 		\node [style=none] (16) at (-13.5, 2.375) {};
 		\node [style=none, rotate=90] (17) at (-13.25, 3) {...};
 		\node [style=none] (18) at (-10, 2.375) {};
 		\node [style=none] (19) at (-10, 3.625) {};
 		\node [style=none] (22) at (-13.5, 0.375) {};
 		\node [style=none] (23) at (-13.5, 1.625) {};
 		\node [style=none] (24) at (-9, 2.25) {$=$};
 		\node [style=none, rotate=90] (25) at (-11.85, 2.05) {...};
 		\node [style=none] (26) at (-8, 3.25) {};
 		\node [style=none, rotate=90] (28) at (-7.5, 2) {...};
 		\node [style=none] (29) at (-4.5, 0.75) {};
 		\node [style=none, rotate=90] (30) at (-4.75, 2) {...};
 		\node [style=Z phase dot] (32) at (-6.25, 2) {$\ \alpha\!+\!\beta\ $};
 		\node [style=none] (33) at (-4.5, 3.25) {};
 		\node [style=none] (34) at (-8, 0.75) {};
 		\node [style=none] (35) at (-9, 3) {\spiderrule};
 		\node [style=Z phase dot] (36) at (9.5, 2) {$\ -\alpha\ $};
 		\node [style=none] (37) at (11.75, 3.125) {};
 		\node [style=none] (38) at (7, 2) {$=$};
 		\node [style=none] (39) at (8.25, 2) {};
 		\node [style=none] (40) at (11.75, 0.875) {};
 		\node [style=X phase dot] (42) at (11, 0.875) {$\pi$};
 		\node [style=X phase dot] (43) at (2.75, 2) {$\pi$};
 		\node [style=none] (44) at (5.25, 3.125) {};
 		\node [style=Z phase dot] (45) at (3.75, 2) {$\alpha$};
 		\node [style=none, rotate=90] (46) at (5, 2) {...};
 		\node [style=none, rotate=90] (48) at (11, 2) {...};
 		\node [style=none] (50) at (2, 2) {};
 		\node [style=none] (51) at (5.25, 0.875) {};
 		\node [style=X phase dot] (52) at (11, 3.125) {$\pi$};
 		\node [style=none] (53) at (7, 2.75) {\pirule};
 		\node [style=X phase dot] (54) at (10.25, -1.125) {$a\pi$};
 		\node [style=none, rotate=90] (55) at (11, -2) {...};
 		\node [style=Z phase dot] (57) at (3.5, -2) {$\alpha$};
 		\node [style=none] (58) at (4.75, -2.875) {};
 		\node [style=none] (59) at (7, -2) {$=$};
 		\node [style=none] (60) at (11.25, -2.875) {};
 		\node [style=none] (62) at (11.25, -1.125) {};
 		\node [style=none, rotate=90] (63) at (4.5, -2) {...};
 		\node [style=X phase dot] (65) at (10.25, -2.875) {$a\pi$};
 		\node [style=none] (66) at (7, -1.25) {\copyrule};
 		\node [style=none] (67) at (4.75, -1.125) {};
 		\node [style=X phase dot] (68) at (2.5, -2) {$a\pi$};
 		\node [style=Z dot] (87) at (-10.75, -6.5) {};
 		\node [style=none] (88) at (-11.5, -6.5) {};
 		\node [style=none] (89) at (-10, -6.5) {};
 		\node [style=none] (90) at (-8, -6.5) {};
 		\node [style=none] (91) at (-7, -6.5) {};
 		\node [style=none] (92) at (-9, -5.75) {\identityrule};
 		\node [style=none] (93) at (-9, -6.5) {$=$};
 		\node [style=none] (102) at (-9, -1.25) {\bialgrule};
 		\node [style=none] (118) at (9.25, 0.75) {$e^{i\alpha}$};
 		\node [style=none] (120) at (9, -2) {$\frac{e^{ia\alpha}}{\sqrt{2}^{n-1}}$};
 		\node [style=X dot] (121) at (-13.5, -2) {};
 		\node [style=Z dot] (122) at (-12.5, -2) {};
 		\node [style=none] (123) at (-11, -0.75) {};
 		\node [style=none] (124) at (-11, -3.25) {};
 		\node [style=none] (125) at (-11.75, -2) {\ldots};
 		\node [style=none] (126) at (-10, -2) {$n$};
 		\node [style=none] (127) at (-9, -2.25) {=};
 		\node [style=none] (128) at (-4.25, -4.25) {$\left(\sqrt{2}\right)^{(n-1)(m-1)}$};
 		\node [style=none] (129) at (-14.75, -0.75) {};
 		\node [style=none] (130) at (-14.75, -3.25) {};
 		\node [style=none] (131) at (-16, -2) {$m$};
 		\node [style=none] (132) at (-14.25, -2) {\ldots};
 		\node [style=X dot] (133) at (-2.75, -0.75) {};
 		\node [style=X dot] (134) at (-2.75, -3.25) {};
 		\node [style=Z dot] (135) at (-5.5, -0.75) {};
 		\node [style=Z dot] (136) at (-5.5, -3.25) {};
 		\node [style=none] (137) at (-1.75, -0.75) {};
 		\node [style=none] (138) at (-1.75, -3.25) {};
 		\node [style=none] (139) at (-6.5, -0.75) {};
 		\node [style=none] (140) at (-6.5, -3.25) {};
 		\node [style=none] (141) at (-2.5, -2.25) {\ldots};
 		\node [style=none] (144) at (-5, -2.25) {\ldots};
 		\node [style=none] (145) at (-15.25, -3.5) {};
 		\node [style=none] (146) at (-15.25, -0.5) {};
 		\node [style=none] (147) at (-10.5, -3.5) {};
 		\node [style=none] (148) at (-10.5, -0.5) {};
 		\node [style=none] (149) at (-7.75, -2) {$m$};
 		\node [style=none] (150) at (-7, -3.5) {};
 		\node [style=none] (151) at (-7, -0.5) {};
 		\node [style=none] (152) at (-1, -2) {$n$};
 		\node [style=none] (153) at (-1.5, -3.5) {};
 		\node [style=none] (154) at (-1.5, -0.5) {};
 		\node [style=none] (155) at (5.75, -2) {$n$};
 		\node [style=none] (156) at (5.25, -3.25) {};
 		\node [style=none] (157) at (5.25, -0.75) {};
 		\node [style=none] (158) at (2.5, -5.75) {};
 		\node [style=none] (159) at (5.75, -5.75) {};
 		\node [style=Z dot] (160) at (3.5, -5.75) {};
 		\node [style=X dot] (161) at (5, -5.75) {};
 		\node [style=none] (162) at (9.25, -5.75) {};
 		\node [style=none] (163) at (11.75, -5.75) {};
 		\node [style=Z dot] (164) at (10, -5.75) {};
 		\node [style=X dot] (165) at (11, -5.75) {};
 		\node [style=none] (166) at (7, -5.75) {=};
 		\node [style=none] (167) at (8.5, -5.75) {1/2};
 		\node [style=none] (168) at (7, -4.75) {\hopfrule};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
 		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
 		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
 		\draw [in=180, out=0] (2.center) to (0);
 		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
 		\draw [in=180, out=0] (10) to (13.center);
 		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
 		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
 		\draw [bend left=45] (10) to (0);
 		\draw (11.center) to (19.center);
 		\draw (13.center) to (18.center);
 		\draw (23.center) to (2.center);
 		\draw (22.center) to (3.center);
 		\draw [bend left=45] (0) to (10);
 		\draw [in=-120, out=0] (34.center) to (32);
 		\draw [in=180, out=-60] (32) to (29.center);
 		\draw [in=180, out=60] (32) to (33.center);
 		\draw [in=120, out=0] (26.center) to (32);
 		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
 		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
 		\draw [in=180, out=0, looseness=0.50] (43) to (45);
 		\draw (50.center) to (43);
 		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
 		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
 		\draw [in=60, out=180, looseness=0.75] (52) to (36);
 		\draw (37.center) to (52);
 		\draw (40.center) to (42);
 		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
 		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
 		\draw [in=180, out=0, looseness=0.50] (68) to (57);
 		\draw (62.center) to (54);
 		\draw (60.center) to (65);
 		\draw (88.center) to (89.center);
 		\draw (90.center) to (91.center);
 		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
 		\draw [in=60, out=-180] (123.center) to (122);
 		\draw [in=180, out=-60] (122) to (124.center);
 		\draw (121) to (122);
 		\draw [in=360, out=90, looseness=0.75] (121) to (129.center);
 		\draw [in=0, out=-90, looseness=0.75] (121) to (130.center);
 		\draw (137.center) to (133);
 		\draw (134) to (138.center);
 		\draw (135) to (139.center);
 		\draw (136) to (140.center);
 		\draw (135) to (134);
 		\draw (133) to (135);
 		\draw (136) to (133);
 		\draw (134) to (136);
 		\draw [style=brace edge] (145.center) to (146.center);
 		\draw [style=brace edge] (148.center) to (147.center);
 		\draw [style=brace edge] (150.center) to (151.center);
 		\draw [style=brace edge] (154.center) to (153.center);
 		\draw [style=brace edge] (157.center) to (156.center);
 		\draw (158.center) to (160);
 		\draw (161) to (159.center);
 		\draw [bend left] (160) to (161);
 		\draw [bend right, looseness=1.25] (160) to (161);
 		\draw (162.center) to (164);
 		\draw (165) to (163.center);
 	\end{pgfonlayer}
 \end{tikzpicture}%  
 \end{equation*}
 \begin{equation*}
 {}\quad\quad \ \ %
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=H] (87) at (-12, 0) {};
 		\node [style=none] (88) at (-12.75, 0) {};
 		\node [style=none] (89) at (-10, 0) {};
 		\node [style=none] (90) at (-6.25, 0) {};
 		\node [style=none] (91) at (-4.75, 0) {};
 		\node [style=none] (92) at (-9, 0.75) {\hhrule};
 		\node [style=none] (93) at (-9, 0) {$=$};
 		\node [style=none] (158) at (-13.5, -2.5) {};
 		\node [style=none] (159) at (-10.25, -4) {};
 		\node [style=Z dot] (160) at (-12.5, -3.25) {};
 		\node [style=H] (161) at (-11, -3.25) {};
 		\node [style=none] (166) at (-9, -3.25) {=};
 		\node [style=none] (168) at (-9, -2.25) {\removewirerule};
 		\node [style=none] (169) at (14.25, 0.75) {};
 		\node [style=none, rotate=90] (170) at (14, 0) {$\ldots$};
 		\node [style=none] (171) at (14.25, -0.75) {};
 		\node [style=hadamard] (172) at (13, 0) {$a$};
 		\node [style=none] (173) at (11.75, 0.75) {};
 		\node [style=none, rotate=90] (174) at (12, 0) {$\ldots$};
 		\node [style=none] (175) at (11.75, -0.75) {};
 		\node [style=none] (176) at (14.5, 1) {};
 		\node [style=none] (177) at (14.5, -1) {};
 		\node [style=none] (178) at (11.5, 1) {};
 		\node [style=none] (179) at (11.5, -1) {};
 		\node [style=none] (180) at (11, 0) {$m$};
 		\node [style=none] (181) at (15, 0) {$n$};
 		\node [style=none, rotate=90] (182) at (2.25, 0.25) {$\ldots$};
 		\node [style=none] (183) at (2, 1) {};
 		\node [style=none] (184) at (6.25, -0.75) {};
 		\node [style=none] (185) at (6.75, 0.25) {$n$};
 		\node [style=none] (186) at (6, -0.5) {};
 		\node [style=none] (187) at (1.75, 1.25) {};
 		\node [style=none] (188) at (2, -0.5) {};
 		\node [style=none] (189) at (1.75, -0.75) {};
 		\node [style=none] (190) at (6.25, 1.25) {};
 		\node [style=none] (191) at (6, 1) {};
 		\node [style=none] (192) at (1.25, 0.25) {$m$};
 		\node [style=none, rotate=90] (193) at (5.75, 0.25) {$\ldots$};
 		\node [style=H] (194) at (5, 0.25) {};
 		\node [style=hadamard] (195) at (3.25, 0.25) {$a$};
 		\node [style=none] (196) at (8.25, 0) {$=$};
 		\node [style=H] (197) at (4.25, 0.25) {};
 		\node [style=none] (198) at (9.5, 0) {2};
 		\node [style=none] (199) at (-0.5, -12) {};
 		\node [style=none, rotate=90] (200) at (-1, -13) {$\ldots$};
 		\node [style=none] (201) at (-0.5, -14) {};
 		\node [style=none] (202) at (-3.5, -12) {};
 		\node [style=none, rotate=90] (203) at (-3, -13) {$\ldots$};
 		\node [style=none] (204) at (-3.5, -14) {};
 		\node [style=none] (205) at (-0.25, -11.75) {};
 		\node [style=none] (206) at (-0.25, -14.25) {};
 		\node [style=none] (207) at (-3.75, -11.75) {};
 		\node [style=none] (208) at (-3.75, -14.25) {};
 		\node [style=none] (209) at (-4.25, -13) {$m$};
 		\node [style=none] (210) at (0.25, -13) {$n$};
 		\node [style=none, rotate=90] (211) at (-14, -13) {$\ldots$};
 		\node [style=none] (212) at (-14.25, -12.25) {};
 		\node [style=none] (213) at (-11, -14) {};
 		\node [style=none] (214) at (-10.5, -13) {$n$};
 		\node [style=none] (215) at (-11.25, -13.75) {};
 		\node [style=none] (216) at (-14.5, -12) {};
 		\node [style=none] (217) at (-14.25, -13.75) {};
 		\node [style=none] (218) at (-14.5, -14) {};
 		\node [style=none] (219) at (-11, -12) {};
 		\node [style=none] (220) at (-11.25, -12.25) {};
 		\node [style=none] (221) at (-15, -13) {$m$};
 		\node [style=none, rotate=90] (222) at (-11.5, -13) {$\ldots$};
 		\node [style=X dot] (223) at (-12.25, -13) {};
 		\node [style=H] (224) at (-13.25, -13) {};
 		\node [style=none] (225) at (-9, -13) {$=$};
 		\node [style=Z dot] (226) at (-3, -12) {};
 		\node [style=Z dot] (227) at (-3, -14) {};
 		\node [style=H] (228) at (-1, -12) {};
 		\node [style=H] (229) at (-1, -14) {};
 		\node [style=none, rotate=90] (230) at (-2, -13.75) {$\ldots$};
 		\node [style=none, rotate=90] (231) at (-2, -12.25) {$\ldots$};
 		\node [style=none] (232) at (-6.5, -13) {$\left(\frac{1}{\sqrt{2}}\right)^{n-1}$};
 		\node [style=H] (233) at (-11, 0) {};
 		\node [style=none] (234) at (-7.75, 0) {$2$};
 		\node [style=hadamard] (235) at (4.5, -5.5) {$a$};
 		\node [style=hadamard] (237) at (4.5, -7) {$b$};
 		\node [style=none] (239) at (8.25, -6.25) {$=$};
 		\node [style=hadamard] (242) at (5, -9) {$a$};
 		\node [style=hadamard] (244) at (5, -10.5) {$b$};
 		\node [style=none] (246) at (8.25, -9.75) {$=$};
 		\node [style=X phase dot] (249) at (3.75, -9.75) {$\pi$};
 		\node [style=none] (250) at (9.25, -9.75) {$2$};
 		\node [style=none] (251) at (-10.25, -2.5) {};
 		\node [style=none] (252) at (-13.5, -4) {};
 		\node [style=none, rotate=90] (253) at (-13.375, -3.25) {$\ldots$};
 		\node [style=none, rotate=90] (254) at (-10.35, -3.25) {$\ldots$};
 		\node [style=none] (255) at (-7.75, -2.5) {};
 		\node [style=none] (256) at (-4.5, -4) {};
 		\node [style=Z dot] (257) at (-6.75, -3.25) {};
 		\node [style=H] (258) at (-5.25, -3.25) {};
 		\node [style=none] (259) at (-4.5, -2.5) {};
 		\node [style=none] (260) at (-7.75, -4) {};
 		\node [style=none, rotate=90] (261) at (-7.625, -3.25) {$\ldots$};
 		\node [style=none, rotate=90] (262) at (-4.6, -3.25) {$\ldots$};
 		\node [style=none] (263) at (6.75, -7) {};
 		\node [style=Green Node] (264) at (5.75, -7) {};
 		\node [style=none] (265) at (6.75, -5.5) {};
 		\node [style=none, rotate=90] (266) at (6.65, -6.25) {$\ldots$};
 		\node [style=none] (267) at (11.75, -7.25) {};
 		\node [style=H] (268) at (10, -6.25) {$ab$};
 		\node [style=none] (269) at (11.75, -5.25) {};
 		\node [style=none, rotate=90] (270) at (11.65, -6.25) {$\ldots$};
 		\node [style=none] (271) at (7.25, -10.5) {};
 		\node [style=Green Node] (272) at (6.25, -9.75) {};
 		\node [style=none] (273) at (7.25, -9) {};
 		\node [style=none, rotate=90] (274) at (7.15, -9.75) {$\ldots$};
 		\node [style=none] (275) at (12, -10.75) {};
 		\node [style=H] (276) at (10.75, -9.75) {$\frac{a+b}{2}$};
 		\node [style=none] (277) at (12, -8.75) {};
 		\node [style=none, rotate=90] (278) at (11.9, -9.75) {$\ldots$};
 		\node [style=hadamard] (279) at (12.5, -12.25) {$a$};
 		\node [style=none] (280) at (14.5, -12.25) {};
 		\node [style=hadamard] (281) at (12.5, -13.75) {$a$};
 		\node [style=Z dot] (282) at (13.75, -12.25) {};
 		\node [style=none] (283) at (8.25, -13) {$=$};
 		\node [style=X phase dot] (284) at (11.25, -12.25) {$\pi$};
 		\node [style=Z dot] (285) at (10.25, -13) {};
 		\node [style=none] (286) at (9.5, -13) {};
 		\node [style=none] (287) at (11.25, -13.75) {};
 		\node [style=Z dot] (289) at (4.75, -13) {};
 		\node [style=none] (291) at (4, -13) {};
 		\node [style=none] (292) at (7, -13.75) {};
 		\node [style=H] (293) at (6, -13) {$a$};
 		\node [style=none] (294) at (7, -12.25) {};
 		\node [style=none, rotate=90] (295) at (6.9, -13) {$\ldots$};
 		\node [style=none] (296) at (14.5, -13.75) {};
 		\node [style=Z dot] (297) at (13.75, -13.75) {};
 		\node [style=none, rotate=90] (298) at (14.25, -13) {$\ldots$};
 		\node [style=none] (299) at (8.25, -5.25) {\multrule};
 		\node [style=none] (300) at (8.25, -8.75) {\avgrule};
 		\node [style=none] (301) at (8.25, -12) {\introrule};
 		\node [style=none] (302) at (8.25, 1) {\hfuserule};
 		\node [style=none] (303) at (-9, -12) {\hcomprule};
 		\node [style=Green Node] (304) at (5.75, -5.5) {};
 		\node [style=Z phase dot] (305) at (5.25, -3) {$\pi$};
 		\node [style=H] (306) at (6, -3) {};
 		\node [style=none] (307) at (7.1, -3.75) {};
 		\node [style=none] (308) at (7.1, -2.25) {};
 		\node [style=none, rotate=90] (309) at (7, -3) {$\ldots$};
 		\node [style=none] (310) at (8.25, -3) {=};
 		\node [style=X phase dot] (311) at (10, -2.25) {$\pi$};
 		\node [style=none] (312) at (11.25, -2.25) {};
 		\node [style=X phase dot] (313) at (10, -3.75) {$\pi$};
 		\node [style=none] (314) at (11.25, -3.75) {};
 		\node [style=none, rotate=90] (315) at (10.5, -3) {$\ldots$};
 		\node [style=none] (316) at (8.25, -2) {\hcopyrule};
 		\node [style=none] (317) at (-9, -10) {$=$};
 		\node [style=H] (318) at (-5, -10) {$a$};
 		\node [style=none] (319) at (-4, -10) {};
 		\node [style=none] (320) at (-6.25, -11) {};
 		\node [style=none] (321) at (-6, -9.75) {$\vdots$};
 		\node [style=none] (322) at (-7.75, -10) {$\sqrt{2}$};
 		\node [style=H] (323) at (-11, -6.5) {$a$};
 		\node [style=Red Node] (324) at (-12.25, -5.25) {};
 		\node [style=none] (325) at (-10, -6.5) {};
 		\node [style=none] (326) at (-12.25, -7.5) {};
 		\node [style=none] (327) at (-9, -6.5) {$=$};
 		\node [style=none] (328) at (-12, -6.4) {$\vdots$};
 		\node [style=none] (329) at (-3.75, -6.75) {};
 		\node [style=none] (330) at (-6.25, -7.75) {};
 		\node [style=none] (331) at (-7.5, -6.5) {$\sqrt{2}$};
 		\node [style=Green Node] (332) at (-5.5, -7.25) {};
 		\node [style=Green Node] (333) at (-4.5, -6.75) {};
 		\node [style=none] (334) at (-6.25, -7.75) {};
 		\node [style=none] (335) at (-6, -6.5) {$\vdots$};
 		\node [style=none] (336) at (-12.25, -5.75) {};
 		\node [style=none] (337) at (-6.25, -5.75) {};
 		\node [style=Green Node] (338) at (-5.5, -6.25) {};
 		\node [style=none] (339) at (-6.25, -5.75) {};
 		\node [style=none] (340) at (-6.25, -9) {};
 		\node [style=H] (341) at (-11, -10) {$a$};
 		\node [style=X phase dot] (342) at (-12.25, -8.675) {$\pi$};
 		\node [style=none] (343) at (-10, -10) {};
 		\node [style=none] (344) at (-12.25, -11) {};
 		\node [style=none] (345) at (-12, -9.9) {$\vdots$};
 		\node [style=none] (346) at (-12.25, -9.25) {};
 		\node [style=none] (347) at (-9, -5.5) {\exploderule};
 		\node [style=none] (348) at (-9, -9) {\absorbrule};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw (88.center) to (89.center);
 		\draw (90.center) to (91.center);
 		\draw [in=120, out=0, looseness=0.75] (158.center) to (160);
 		\draw [in=-180, out=-75] (161) to (159.center);
 		\draw [bend left] (160) to (161);
 		\draw [bend right, looseness=1.25] (160) to (161);
 		\draw [bend left=15] (172) to (175.center);
 		\draw [bend right=15] (172) to (173.center);
 		\draw [bend right=15] (169.center) to (172);
 		\draw [bend right=15] (172) to (171.center);
 		\draw [decorate, style=brace edge] (176.center) to (177.center);
 		\draw [decorate, style=brace edge] (179.center) to (178.center);
 		\draw [decorate, style=brace edge] (190.center) to (184.center);
 		\draw [decorate, style=brace edge] (189.center) to (187.center);
 		\draw (194) to (195);
 		\draw [bend right=15] (195) to (183.center);
 		\draw [bend left=15] (195) to (188.center);
 		\draw [bend right=15] (191.center) to (194);
 		\draw [bend right=15] (194) to (186.center);
 		\draw [decorate, style=brace edge] (205.center) to (206.center);
 		\draw [decorate, style=brace edge] (208.center) to (207.center);
 		\draw [decorate, style=brace edge] (219.center) to (213.center);
 		\draw [decorate, style=brace edge] (218.center) to (216.center);
 		\draw (223) to (224);
 		\draw [in=360, out=120] (224) to (212.center);
 		\draw [in=0, out=-120] (224) to (217.center);
 		\draw [in=60, out=-180, looseness=0.75] (220.center) to (223);
 		\draw [in=180, out=-60] (223) to (215.center);
 		\draw (199.center) to (228);
 		\draw (201.center) to (229);
 		\draw (226) to (202.center);
 		\draw (227) to (204.center);
 		\draw (228) to (227);
 		\draw [bend right] (228) to (226);
 		\draw (226) to (229);
 		\draw [bend left] (229) to (227);
 		\draw [in=90, out=180] (242) to (249);
 		\draw [in=-180, out=-90] (249) to (244);
 		\draw [in=180, out=90] (161) to (251.center);
 		\draw [in=240, out=0, looseness=0.75] (252.center) to (160);
 		\draw [in=120, out=0, looseness=0.75] (255.center) to (257);
 		\draw [in=-180, out=-75] (258) to (256.center);
 		\draw (257) to (258);
 		\draw [in=180, out=90] (258) to (259.center);
 		\draw [in=240, out=0, looseness=0.75] (260.center) to (257);
 		\draw (264) to (235);
 		\draw [bend left=360] (264) to (237);
 		\draw [in=-180, out=-75] (268) to (267.center);
 		\draw [in=180, out=75] (268) to (269.center);
 		\draw [in=-180, out=-75] (272) to (271.center);
 		\draw [in=180, out=75] (272) to (273.center);
 		\draw [bend right] (272) to (242);
 		\draw [bend left] (272) to (244);
 		\draw [in=-180, out=-75] (276) to (275.center);
 		\draw [in=180, out=75] (276) to (277.center);
 		\draw (280.center) to (282);
 		\draw (282) to (279);
 		\draw (282) to (281);
 		\draw (279) to (284);
 		\draw [in=60, out=-165] (284) to (285);
 		\draw (285) to (286.center);
 		\draw (281) to (287.center);
 		\draw [in=-60, out=180] (287.center) to (285);
 		\draw (289) to (291.center);
 		\draw [in=-180, out=-75] (293) to (292.center);
 		\draw [in=180, out=75] (293) to (294.center);
 		\draw (296.center) to (297);
 		\draw (281) to (297);
 		\draw (279) to (297);
 		\draw (235) to (304);
 		\draw (237) to (304);
 		\draw (264) to (263.center);
 		\draw (304) to (265.center);
 		\draw (305) to (306);
 		\draw [in=-180, out=75, looseness=0.75] (306) to (308.center);
 		\draw [in=-180, out=-75] (306) to (307.center);
 		\draw (311) to (312.center);
 		\draw (313) to (314.center);
 		\draw [in=0, out=-120] (318) to (320.center);
 		\draw (319.center) to (318);
 		\draw [bend left=15] (324) to (323);
 		\draw [in=0, out=-120] (323) to (326.center);
 		\draw (325.center) to (323);
 		\draw [in=-15, out=-105] (332) to (330.center);
 		\draw (333) to (329.center);
 		\draw [in=135, out=0] (336.center) to (323);
 		\draw [in=0, out=105] (338) to (337.center);
 		\draw [in=120, out=0] (340.center) to (318);
 		\draw [bend left=15] (342) to (341);
 		\draw [in=0, out=-120] (341) to (344.center);
 		\draw (343.center) to (341);
 		\draw [in=135, out=0] (346.center) to (341);
 	\end{pgfonlayer}
 \end{tikzpicture}%
 \end{equation*}

 \begin{equation*}
 \begin{tikzpicture}
 	\begin{pgfonlayer}{nodelayer}
 		\node [style=H] (0) at (-1.5, 0) {};
 		\node [style=X phase dot] (1) at (-1.5, -1) {$\pi$};
 		\node [style=none] (2) at (-1.5, -1.75) {};
 		\node [style=none] (3) at (-2.5, 1.25) {};
 		\node [style=none] (4) at (-0.75, 1.25) {};
 		\node [style=none] (5) at (0, 0) {=};
 		\node [style=H] (6) at (2, -0.5) {};
 		\node [style=none] (8) at (2, -1.75) {};
 		\node [style=none] (9) at (0.75, 1.25) {};
 		\node [style=none] (10) at (3.25, 1.25) {};
 		\node [style=Green Node] (11) at (1.525, 0.3) {};
 		\node [style=Green Node] (12) at (2.65, 0.325) {};
 		\node [style=H] (13) at (2, 0.75) {};
 	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw (2.center) to (0);
 		\draw (3.center) to (0);
 		\draw (0) to (4.center);
 		\draw (8.center) to (6);
 		\draw (9.center) to (6);
 		\draw (6) to (10.center);
 		\draw (11) to (13);
 		\draw (13) to (12);
 	\end{pgfonlayer}
 \end{tikzpicture}

==> stages.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (-2, 7.75) {};
		\node [style=Z dot] (22) at (-2, 7.75) {};
		\node [style=Z dot] (23) at (-2, 9.25) {};
		\node [style=Z dot] (24) at (-2, 10.75) {};
		\node [style=Z dot] (25) at (-2, 11.75) {};
		\node [style=Z dot] (26) at (-2, 13.25) {};
		\node [style=Z dot] (27) at (-2, 14.75) {};
		\node [style=Z dot] (28) at (-0.25, 13.25) {};
		\node [style=Z dot] (29) at (-0.25, 9.25) {};
		\node [style=Z dot] (30) at (-1, 8.5) {};
		\node [style=Z dot] (31) at (-1.25, 14) {};
		\node [style=X dot] (32) at (-0.25, 7.75) {};
		\node [style=X dot] (33) at (-0.25, 14.75) {};
		\node [style=X dot] (34) at (-0.25, 10.75) {};
		\node [style=X dot] (35) at (-0.25, 11.75) {};
		\node [style=hadamard] (36) at (-1, 9.25) {};
		\node [style=hadamard] (37) at (-1.25, 13.25) {};
		\node [style=hadamard] (38) at (-2, 8.5) {};
		\node [style=hadamard] (39) at (-2, 10) {};
		\node [style=hadamard] (40) at (-2, 12.5) {};
		\node [style=hadamard] (41) at (-2, 14) {};
		\node [style=X phase dot] (44) at (-2, 16.25) {$\pi$};
		\node [style=Z phase dot] (45) at (-1, 16) {$\pi$};
		\node [style=X phase dot] (48) at (-2, 6.25) {$\pi$};
		\node [style=Z phase dot] (49) at (-1, 6.5) {$\pi$};
		\node [style=Z phase dot] (50) at (-9, 15.5) {$\pi$};
		\node [style=Z phase dot] (51) at (-9, 7.25) {$\pi$};
		\node [style=X phase dot] (52) at (-2.75, 7.25) {$\pi$};
		\node [style=X phase dot] (53) at (-2.75, 15.5) {$\pi$};
		\node [style=none] (54) at (-3.75, 7.25) {$\dots$};
		\node [style=none] (55) at (-3.75, 15.5) {$\dots$};
		\node [style=none] (56) at (-3.25, 15.5) {};
		\node [style=none] (57) at (-3.25, 7.25) {};
		\node [style=Z dot] (58) at (-7.25, 7.75) {};
		\node [style=Z dot] (59) at (-7.25, 7.75) {};
		\node [style=Z dot] (60) at (-7.25, 9.25) {};
		\node [style=Z dot] (61) at (-7.25, 10.75) {};
		\node [style=Z dot] (62) at (-7.25, 11.75) {};
		\node [style=Z dot] (63) at (-7.25, 13.25) {};
		\node [style=Z dot] (64) at (-7.25, 14.75) {};
		\node [style=Z dot] (65) at (-5.5, 13.25) {};
		\node [style=Z dot] (66) at (-5.5, 9.25) {};
		\node [style=Z dot] (67) at (-6.25, 8.5) {};
		\node [style=Z dot] (68) at (-6.5, 14) {};
		\node [style=X dot] (69) at (-5.5, 7.75) {};
		\node [style=X dot] (70) at (-5.5, 14.75) {};
		\node [style=X dot] (71) at (-5.5, 10.75) {};
		\node [style=X dot] (72) at (-5.5, 11.75) {};
		\node [style=hadamard] (73) at (-6.25, 9.25) {};
		\node [style=hadamard] (74) at (-6.5, 13.25) {};
		\node [style=hadamard] (75) at (-7.25, 8.5) {};
		\node [style=hadamard] (76) at (-7.25, 10) {};
		\node [style=hadamard] (77) at (-7.25, 12.5) {};
		\node [style=hadamard] (78) at (-7.25, 14) {};
		\node [style=Z phase dot] (79) at (-4.75, 15.5) {$\pi$};
		\node [style=Z phase dot] (80) at (-4.75, 7.25) {$\pi$};
		\node [style=none] (81) at (-4.25, 7.25) {};
		\node [style=none] (82) at (-4.25, 15.5) {};
		\node [style=X phase dot] (83) at (-8, 7.25) {$\pi$};
		\node [style=X phase dot] (84) at (-8, 15.5) {$\pi$};
		\node [style=Z dot] (87) at (-10, 11.25) {};
		\node [style=hadamard] (88) at (-11.5, 11.25) {};
		\node [style=Z dot] (89) at (-12, 10.5) {};
		\node [style=Z dot] (90) at (-12, 12) {};
		\node [style=Z dot] (91) at (13.5, 7.75) {};
		\node [style=Z dot] (92) at (13.5, 7.75) {};
		\node [style=Z dot] (93) at (13.5, 9.25) {};
		\node [style=Z dot] (94) at (13.5, 10.75) {};
		\node [style=Z dot] (95) at (13.5, 11.75) {};
		\node [style=Z dot] (96) at (13.5, 13.25) {};
		\node [style=Z dot] (97) at (13.5, 14.75) {};
		\node [style=Z dot] (98) at (15.25, 13.25) {};
		\node [style=Z dot] (99) at (15.25, 9.25) {};
		\node [style=Z dot] (100) at (14.5, 8.5) {};
		\node [style=Z dot] (101) at (14.25, 14) {};
		\node [style=X dot] (102) at (15.25, 7.75) {};
		\node [style=X dot] (103) at (15.25, 14.75) {};
		\node [style=X dot] (104) at (15.25, 10.75) {};
		\node [style=X dot] (105) at (15.25, 11.75) {};
		\node [style=hadamard] (106) at (14.5, 9.25) {};
		\node [style=hadamard] (107) at (14.25, 13.25) {};
		\node [style=hadamard] (108) at (13.5, 8.5) {};
		\node [style=hadamard] (109) at (13.5, 10) {};
		\node [style=hadamard] (110) at (13.5, 12.5) {};
		\node [style=hadamard] (111) at (13.5, 14) {};
		\node [style=X phase dot] (112) at (13.5, 16.25) {$\pi$};
		\node [style=Z phase dot] (113) at (14.5, 16) {$\pi$};
		\node [style=X phase dot] (114) at (15, 6.25) {$\pi$};
		\node [style=Z phase dot] (115) at (14.5, 6.5) {$\pi$};
		\node [style=X phase dot] (118) at (12.75, 7.25) {$\pi$};
		\node [style=X phase dot] (119) at (12.75, 15.5) {$\pi$};
		\node [style=none] (120) at (11.75, 7.25) {$\dots$};
		\node [style=none] (121) at (11.75, 15.5) {$\dots$};
		\node [style=none] (122) at (12.25, 15.5) {};
		\node [style=none] (123) at (12.25, 7.25) {};
		\node [style=Z dot] (124) at (8.25, 7.75) {};
		\node [style=Z dot] (125) at (8.25, 7.75) {};
		\node [style=Z dot] (126) at (8.25, 9.25) {};
		\node [style=Z dot] (127) at (8.25, 10.75) {};
		\node [style=Z dot] (128) at (8.25, 11.75) {};
		\node [style=Z dot] (129) at (8.25, 13.25) {};
		\node [style=Z dot] (130) at (8.25, 14.75) {};
		\node [style=Z dot] (131) at (10, 13.25) {};
		\node [style=Z dot] (132) at (10, 9.25) {};
		\node [style=Z dot] (133) at (9.25, 8.5) {};
		\node [style=Z dot] (134) at (9, 14) {};
		\node [style=X dot] (135) at (10, 7.75) {};
		\node [style=X dot] (136) at (10, 14.75) {};
		\node [style=X dot] (137) at (10, 10.75) {};
		\node [style=X dot] (138) at (10, 11.75) {};
		\node [style=hadamard] (139) at (9.25, 9.25) {};
		\node [style=hadamard] (140) at (9, 13.25) {};
		\node [style=hadamard] (141) at (8.25, 8.5) {};
		\node [style=hadamard] (142) at (8.25, 10) {};
		\node [style=hadamard] (143) at (8.25, 12.5) {};
		\node [style=hadamard] (144) at (8.25, 14) {};
		\node [style=Z phase dot] (145) at (10.75, 15.5) {$\pi$};
		\node [style=Z phase dot] (146) at (10.75, 7.25) {$\pi$};
		\node [style=none] (147) at (11.25, 7.25) {};
		\node [style=none] (148) at (11.25, 15.5) {};
		\node [style=Z dot] (151) at (7.25, 11.25) {};
		\node [style=hadamard] (152) at (5.75, 11.25) {};
		\node [style=Z dot] (153) at (5.25, 10.5) {};
		\node [style=Z dot] (154) at (5.25, 12) {};
		\node [style=X phase dot] (155) at (6.5, 11.25) {$\pi$};
		\node [style=none] (156) at (1.75, 11.25) {$=$};
		\node [style=none] (157) at (-12.25, 0) {$=$};
		\node [style=Z dot] (158) at (-1.75, -3.5) {};
		\node [style=Z dot] (159) at (-1.75, -3.5) {};
		\node [style=Z dot] (160) at (-1.75, -2) {};
		\node [style=Z dot] (161) at (-1.75, -0.5) {};
		\node [style=Z dot] (162) at (-1.75, 0.5) {};
		\node [style=Z dot] (163) at (-1.75, 2) {};
		\node [style=Z dot] (164) at (-1.75, 3.5) {};
		\node [style=Z dot] (165) at (0, 2) {};
		\node [style=Z dot] (166) at (0, -2) {};
		\node [style=Z dot] (167) at (-0.75, -2.75) {};
		\node [style=Z dot] (168) at (-1, 2.75) {};
		\node [style=X dot] (169) at (0, -3.5) {};
		\node [style=X dot] (170) at (0, 3.5) {};
		\node [style=X dot] (171) at (0, -0.5) {};
		\node [style=X dot] (172) at (0, 0.5) {};
		\node [style=hadamard] (173) at (-0.75, -2) {};
		\node [style=hadamard] (174) at (-1, 2) {};
		\node [style=hadamard] (175) at (-1.75, -2.75) {};
		\node [style=hadamard] (176) at (-1.75, -1.25) {};
		\node [style=hadamard] (177) at (-1.75, 1.25) {};
		\node [style=hadamard] (178) at (-1.75, 2.75) {};
		\node [style=X phase dot] (179) at (-1.75, 5) {$\pi$};
		\node [style=Z phase dot] (180) at (-0.75, 4.75) {$\pi$};
		\node [style=X phase dot] (181) at (-1.75, -5) {$\pi$};
		\node [style=Z phase dot] (182) at (-0.75, -4.75) {$\pi$};
		\node [style=X phase dot] (183) at (-2.5, -4) {$\pi$};
		\node [style=X phase dot] (184) at (-2.5, 4.25) {$\pi$};
		\node [style=none] (185) at (-3.5, -4) {$\dots$};
		\node [style=none] (186) at (-3.5, 4.25) {$\dots$};
		\node [style=none] (187) at (-3, 4.25) {};
		\node [style=none] (188) at (-3, -4) {};
		\node [style=Z dot] (189) at (-7, -3.5) {};
		\node [style=Z dot] (190) at (-7, -3.5) {};
		\node [style=Z dot] (191) at (-7, -2) {};
		\node [style=Z dot] (192) at (-7, -0.5) {};
		\node [style=Z dot] (193) at (-7, 0.5) {};
		\node [style=Z dot] (194) at (-7, 2) {};
		\node [style=Z dot] (195) at (-7, 3.5) {};
		\node [style=Z dot] (196) at (-5.25, 2) {};
		\node [style=Z dot] (197) at (-5.25, -2) {};
		\node [style=Z dot] (198) at (-6, -2.75) {};
		\node [style=Z dot] (199) at (-6.25, 2.75) {};
		\node [style=X dot] (200) at (-5.25, -3.5) {};
		\node [style=X dot] (201) at (-5.25, 3.5) {};
		\node [style=X dot] (202) at (-5.25, -0.5) {};
		\node [style=X dot] (203) at (-5.25, 0.5) {};
		\node [style=hadamard] (204) at (-6, -2) {};
		\node [style=hadamard] (205) at (-6.25, 2) {};
		\node [style=hadamard] (206) at (-7, -2.75) {};
		\node [style=hadamard] (207) at (-7, -1.25) {};
		\node [style=hadamard] (208) at (-7, 1.25) {};
		\node [style=hadamard] (209) at (-7, 2.75) {};
		\node [style=Z phase dot] (210) at (-4.5, 4.25) {$\pi$};
		\node [style=Z phase dot] (211) at (-4.5, -4) {$\pi$};
		\node [style=none] (212) at (-4, -4) {};
		\node [style=none] (213) at (-4, 4.25) {};
		\node [style=Z dot] (214) at (-8, 0) {};
		\node [style=hadamard] (215) at (-9.5, 0) {};
		\node [style=Z dot] (216) at (-10, -0.75) {};
		\node [style=Z dot] (217) at (-10, 0.75) {};
		\node [style=X phase dot] (218) at (-8.75, 0) {$\pi$};
		\node [style=none] (220) at (9, -3.5) {};
		\node [style=none] (221) at (9.25, 3.75) {};
		\node [style=Z dot] (222) at (8.5, 0) {};
		\node [style=X dot] (223) at (7.25, 0) {};
		\node [style=hadamard] (224) at (7.25, 1) {};
		\node [style=Z dot] (225) at (6.75, 1.75) {};
		\node [style=Z dot] (226) at (7.75, 1.75) {};
		\node [style=none] (227) at (1.75, 0) {$=$};
		\node [style=Z dot] (228) at (12.5, -3.5) {};
		\node [style=Z dot] (229) at (12.5, -3.5) {};
		\node [style=Z dot] (230) at (12.5, -2) {};
		\node [style=Z dot] (231) at (12.5, -0.5) {};
		\node [style=Z dot] (232) at (12.5, 0.5) {};
		\node [style=Z dot] (233) at (12.5, 2) {};
		\node [style=Z dot] (234) at (12.5, 3.5) {};
		\node [style=Z dot] (235) at (14.25, 2) {};
		\node [style=Z dot] (236) at (14.25, -2) {};
		\node [style=Z dot] (237) at (13.5, -2.75) {};
		\node [style=Z dot] (238) at (13.25, 2.75) {};
		\node [style=X dot] (239) at (14.25, -3.5) {};
		\node [style=X dot] (240) at (14.25, 3.5) {};
		\node [style=X dot] (241) at (14.25, -0.5) {};
		\node [style=X dot] (242) at (14.25, 0.5) {};
		\node [style=hadamard] (243) at (13.5, -2) {};
		\node [style=hadamard] (244) at (13.25, 2) {};
		\node [style=hadamard] (245) at (12.5, -2.75) {};
		\node [style=hadamard] (246) at (12.5, -1.25) {};
		\node [style=hadamard] (247) at (12.5, 1.25) {};
		\node [style=hadamard] (248) at (12.5, 2.75) {};
		\node [style=X phase dot] (249) at (12.5, 5) {$\pi$};
		\node [style=Z phase dot] (250) at (13.5, 4.75) {$\pi$};
		\node [style=X phase dot] (251) at (12.5, -5) {$\pi$};
		\node [style=Z phase dot] (252) at (13.5, -4.75) {$\pi$};
		\node [style=X phase dot] (253) at (11.75, -4) {$\pi$};
		\node [style=X phase dot] (254) at (11.75, 4.25) {$\pi$};
		\node [style=none] (255) at (10.75, -4) {$\dots$};
		\node [style=none] (256) at (10.75, 4.25) {$\dots$};
		\node [style=none] (257) at (11.25, 4.25) {};
		\node [style=none] (258) at (11.25, -4) {};
		\node [style=Z phase dot] (280) at (9.75, 4.25) {$\pi$};
		\node [style=Z phase dot] (281) at (9.75, -4) {$\pi$};
		\node [style=none] (282) at (10.25, -4) {};
		\node [style=none] (283) at (10.25, 4.25) {};
		\node [style=hadamard] (285) at (5.5, 0) {};
		\node [style=Z dot] (286) at (5, -0.75) {};
		\node [style=Z dot] (287) at (5, 0.75) {};
		\node [style=X phase dot] (288) at (6.25, 0) {$\pi$};
		\node [style=none] (289) at (-5.75, -15.25) {};
		\node [style=none] (290) at (-5.5, -8) {};
		\node [style=Z dot] (291) at (-6.25, -11.75) {};
		\node [style=X dot] (292) at (-7.5, -11.75) {};
		\node [style=hadamard] (293) at (-7.5, -10.75) {};
		\node [style=Z dot] (294) at (-8, -10) {};
		\node [style=Z dot] (295) at (-7, -10) {};
		\node [style=none] (296) at (-12.25, -11.75) {$=$};
		\node [style=Z dot] (297) at (-2.25, -15.25) {};
		\node [style=Z dot] (298) at (-2.25, -15.25) {};
		\node [style=Z dot] (299) at (-2.25, -13.75) {};
		\node [style=Z dot] (300) at (-2.25, -12.25) {};
		\node [style=Z dot] (301) at (-2.25, -11.25) {};
		\node [style=Z dot] (302) at (-2.25, -9.75) {};
		\node [style=Z dot] (303) at (-2.25, -8.25) {};
		\node [style=Z dot] (304) at (-0.5, -9.75) {};
		\node [style=Z dot] (305) at (-0.5, -13.75) {};
		\node [style=Z dot] (306) at (-1.25, -14.5) {};
		\node [style=Z dot] (307) at (-1.5, -9) {};
		\node [style=X dot] (308) at (-0.5, -15.25) {};
		\node [style=X dot] (309) at (-0.5, -8.25) {};
		\node [style=X dot] (310) at (-0.5, -12.25) {};
		\node [style=X dot] (311) at (-0.5, -11.25) {};
		\node [style=hadamard] (312) at (-1.25, -13.75) {};
		\node [style=hadamard] (313) at (-1.5, -9.75) {};
		\node [style=hadamard] (314) at (-2.25, -14.5) {};
		\node [style=hadamard] (315) at (-2.25, -13) {};
		\node [style=hadamard] (316) at (-2.25, -10.5) {};
		\node [style=hadamard] (317) at (-2.25, -9) {};
		\node [style=X phase dot] (318) at (-2.25, -6.75) {$\pi$};
		\node [style=Z phase dot] (319) at (-1.25, -7) {$\pi$};
		\node [style=X phase dot] (320) at (-2.25, -16.75) {$\pi$};
		\node [style=Z phase dot] (321) at (-1.25, -16.5) {$\pi$};
		\node [style=X phase dot] (322) at (-3, -15.75) {$\pi$};
		\node [style=X phase dot] (323) at (-3, -7.5) {$\pi$};
		\node [style=none] (324) at (-4, -15.75) {$\dots$};
		\node [style=none] (325) at (-4, -7.5) {$\dots$};
		\node [style=none] (326) at (-3.5, -7.5) {};
		\node [style=none] (327) at (-3.5, -15.75) {};
		\node [style=Z phase dot] (328) at (-5, -7.5) {$\pi$};
		\node [style=Z phase dot] (329) at (-5, -15.75) {$\pi$};
		\node [style=none] (330) at (-4.5, -15.75) {};
		\node [style=none] (331) at (-4.5, -7.5) {};
		\node [style=hadamard] (332) at (-9.25, -11.75) {};
		\node [style=Z dot] (333) at (-9.75, -12.5) {};
		\node [style=Z dot] (334) at (-9.75, -11) {};
		\node [style=X phase dot] (335) at (-8.5, -11.75) {$\pi$};
		\node [style=Z dot] (338) at (8.5, -21) {};
		\node [style=hadamard] (339) at (10.5, -21) {};
		\node [style=Z dot] (340) at (11, -21.75) {};
		\node [style=Z dot] (341) at (11, -20.25) {};
		\node [style=X phase dot] (342) at (9.5, -21) {$\pi$};
		\node [style=none] (343) at (12.75, -15.25) {};
		\node [style=none] (344) at (13, -8) {};
		\node [style=Z dot] (345) at (12.25, -11.75) {};
		\node [style=X dot] (346) at (6.75, -11.75) {};
		\node [style=hadamard] (347) at (6.75, -10.75) {};
		\node [style=Z dot] (348) at (6.25, -10) {};
		\node [style=Z dot] (349) at (7.25, -10) {};
		\node [style=none] (350) at (1, -11.75) {$=$};
		\node [style=Z dot] (351) at (15.25, -15.25) {};
		\node [style=Z dot] (352) at (15.25, -15.25) {};
		\node [style=Z dot] (353) at (15.25, -13.75) {};
		\node [style=Z dot] (354) at (15.25, -12.25) {};
		\node [style=Z dot] (355) at (15.25, -11.25) {};
		\node [style=Z dot] (356) at (15.25, -9.75) {};
		\node [style=Z dot] (357) at (15.25, -8.25) {};
		\node [style=Z dot] (358) at (17, -9.75) {};
		\node [style=Z dot] (359) at (17, -13.75) {};
		\node [style=Z dot] (360) at (16.25, -14.5) {};
		\node [style=Z dot] (361) at (16, -9) {};
		\node [style=X dot] (362) at (17, -15.25) {};
		\node [style=X dot] (363) at (17, -8.25) {};
		\node [style=X dot] (364) at (17, -12.25) {};
		\node [style=X dot] (365) at (17, -11.25) {};
		\node [style=hadamard] (366) at (16.25, -13.75) {};
		\node [style=hadamard] (367) at (16, -9.75) {};
		\node [style=hadamard] (368) at (15.25, -14.5) {};
		\node [style=hadamard] (369) at (15.25, -13) {};
		\node [style=hadamard] (370) at (15.25, -10.5) {};
		\node [style=hadamard] (371) at (15.25, -9) {};
		\node [style=X phase dot] (372) at (15.25, -6.75) {$\pi$};
		\node [style=Z phase dot] (373) at (16.25, -7) {$\pi$};
		\node [style=X phase dot] (374) at (15.25, -16.75) {$\pi$};
		\node [style=Z phase dot] (375) at (16.25, -16.5) {$\pi$};
		\node [style=X phase dot] (376) at (14.5, -15.75) {$\pi$};
		\node [style=X phase dot] (377) at (14.5, -7.5) {$\pi$};
		\node [style=Z phase dot] (382) at (13.5, -7.5) {$\pi$};
		\node [style=Z phase dot] (383) at (13.5, -15.75) {$\pi$};
		\node [style=hadamard] (386) at (5, -11.75) {};
		\node [style=Z dot] (387) at (4.5, -12.5) {};
		\node [style=Z dot] (388) at (4.5, -11) {};
		\node [style=X phase dot] (389) at (5.75, -11.75) {$\pi$};
		\node [style=none] (391) at (7.25, -11.75) {};
		\node [style=none] (392) at (11.75, -11.75) {};
		\node [style=none] (393) at (7.75, -11.75) {$\dots$};
		\node [style=none] (394) at (11.25, -11.75) {$\dots$};
		\node [style=X dot] (395) at (9.5, -11.75) {};
		\node [style=hadamard] (396) at (9.5, -10.75) {};
		\node [style=Z dot] (397) at (9, -10) {};
		\node [style=Z dot] (398) at (10, -10) {};
		\node [style=X phase dot] (399) at (8.75, -11.75) {$\pi$};
		\node [style=Red Node] (400) at (10.25, -11.75) {$\pi$};
		\node [style=none] (401) at (10.75, -11.75) {};
		\node [style=none] (402) at (8.25, -11.75) {};
		\node [style=none] (403) at (5.75, -21.75) {};
		\node [style=none] (404) at (6, -20.25) {};
		\node [style=Z dot] (405) at (5.5, -21) {};
		\node [style=X dot] (406) at (-0.75, -21) {};
		\node [style=hadamard] (407) at (-0.75, -20) {};
		\node [style=Z dot] (408) at (-1.25, -19.25) {};
		\node [style=Z dot] (409) at (-0.25, -19.25) {};
		\node [style=none] (410) at (-7, -21) {$=$};
		\node [style=X phase dot] (436) at (7.5, -22.25) {$\pi$};
		\node [style=X phase dot] (437) at (7.5, -19.75) {$\pi$};
		\node [style=Z phase dot] (438) at (6.5, -19.75) {$\pi$};
		\node [style=Z phase dot] (439) at (6.5, -22.25) {$\pi$};
		\node [style=hadamard] (440) at (-2.5, -21) {};
		\node [style=Z dot] (441) at (-3, -21.75) {};
		\node [style=Z dot] (442) at (-3, -20.25) {};
		\node [style=X phase dot] (443) at (-1.75, -21) {$\pi$};
		\node [style=none] (444) at (-0.25, -21) {};
		\node [style=none] (445) at (4.25, -21) {};
		\node [style=none] (446) at (0.25, -21) {$\dots$};
		\node [style=none] (447) at (3.75, -21) {$\dots$};
		\node [style=X dot] (448) at (2, -21) {};
		\node [style=hadamard] (449) at (2, -20) {};
		\node [style=Z dot] (450) at (1.5, -19.25) {};
		\node [style=Z dot] (451) at (2.5, -19.25) {};
		\node [style=X phase dot] (452) at (1.25, -21) {$\pi$};
		\node [style=Red Node] (453) at (2.75, -21) {$\pi$};
		\node [style=none] (454) at (3.25, -21) {};
		\node [style=none] (455) at (0.75, -21) {};
		\node [style=none] (456) at (3.25, 11.25) {$2$};
		\node [style=none] (457) at (-11, 0) {$2$};
		\node [style=none] (458) at (4, 0) {$2\sqrt{2}$};
		\node [style=none] (459) at (3, -11.75) {$2\sqrt{2}^{N-2}$};
		\node [style=none] (460) at (-11.25, -11.75) {$2\sqrt{2}$};
		\node [style=none] (461) at (-4.75, -21) {$4\sqrt{2}^{N-2}$};
		\node [style=none] (462) at (-13, 11.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (29) to (36);
		\draw (22) to (38);
		\draw (38) to (23);
		\draw (23) to (36);
		\draw (23) to (39);
		\draw (39) to (24);
		\draw (24) to (25);
		\draw (25) to (40);
		\draw (40) to (26);
		\draw (26) to (41);
		\draw (41) to (27);
		\draw (27) to (33);
		\draw (28) to (33);
		\draw (28) to (35);
		\draw (34) to (35);
		\draw (34) to (29);
		\draw (34) to (24);
		\draw (25) to (35);
		\draw (37) to (31);
		\draw (36) to (30);
		\draw (37) to (28);
		\draw (37) to (26);
		\draw (45) to (33);
		\draw (45) to (44);
		\draw (49) to (48);
		\draw (32) to (49);
		\draw [in=-150, out=30] (52) to (22);
		\draw (27) to (53);
		\draw (52) to (57.center);
		\draw (53) to (56.center);
		\draw (59) to (69);
		\draw (69) to (66);
		\draw (66) to (73);
		\draw (59) to (75);
		\draw (75) to (60);
		\draw (60) to (73);
		\draw (60) to (76);
		\draw (76) to (61);
		\draw (61) to (62);
		\draw (62) to (77);
		\draw (77) to (63);
		\draw (63) to (78);
		\draw (78) to (64);
		\draw (64) to (70);
		\draw (65) to (70);
		\draw (65) to (72);
		\draw (71) to (72);
		\draw (71) to (66);
		\draw (71) to (61);
		\draw (62) to (72);
		\draw (74) to (68);
		\draw (73) to (67);
		\draw (74) to (65);
		\draw (74) to (63);
		\draw (80) to (81.center);
		\draw (82.center) to (79);
		\draw (69) to (80);
		\draw (79) to (70);
		\draw (59) to (83);
		\draw (84) to (64);
		\draw (51) to (83);
		\draw (84) to (50);
		\draw (89) to (88);
		\draw (88) to (90);
		\draw (88) to (87);
		\draw (50) to (87);
		\draw (87) to (51);
		\draw (92) to (102);
		\draw (102) to (99);
		\draw (99) to (106);
		\draw (92) to (108);
		\draw (108) to (93);
		\draw (93) to (106);
		\draw (93) to (109);
		\draw (109) to (94);
		\draw (94) to (95);
		\draw (95) to (110);
		\draw (110) to (96);
		\draw (96) to (111);
		\draw (111) to (97);
		\draw (97) to (103);
		\draw (98) to (103);
		\draw (98) to (105);
		\draw (104) to (105);
		\draw (104) to (99);
		\draw (104) to (94);
		\draw (95) to (105);
		\draw (107) to (101);
		\draw (106) to (100);
		\draw (107) to (98);
		\draw (107) to (96);
		\draw (113) to (103);
		\draw (113) to (112);
		\draw (115) to (114);
		\draw (102) to (115);
		\draw [in=-150, out=30] (118) to (92);
		\draw (97) to (119);
		\draw (118) to (123.center);
		\draw (119) to (122.center);
		\draw (125) to (135);
		\draw (135) to (132);
		\draw (132) to (139);
		\draw (125) to (141);
		\draw (141) to (126);
		\draw (126) to (139);
		\draw (126) to (142);
		\draw (142) to (127);
		\draw (127) to (128);
		\draw (128) to (143);
		\draw (143) to (129);
		\draw (129) to (144);
		\draw (144) to (130);
		\draw (130) to (136);
		\draw (131) to (136);
		\draw (131) to (138);
		\draw (137) to (138);
		\draw (137) to (132);
		\draw (137) to (127);
		\draw (128) to (138);
		\draw (140) to (134);
		\draw (139) to (133);
		\draw (140) to (131);
		\draw (140) to (129);
		\draw (146) to (147.center);
		\draw (148.center) to (145);
		\draw (135) to (146);
		\draw (145) to (136);
		\draw (153) to (152);
		\draw (152) to (154);
		\draw (151) to (155);
		\draw (155) to (152);
		\draw (130) to (151);
		\draw (125) to (151);
		\draw (159) to (169);
		\draw (169) to (166);
		\draw (166) to (173);
		\draw (159) to (175);
		\draw (175) to (160);
		\draw (160) to (173);
		\draw (160) to (176);
		\draw (176) to (161);
		\draw (161) to (162);
		\draw (162) to (177);
		\draw (177) to (163);
		\draw (163) to (178);
		\draw (178) to (164);
		\draw (164) to (170);
		\draw (165) to (170);
		\draw (165) to (172);
		\draw (171) to (172);
		\draw (171) to (166);
		\draw (171) to (161);
		\draw (162) to (172);
		\draw (174) to (168);
		\draw (173) to (167);
		\draw (174) to (165);
		\draw (174) to (163);
		\draw (180) to (170);
		\draw (180) to (179);
		\draw (182) to (181);
		\draw (169) to (182);
		\draw [in=-150, out=30] (183) to (159);
		\draw (164) to (184);
		\draw (183) to (188.center);
		\draw (184) to (187.center);
		\draw (190) to (200);
		\draw (200) to (197);
		\draw (197) to (204);
		\draw (190) to (206);
		\draw (206) to (191);
		\draw (191) to (204);
		\draw (191) to (207);
		\draw (207) to (192);
		\draw (192) to (193);
		\draw (193) to (208);
		\draw (208) to (194);
		\draw (194) to (209);
		\draw (209) to (195);
		\draw (195) to (201);
		\draw (196) to (201);
		\draw (196) to (203);
		\draw (202) to (203);
		\draw (202) to (197);
		\draw (202) to (192);
		\draw (193) to (203);
		\draw (205) to (199);
		\draw (204) to (198);
		\draw (205) to (196);
		\draw (205) to (194);
		\draw (211) to (212.center);
		\draw (213.center) to (210);
		\draw (200) to (211);
		\draw (210) to (201);
		\draw (216) to (215);
		\draw (215) to (217);
		\draw (214) to (218);
		\draw (218) to (215);
		\draw (195) to (214);
		\draw (190) to (214);
		\draw (220.center) to (222);
		\draw (222) to (221.center);
		\draw (222) to (223);
		\draw (225) to (224);
		\draw (226) to (224);
		\draw (224) to (223);
		\draw (229) to (239);
		\draw (239) to (236);
		\draw (236) to (243);
		\draw (229) to (245);
		\draw (245) to (230);
		\draw (230) to (243);
		\draw (230) to (246);
		\draw (246) to (231);
		\draw (231) to (232);
		\draw (232) to (247);
		\draw (247) to (233);
		\draw (233) to (248);
		\draw (248) to (234);
		\draw (234) to (240);
		\draw (235) to (240);
		\draw (235) to (242);
		\draw (241) to (242);
		\draw (241) to (236);
		\draw (241) to (231);
		\draw (232) to (242);
		\draw (244) to (238);
		\draw (243) to (237);
		\draw (244) to (235);
		\draw (244) to (233);
		\draw (250) to (240);
		\draw (250) to (249);
		\draw (252) to (251);
		\draw (239) to (252);
		\draw [in=-150, out=30] (253) to (229);
		\draw (234) to (254);
		\draw (253) to (258.center);
		\draw (254) to (257.center);
		\draw (281) to (282.center);
		\draw (283.center) to (280);
		\draw (286) to (285);
		\draw (285) to (287);
		\draw (288) to (285);
		\draw (223) to (288);
		\draw (289.center) to (291);
		\draw (291) to (290.center);
		\draw (291) to (292);
		\draw (294) to (293);
		\draw (295) to (293);
		\draw (293) to (292);
		\draw (298) to (308);
		\draw (308) to (305);
		\draw (305) to (312);
		\draw (298) to (314);
		\draw (314) to (299);
		\draw (299) to (312);
		\draw (299) to (315);
		\draw (315) to (300);
		\draw (300) to (301);
		\draw (301) to (316);
		\draw (316) to (302);
		\draw (302) to (317);
		\draw (317) to (303);
		\draw (303) to (309);
		\draw (304) to (309);
		\draw (304) to (311);
		\draw (310) to (311);
		\draw (310) to (305);
		\draw (310) to (300);
		\draw (301) to (311);
		\draw (313) to (307);
		\draw (312) to (306);
		\draw (313) to (304);
		\draw (313) to (302);
		\draw (319) to (309);
		\draw (319) to (318);
		\draw (321) to (320);
		\draw (308) to (321);
		\draw [in=-150, out=30] (322) to (298);
		\draw (303) to (323);
		\draw (322) to (327.center);
		\draw (323) to (326.center);
		\draw (329) to (330.center);
		\draw (331.center) to (328);
		\draw (333) to (332);
		\draw (332) to (334);
		\draw (335) to (332);
		\draw (292) to (335);
		\draw (340) to (339);
		\draw (339) to (341);
		\draw (338) to (342);
		\draw (342) to (339);
		\draw (343.center) to (345);
		\draw (345) to (344.center);
		\draw (348) to (347);
		\draw (349) to (347);
		\draw (347) to (346);
		\draw (352) to (362);
		\draw (362) to (359);
		\draw (359) to (366);
		\draw (352) to (368);
		\draw (368) to (353);
		\draw (353) to (366);
		\draw (353) to (369);
		\draw (369) to (354);
		\draw (354) to (355);
		\draw (355) to (370);
		\draw (370) to (356);
		\draw (356) to (371);
		\draw (371) to (357);
		\draw (357) to (363);
		\draw (358) to (363);
		\draw (358) to (365);
		\draw (364) to (365);
		\draw (364) to (359);
		\draw (364) to (354);
		\draw (355) to (365);
		\draw (367) to (361);
		\draw (366) to (360);
		\draw (367) to (358);
		\draw (367) to (356);
		\draw (373) to (363);
		\draw (373) to (372);
		\draw (375) to (374);
		\draw (362) to (375);
		\draw [in=-150, out=30] (376) to (352);
		\draw (357) to (377);
		\draw (387) to (386);
		\draw (386) to (388);
		\draw (389) to (386);
		\draw (346) to (389);
		\draw (392.center) to (345);
		\draw (397) to (396);
		\draw (398) to (396);
		\draw (396) to (395);
		\draw (395) to (399);
		\draw (400) to (395);
		\draw (399) to (402.center);
		\draw (400) to (401.center);
		\draw (391.center) to (346);
		\draw (382) to (344.center);
		\draw (383) to (343.center);
		\draw (377) to (382);
		\draw (376) to (383);
		\draw (403.center) to (405);
		\draw (405) to (404.center);
		\draw (408) to (407);
		\draw (409) to (407);
		\draw (407) to (406);
		\draw (441) to (440);
		\draw (440) to (442);
		\draw (443) to (440);
		\draw (406) to (443);
		\draw (445.center) to (405);
		\draw (450) to (449);
		\draw (451) to (449);
		\draw (449) to (448);
		\draw (448) to (452);
		\draw (453) to (448);
		\draw (452) to (455.center);
		\draw (453) to (454.center);
		\draw (444.center) to (406);
		\draw (438) to (404.center);
		\draw (439) to (403.center);
		\draw (437) to (438);
		\draw (436) to (439);
		\draw (338) to (437);
		\draw (338) to (436);
	\end{pgfonlayer}
\end{tikzpicture}

